Manganese Indicates a Transition from Sub- to Near-Chandrasekhar Type Ia Supernovae in Dwarf Galaxies

Manganese (Mn) abundances are sensitive probes of the progenitors of Type Ia supernovae (SNe). In this work, we present a catalog of manganese abundances in dwarf spheroidal satellites of the Milky Way, measured using medium-resolution spectroscopy. Using a simple chemical evolution model, we infer the manganese yield of Type Ia SNe in the Sculptor dwarf spheroidal galaxy (dSph) and compare to theoretical yields. The sub-solar yield from Type Ia SNe ($\mathrm{[Mn/Fe]}_{\mathrm{Ia}}=-0.30_{-0.03}^{+0.03}$ at $\mathrm{[Fe/H]}=-1.5$ dex, with negligible dependence on metallicity) implies that sub-Chandrasekhar-mass (sub-$M_{\mathrm{Ch}}$) white dwarf progenitors are the dominant channel of Type Ia SNe at early times in this galaxy, although some fraction ($\gtrsim20\%$) of $M_{\mathrm{Ch}}$ Type Ia or Type Iax SNe are still needed to produce the observed yield. However, this result does not hold in all environments. In particular, we find that dSph galaxies with extended star formation histories (Leo I, Fornax dSphs) appear to have higher [Mn/Fe] at a given metallicity than galaxies with early bursts of star formation (Sculptor dSph), suggesting that $M_{\mathrm{Ch}}$ progenitors may become the dominant channel of Type Ia SNe at later times in a galaxy's chemical evolution.

==> tab3.txt <==
Title: Manganese Indicates a Transition from Sub- to Near-Chandrasekhar Type Ia Supernovae in Dwarf Galaxies
Authors: de los Reyes, M.A.C., Kirby, E.N., Seitenzahl, I.R., Shen, K.J.
Table: Full line list.
================================================================================
Byte-by-byte Description of file: tab3.txt
--------------------------------------------------------------------------------
   Bytes Format Units Label       Explanations
--------------------------------------------------------------------------------
   1-  8 F8.3   0.1nm   Wavelength  Spectral line wavelength
  10- 14 F5.1   ---     Species     Atomic species in MOOG format (1)
  16- 21 F6.3   eV      Ex-Pot      Excitation potential
  23- 28 F6.3   ---     log(gf)     Oscillator strength
--------------------------------------------------------------------------------
Note (1): Atomic species are denoted using the MOOG (Sneden et al. 2012; 
          2012ascl.soft02009S) format of Z.i, where Z is the atomic number of 
          the element and i is its ionization state.
--------------------------------------------------------------------------------
4729.019  26.0  4.073 -1.614 
4729.040  58.1  3.708 -2.780 
4729.042  23.0  2.264 -4.909 
4729.046  25.1  6.139 -2.998 
4729.049  68.0  1.069 -0.037 
4729.128  90.0  0.966 -1.221 
4729.136  42.0  2.597 -0.785 
4729.168  26.0  4.473 -2.658 
4729.186  20.0  5.049 -4.150 
4729.200  21.0  1.428 -0.530 
4729.207  23.0  2.379 -1.646 
4729.207 106.0  2.818 -2.548 
4729.236  21.0  1.433 -0.411 
4729.236  27.1  8.562 -4.521 
4729.248  58.1  1.339 -1.660 
4729.250 106.0  2.370 -4.693 
4729.252  70.1  5.510 -2.470 
4729.273  28.0  4.105 -1.200 
4729.343 607.0  1.036 -4.492 
4729.350  23.1  6.496 -3.029 
4729.387 607.0  0.934 -3.269 
4729.393  21.0  1.985 -4.305 
4729.413  24.1  6.484 -4.066 
4729.414  26.0  2.728 -4.682 
4729.439  69.1  4.141 -2.180 
4729.444 607.0  0.948 -3.277 
4729.490 607.0  0.948 -4.088 
4729.534  23.0  1.893 -0.738 
4729.534 107.0  3.112 -4.910 
4729.545 106.0  1.753 -4.931 
4729.558 607.0  1.039 -3.646 
4729.571  22.0  3.062 -4.276 
4729.585 106.0  1.683 -2.385 
4729.590 107.0  3.210 -3.757 
4729.601  26.0  4.796 -2.421 
4729.605 106.0  1.683 -2.371 
4729.626  58.1  1.544 -2.070 
4729.644  58.1  0.417 -2.190 
4729.648  23.0  2.581 -4.592 
4729.650  74.0  1.655 -1.410 
4729.677  26.0  3.396 -2.600 
4729.677 607.0  1.114 -4.381 
4729.678 607.0  0.886 -3.089 
4729.702 607.0  0.845 -3.513 
4729.716  26.0  4.387 -2.474 
4729.716 607.0  0.886 -4.298 
4729.740  22.0  3.430 -3.487 
4729.771  23.1  1.687 -4.387 
4729.771  23.1  8.645 -3.029 
4729.811  26.1  7.708 -3.052 
4729.814  22.0  3.458 -3.075 
4729.831 106.0  1.683 -2.371 
4729.841  24.0  3.092 -0.760 
4729.852  23.0  2.379 -0.296 
4729.874 106.0  3.187 -2.084 
4729.880  90.1  1.039 -1.840 
4729.914 106.0  1.683 -2.385 
4729.970  24.1  8.063 -2.954 
4729.971  69.1  3.283 -2.140 
4730.029  12.0  4.346 -2.347 
4730.049 107.0  2.919 -3.607 
4730.064 107.0  3.245 -4.254 
4730.064 106.0  1.753 -2.722 
4730.101  58.1  0.893 -0.920 
4730.107 607.0  0.956 -4.877 
4730.122  73.0  1.595 -1.310 
4730.127  27.1  3.139 -4.570 
4730.129  27.0  4.232 -4.497 
4730.136 607.0  0.878 -3.575 
4730.164  23.0  2.616 -4.795 
4730.167 607.0  1.277 -4.649 
4730.178 607.0  0.956 -3.204 
4730.201 607.0  0.875 -4.280 
4730.210 106.0  2.818 -1.508 
4730.238 607.0  0.876 -3.090 
4730.250  27.0  4.049 -3.662 
4730.308  41.0  1.395 -1.220 
4730.344 106.0  1.753 -2.724 
4730.375 106.0  3.187 -2.094 
4730.385 107.0  2.919 -3.607 
4730.395  25.1  5.373 -2.147 
4730.400  42.0  2.523 -2.513 
4730.400  23.0  1.945 -0.918 
4730.413 106.0  2.818 -1.495 
4730.521 106.0  3.276 -2.074 
4730.543  22.0  3.323 -2.655 
4730.543 106.0  3.276 -2.084 
4730.568  26.1  9.757 -4.227 
4730.607  20.0  4.624 -2.930 
4730.610 106.0  1.753 -2.722 
4730.615  23.0  0.275 -4.902 
4730.642  26.0  4.835 -4.797 
4730.644  27.0  4.209 -4.090 
4730.657  59.0  0.171 -0.921 
4730.710  24.0  3.079 -0.192 
4730.736 106.0  1.753 -4.931 
4730.752 107.0  3.112 -4.846 
4730.778 106.0  3.463 -1.154 
4730.787 106.0  0.994 -4.744 
4730.796 106.0  1.753 -2.724 
4730.801  23.0  2.608 -3.507 
4730.818  21.1  8.015 -3.623 
4730.825 106.0  3.462 -1.164 
4730.825  27.0  4.110 -4.235 
4730.827  59.1  0.550 -2.010 
4730.829  69.1  4.140 -3.680 
4730.847  24.0  2.987 -3.827 
4730.859 107.0  3.231 -4.394 
4730.864  20.0  4.744 -1.849 
4730.881  90.1  0.000 -3.287 
4730.915 607.0  1.062 -3.442 
4730.955  22.0  3.409 -3.977 
4731.002 607.0  0.836 -4.008 
4731.032 607.0  0.836 -3.531 
4731.041  26.0  4.076 -4.680 
4731.051  24.1  8.614 -4.275 
4731.083  58.1  1.365 -1.170 
4731.105 107.0  2.828 -3.783 
4731.123  40.0  0.623 -2.130 
4731.136 607.0  1.177 -3.900 
4731.143 106.0  0.994 -2.696 
4731.165  22.0  2.175 -0.134 
4731.264 107.0  2.828 -3.783 
4731.336  44.0  1.131 -1.400 
4731.342 106.0  0.994 -2.678 
4731.360  72.1  2.153 -1.290 
4731.410 106.0  3.187 -2.084 
4731.410  25.0  4.679 -2.966 
4731.441  42.0  2.623  0.220 
4731.453  26.1  2.891 -3.127 
4731.477  23.1  8.645 -3.048 
4731.498 607.0  1.039 -3.639 
4731.539  23.0  2.122 -1.839 
4731.557  23.0  1.931 -2.091 
4731.566  23.1  6.470 -3.755 
4731.588  68.1  1.951 -0.580 
4731.594  92.1  0.569 -0.902 
4731.600  26.0  3.686 -1.752 
4731.633 106.0  1.755 -4.931 
4731.649 607.0  0.808 -4.913 
4731.664  22.0  2.506 -2.553 
4731.679 607.0  0.812 -4.371 
4731.680  69.1  4.329 -3.950 
4731.692 106.0  1.289 -4.665 
4731.692  70.1  5.633 -2.210 
4731.725 106.0  2.372 -4.693 
4731.754 106.0  3.187 -2.094 
4731.768  25.1  6.528 -4.434 
4731.772 106.0  2.874 -2.581 
4731.777  60.0  0.140 -0.024 
4731.793  28.0  3.833 -0.850 
4731.849  66.1  0.538 -1.488 
4731.872  28.0  4.419 -3.884 
4731.873  77.0  2.054 -2.160 
4731.880 106.0  0.994 -2.696 
4731.886 607.0  1.277 -4.642 
4731.913  23.0  1.955 -1.628 
4731.916  23.0  2.359 -2.764 
4731.940  25.0  3.772 -2.318 
4731.985 106.0  2.818 -4.090 
4731.990 106.0  0.994 -2.678 
4732.023  70.1  4.287 -1.650 
4732.023 106.0  1.289 -2.667 
4732.048 106.0  2.874 -2.567 
4732.048  27.0  0.514 -3.990 
4732.053  18.1 18.732 -1.050 
4732.055 106.0  0.994 -4.744 
4732.057  26.0  4.733 -1.939 
4732.079 106.0  3.276 -2.084 
4732.123  70.1  7.020 -1.410 
4732.140 106.0  2.821 -2.548 
4732.161 107.0  2.766 -4.052 
4732.175 106.0  2.031 -2.251 
4732.183 107.0  2.766 -4.052 
4732.200  23.0  1.945 -4.511 
4732.207 106.0  1.289 -2.651 
4732.214 106.0  2.031 -2.237 
4732.220 106.0  3.276 -2.074 
4732.262  26.0  4.607 -1.757 
4732.270 106.0  0.995 -4.744 
4732.280  39.0  1.900 -0.330 
4732.292 106.0  2.821 -2.560 
4732.294  21.0  1.987 -1.477 
4732.310 106.0  1.755 -2.722 
4732.339  40.0  0.633 -0.490 
4732.349  24.0  3.395 -3.566 
4732.352 106.0  2.031 -2.237 
4732.357 106.0  2.818 -1.508 
4732.361  24.1  8.525 -3.289 
4732.366  58.1  0.709 -2.370 
4732.369  22.0  3.334 -2.647 
4732.394 107.0  3.219 -4.536 
4732.413 106.0  2.031 -2.251 
4732.433 106.0  1.755 -2.724 
4732.456  28.0  4.105 -0.550 
4732.467  58.1  0.792 -2.940 
4732.469 106.0  2.818 -4.090 
4732.479  58.1  1.319 -2.150 
4732.483  24.0  4.535 -2.950 
4732.498 106.0  3.462 -4.190 
4732.555 107.0  3.231 -4.358 
4732.570 106.0  2.116 -2.223 
4732.604  24.0  4.186 -1.731 
4732.606 106.0  2.116 -2.223 
4732.609  64.1  1.102 -0.540 
4732.621 106.0  2.818 -1.495 
4732.637 106.0  3.463 -1.154 
4732.657 106.0  3.462 -1.164 
4732.670  90.1  2.813 -0.627 
4732.742 106.0  0.995 -2.696 
4732.787 106.0  1.289 -2.667 
4732.798  76.0  1.887 -2.000 
4732.825 106.0  1.755 -4.931 
4732.825 106.0  0.995 -2.678 
4732.857 106.0  1.755 -2.722 
4732.866 106.0  2.874 -2.581 
4732.866 106.0  2.116 -2.237 
4732.884 607.0  0.878 -4.593 
4732.886 106.0  1.755 -2.724 
4732.888 106.0  1.289 -2.651 
4732.896  24.0  4.446 -2.699 
4732.918  70.1  5.613 -1.840 
4732.937  22.1  1.131 -4.947 
4732.948 607.0  0.878 -3.568 
4732.955 106.0  1.289 -4.665 
4732.968 607.0  0.948 -3.253 
4732.976  20.0  5.018 -2.959 
4732.979  70.1  5.985 -1.680 
4732.980 107.0  3.244 -4.143 
4733.004 106.0  2.116 -2.237 
4733.049 607.0  1.177 -3.892 
4733.112 106.0  1.290 -4.665 
4733.125 106.0  2.874 -2.567 
4733.158  27.1  7.980 -2.555 
4733.179 106.0  3.460 -2.350 
4733.183 107.0  3.210 -4.746 
4733.186  28.0  4.167 -1.316 
4733.208 607.0  0.961 -3.261 
4733.255 607.0  0.961 -4.096 
4733.293 607.0  1.052 -4.500 
4733.307  44.0  1.087 -2.540 
4733.314  69.1  4.480 -3.640 
4733.337  69.0  0.000 -1.270 
4733.341  25.0  4.679 -1.450 
4733.341 607.0  0.991 -4.725 
4733.343  23.1  4.244 -3.077 
4733.363 607.0  0.898 -3.069 
4733.373  70.1  5.868 -3.260 
4733.383  42.0  3.782 -1.413 
4733.403 607.0  0.898 -4.306 
4733.406  22.0  2.250 -3.505 
4733.421  22.0  2.160 -0.407 
4733.439  25.1  6.177 -3.584 
4733.470  20.0  5.045 -2.316 
4733.473 106.0  0.995 -2.678 
4733.476  69.1  3.860 -1.900 
4733.480 106.0  0.995 -2.696 
4733.482  41.0  0.049 -1.460 
4733.495 106.0  3.460 -2.341 
4733.505 607.0  0.936 -3.991 
4733.508 607.0  0.855 -3.486 
4733.520 106.0  2.372 -4.693 
4733.525  58.1  1.254 -2.670 
4733.529  44.0  1.087 -1.530 
4733.538 106.0  0.995 -4.744 
4733.544  58.1  1.244 -0.540 
4733.558 106.0  1.290 -2.667 
4733.578  25.0  4.679 -2.960 
4733.592  26.0  1.484 -2.987 
4733.627 106.0  1.290 -2.651 
4733.640 607.0  0.886 -4.288 
4733.678 607.0  0.886 -3.069 
4733.690  22.0  3.161 -3.210 
4733.720  72.1  1.891 -2.560 
4733.724  22.0  3.439 -3.634 
4733.737  59.0  0.550 -0.272 
4733.737  25.1  6.128 -3.107 
4733.769  20.0  6.016 -3.756 
4733.835  58.1  1.088 -1.420 
4733.856 106.0  3.462 -4.190 
4733.861  27.0  3.409 -3.443 
4733.879  41.0  1.121 -1.290 
4733.923 106.0  2.821 -2.560 
4733.961 106.0  2.821 -2.548 
4733.962  58.0  0.206 -0.713 
4733.988  26.0  4.143 -2.910 
4734.098  26.0  4.294 -1.710 
4734.105  21.0  1.428 -0.131 
4734.113  42.0  2.515 -2.188 
4734.136  25.1  5.373 -2.879 
4734.164  59.1  0.372 -1.081 
4734.168  27.0  3.775 -4.092 
4734.182  42.0  3.399 -1.801 
4734.183  26.0  4.218 -2.228 
4734.217  21.0  2.608 -0.414 
4734.219  22.1  2.598 -4.405 
4734.252  69.1  4.660 -3.890 
4734.256   6.0  7.946 -2.366 
4734.309 106.0  1.290 -2.651 
4734.322 106.0  1.290 -2.667 
4734.358  40.0  2.323 -0.270 
4734.365  20.0  5.967 -2.230 
4734.376 106.0  1.290 -4.665 
4734.385  27.1  8.634 -3.574 
4734.428  64.1  0.662 -1.530 
4734.430  22.0  2.297 -3.057 
4734.440 107.0  3.198 -4.698 
4734.491 607.0  0.845 -4.014 
4734.523 607.0  0.846 -3.503 
4734.542 106.0  1.703 -4.850 
4734.543 107.0  3.219 -4.497 
4734.560  23.0  2.581 -2.013 
4734.582  24.0  4.447 -3.897 
4734.586  26.0  4.415 -2.390 
4734.591 106.0  1.685 -2.371 
4734.609  23.0  2.247 -4.694 
4734.670  22.0  2.236 -0.859 
4734.695  58.0  0.172 -0.688 
4734.710  25.0  4.794 -2.125 
4734.800  69.1  4.162 -3.120 
4734.816  27.0  3.255 -1.100 
4734.818 106.0  1.685 -2.371 
4734.872 106.0  1.686 -2.385 
4734.902  60.0  0.140 -0.540 
4734.916   6.0  7.946 -4.291 
4735.009 106.0  3.464 -2.341 
4735.009 106.0  1.703 -2.721 
4735.030 107.0  2.957 -3.561 
4735.031 106.0  2.897 -2.549 
4735.096  21.0  2.614 -0.269 
4735.163   6.0  7.946 -3.115 
4735.170 106.0  2.821 -1.495 
4735.201 106.0  1.686 -2.385 
4735.239 607.0  0.991 -4.719 
4735.260 607.0  1.085 -3.445 
4735.293  42.0  4.053 -1.184 
4735.293 106.0  1.703 -2.720 
4735.325 106.0  2.897 -2.537 
4735.336  41.0  1.369 -1.350 
4735.340 607.0  1.085 -4.669 
4735.342  58.1  0.933 -1.450 
4735.363  23.1  8.619 -3.506 
4735.374 607.0  0.820 -4.370 
4735.391  58.1  1.013 -1.340 
4735.397 106.0  2.821 -1.508 
4735.442 107.0  2.957 -3.561 
4735.486 106.0  3.460 -2.100 
4735.518  69.1  3.186 -1.530 
4735.520  58.1  1.194 -1.950 
4735.533 106.0  3.464 -2.350 
4735.542  25.0  3.772 -4.381 
4735.553  58.1  2.949 -2.410 
4735.646 106.0  1.703 -2.721 
4735.660  72.1  1.497 -2.300 
4735.692   6.0  8.537 -4.920 
4735.708 607.0  0.936 -3.985 
4735.757  64.0  0.812 -0.107 
4735.776 106.0  3.460 -2.090 
4735.778 106.0  1.703 -4.850 
4735.805  23.1  8.599 -4.327 
4735.836  28.0  4.165 -4.116 
4735.841 106.0  1.703 -2.720 
4735.843  26.0  4.076 -1.455 
4735.863  23.1  2.036 -4.532 
4735.864  69.1  4.706 -2.420 
4735.904 107.0  3.231 -4.217 
4735.905  18.1 16.644 -0.108 
4736.002 107.0  3.210 -4.702 
4736.014 107.0  3.286 -4.468 
4736.040  26.0  4.415 -2.538 
4736.060 107.0  3.357 -4.899 
4736.092  24.0  2.987 -4.673 
4736.132  15.0  7.381 -3.000 
4736.149  24.0  3.375 -2.419 
4736.153 106.0  2.876 -2.567 
4736.154  58.1  2.474 -2.070 
4736.172  22.0  3.407 -3.580 
4736.188 106.0  3.218 -1.443 
4736.200  27.0  4.110 -1.440 
4736.200  60.1  0.182 -1.660 
4736.279  58.1  1.546 -2.770 
4736.289 106.0  2.877 -2.581 
4736.406 106.0  3.218 -1.431 
4736.433  23.0  3.567 -4.521 
4736.435 107.0  3.286 -4.446 
4736.444 106.0  1.704 -4.850 
4736.480  41.0  2.167 -0.460 
4736.485  20.0  5.927 -3.674 
4736.503  28.0  3.480 -2.230 
4736.576 607.0  0.961 -3.238 
4736.610 607.0  0.976 -4.884 
4736.629  42.0  2.276 -2.163 
4736.632  24.0  3.000 -3.703 
4736.677  70.1  7.005 -1.850 
4736.682 607.0  0.976 -3.194 
4736.691  59.0  0.000 -0.854 
4736.712  58.1  1.206 -1.430 
4736.773  26.0  3.209 -0.752 
4736.774  58.1  1.014 -2.940 
4736.804  20.0  6.018 -2.533 
4736.823 607.0  0.897 -3.563 
4736.848  23.1  8.573 -3.751 
4736.855 106.0  2.897 -2.549 
4736.920  21.0  4.191 -3.738 
4736.931  58.1  1.458 -1.750 
4736.936 607.0  0.031 -4.971 
4736.956  68.1  2.049 -0.827 
4736.960  58.1  1.092 -1.570 
4736.982  26.0  4.154 -4.617 
4736.999  24.1  4.156 -2.872 
4736.999 107.0  2.855 -3.715 
4737.057 106.0  1.704 -2.721 
4737.064  27.0  3.713 -1.920 
4737.124 607.0  0.975 -3.245 
4737.138 106.0  2.034 -2.237 
4737.152  24.0  4.186 -2.058 
4737.173 607.0  0.975 -4.104 
4737.176 106.0  2.821 -4.090 
4737.196 106.0  1.704 -2.720 
4737.210 107.0  2.855 -3.715 
4737.214 607.0  0.898 -4.297 
4737.215 607.0  0.910 -3.049 
4737.232 106.0  2.876 -2.567 
4737.250 106.0  1.951 -2.266 
4737.253 607.0  0.898 -3.050 
4737.256 607.0  0.910 -4.314 
4737.271  58.1  1.090 -0.040 
4737.277 106.0  2.034 -2.237 
4737.284 106.0  0.733 -4.915 
4737.286 106.0  1.951 -2.251 
4737.347  24.0  3.087 -0.099 
4737.349 106.0  2.897 -2.537 
4737.351  22.0  3.392 -3.897 
4737.358  24.1  8.618 -3.569 
4737.376  26.0  4.638 -2.174 
4737.383 106.0  2.821 -1.495 
4737.385 106.0  2.877 -2.581 
4737.396  24.0  5.094 -1.659 
4737.407 607.0  1.069 -4.508 
4737.423 106.0  2.034 -2.251 
4737.462  26.0  4.796 -3.663 
4737.471  69.1  3.955 -1.900 
4737.472 607.0  0.865 -3.461 
4737.481  27.0  1.049 -4.605 
4737.524 106.0  1.951 -2.251 
4737.548 607.0  1.085 -3.433 
4737.549 106.0  2.821 -1.508 
4737.582 106.0  1.951 -2.266 
4737.593  26.0  2.990 -3.378 
4737.600  23.1  1.673 -3.420 
4737.600  26.1  9.130 -4.616 
4737.624  58.1  0.709 -2.130 
4737.627 106.0  3.280 -2.074 
4737.635  26.0  3.265 -2.247 
4737.650  21.0  1.433  0.073 
4737.661 106.0  2.034 -2.251 
4737.661 106.0  2.821 -4.090 
4737.681 106.0  1.704 -4.850 
4737.695 106.0  1.704 -2.721 
4737.722 106.0  0.733 -2.849 
4737.733  23.0  1.942 -3.160 
4737.741 107.0  2.769 -4.052 
4737.744 106.0  1.704 -2.720 
4737.758  58.1  0.897 -2.450 
4737.764 107.0  2.769 -4.052 
4737.766  27.0  1.956 -2.655 
4737.771  26.0  4.593 -4.111 
4737.874  20.0  5.928 -2.405 
4737.908 106.0  0.733 -2.826 
4737.925  42.0  3.198 -1.976 
4737.944  25.1  6.128 -2.940 
4737.966 106.0  1.600 -2.401 
4737.989 106.0  1.600 -2.385 
4738.022 607.0  0.037 -4.927 
4738.049  76.0  3.108 -0.880 
4738.073  69.1  3.483 -2.090 
4738.091 607.0  1.066 -3.638 
4738.112  23.0  2.359 -3.861 
4738.119  64.0  1.449 -0.080 
4738.130  27.0  3.952 -2.523 
4738.130 106.0  3.280 -2.084 
4738.131  22.0  3.439 -2.875 
4738.147 607.0  0.855 -4.020 
4738.166 106.0  3.467 -1.154 
4738.181 607.0  0.855 -3.476 
4738.214   6.0  7.946 -3.115 
4738.222  23.1  2.036 -4.359 
4738.266  69.1  3.484 -2.930 
4738.290  25.1  5.380 -1.876 
4738.307 607.0  0.825 -4.921 
4738.310  23.0  1.942 -0.843 
4738.310  24.1  8.227 -4.799 
4738.319 106.0  1.600 -2.385 
4738.328  23.0  1.950 -1.536 
4738.395 106.0  1.600 -2.401 
4738.429 106.0  0.733 -2.849 
4738.429  23.0  2.583 -2.015 
4738.454 106.0  3.218 -4.215 
4738.461   6.0  7.946 -2.638 
4738.485 107.0  3.219 -4.309 
4738.492 106.0  3.460 -4.930 
4738.514 106.0  0.733 -2.826 
4738.541  27.0  3.732 -2.767 
4738.561  27.0  4.259 -3.803 
4738.562  58.1  3.038 -2.700 
4738.566 106.0  3.460 -2.100 
4738.577  72.0  1.738 -1.370 
4738.591  23.1  8.619 -3.409 
4738.597 106.0  0.733 -4.915 
4738.655  70.1  3.017 -3.690 
4738.696 106.0  3.467 -1.164 
4738.703  69.1  4.736 -1.050 
4738.764  23.0  2.269 -3.844 
4738.770  27.0  3.732 -3.337 
4738.775 106.0  3.460 -4.930 
4738.776  58.1  3.708 -2.250 
4738.787  58.1  3.935 -2.100 
4738.832  14.0  4.930 -2.525 
4738.905  25.0  3.772 -4.770 
4738.931  58.1  1.482 -1.860 
4738.936  58.1  3.161 -3.710 
4738.953  26.0  4.446 -2.440 
4738.961 106.0  3.460 -2.090 
4738.966  24.0  5.155 -2.968 
4739.010  68.0  0.863 -1.183 
4739.017  23.1  6.784 -4.086 
4739.038 106.0  0.734 -4.915 
4739.072  58.1  0.529 -2.630 
4739.072  25.0  2.941 -1.518 
4739.072  25.0  2.941 -1.041 
4739.088  25.0  2.941 -1.416 
4739.088  25.0  2.941 -1.590 
4739.088  25.0  2.941 -1.518 
4739.100  25.0  2.941 -1.416 
4739.101  25.0  2.941 -1.548 
4739.101  25.0  2.941 -3.125 
4739.109  25.0  2.941 -1.916 
4739.109  25.0  2.941 -1.548 
4739.114  23.0  0.301 -3.777 
4739.146  23.1  8.619 -3.621 
4739.146  27.0  4.395 -2.774 
4739.147  58.1  0.893 -0.810 
4739.163  27.0  4.149 -3.575 
4739.195  21.1  8.023 -2.289 
4739.226 607.0  0.043 -4.886 
4739.238 607.0  0.828 -4.372 
4739.331  58.1  1.274 -2.700 
4739.332 106.0  3.280 -2.074 
4739.339 607.0  0.013 -4.960 
4739.357  25.0  4.320 -2.966 
4739.430  22.0  3.351 -2.774 
4739.451 106.0  3.218 -1.443 
4739.460 107.0  3.090 -4.957 
4739.468 607.0  0.897 -4.601 
4739.471  27.0  3.713 -2.653 
4739.480  40.0  0.651  0.230 
4739.514  58.1  1.247 -1.870 
4739.519  58.1  0.529 -1.020 
4739.534 607.0  0.897 -3.556 
4739.575  23.0  2.575 -0.849 
4739.584  27.1  8.712 -4.379 
4739.588  12.1 11.569 -0.662 
4739.602 106.0  3.218 -4.215 
4739.606 106.0  0.734 -2.849 
4739.608  23.0  2.359 -1.795 
4739.633  26.0  2.484 -4.573 
4739.633 106.0  3.464 -2.341 
4739.662 106.0  0.734 -2.826 
4739.671 106.0  1.247 -4.608 
4739.671 106.0  3.280 -2.084 
4739.690  70.1  5.910 -1.500 
4739.712  12.1 11.569 -0.816 
4739.795 106.0  3.218 -1.431 
4739.796 607.0  1.146 -4.375 
4739.829 106.0  1.656 -4.828 
4739.829  22.0  3.399 -3.762 
4739.831 607.0  1.206 -3.893 
4739.869 106.0  3.464 -2.350 
4739.889 106.0  2.596 -2.995 
4739.925  58.1  1.495 -2.020 
4739.952 106.0  1.247 -2.683 
4739.975  69.1  3.618 -2.000 
4740.029 106.0  2.596 -2.979 
4740.031 106.0  3.467 -1.154 
4740.036 607.0  1.066 -3.631 
4740.071  20.0  5.049 -2.742 
4740.094  25.1  6.128 -3.168 
4740.125 106.0  3.369 -2.064 
4740.139 106.0  3.369 -2.074 
4740.139  73.0  1.237 -1.280 
4740.153  42.0  3.033 -2.008 
4740.154 106.0  1.247 -2.663 
4740.159  28.0  3.480 -1.730 
4740.184 106.0  2.900 -2.537 
4740.190 107.0  3.271 -3.726 
4740.244 106.0  1.656 -2.723 
4740.265  13.0  3.143 -2.930 
4740.269 106.0  0.734 -2.826 
4740.276  57.1  0.126 -1.050 
4740.310  26.0  4.835 -4.025 
4740.314 106.0  0.734 -2.849 
4740.339 106.0  2.900 -2.549 
4740.340  26.0  3.015 -2.632 
4740.345 607.0  0.975 -3.224 
4740.352 106.0  0.734 -4.915 
4740.359  27.0  4.232 -2.649 
4740.362  42.0  3.390 -1.494 
4740.375 106.0  3.467 -4.190 
4740.412  13.0  3.143 -3.231 
4740.480 607.0  1.311 -4.643 
4740.509  26.0  4.796 -4.458 
4740.516  63.0  1.668 -0.690 
4740.529  90.1  0.765 -1.488 
4740.532 106.0  1.656 -2.719 
4740.534 106.0  3.467 -1.164 
4740.539 107.0  2.782 -4.001 
4740.562 607.0  0.049 -4.849 
4740.584 107.0  2.782 -4.001 
4740.593 106.0  0.951 -4.683 
4740.608  41.0  0.657 -1.680 
4740.638 607.0  0.017 -4.888 
4740.709 107.0  3.000 -3.520 
4740.729  17.0  9.203 -2.180 
4740.732  15.0  7.381 -3.000 
4740.746  58.1  1.079 -3.830 
4740.793 107.0  3.210 -4.429 
4740.797 106.0  1.247 -2.683 
4740.805  58.1  1.404 -1.310 
4740.828  26.1  7.693 -2.806 
4740.874 107.0  3.090 -4.884 
4740.893 107.0  3.196 -4.807 
4740.894 106.0  0.951 -2.713 
4740.914  19.0  1.610 -3.270 
4740.919 106.0  1.248 -4.608 
4740.921 106.0  1.247 -2.663 
4740.925  27.1  3.406 -3.659 
4740.936  69.1  3.958 -1.650 
4740.942 607.0  0.910 -4.306 
4740.943  24.0  5.155 -3.624 
4740.968 106.0  1.656 -2.723 
4740.975  27.0  4.240 -4.073 
4740.977 106.0  1.247 -4.608 
4740.984 607.0  0.910 -3.031 
4741.002  24.0  4.613 -3.101 
4741.031  21.0  1.440  0.265 
4741.070  26.0  3.332 -2.661 
4741.087  21.1  7.981 -1.629 
4741.108 106.0  1.656 -4.828 
4741.114 106.0  0.951 -2.692 
4741.123  58.1  1.546 -2.200 
4741.149  24.0  4.204 -0.430 
4741.154  58.1  2.213 -2.760 
4741.168 607.0  0.990 -3.231 
4741.170 106.0  1.656 -2.719 
4741.198 607.0  0.922 -3.031 
4741.204 107.0  3.000 -3.520 
4741.219 607.0  0.990 -4.112 
4741.241 607.0  0.922 -4.322 
4741.247  27.1  3.086 -4.106 
4741.287  26.0  4.220 -4.849 
4741.294  27.0  4.113 -1.246 
4741.303 106.0  1.248 -2.683 
4741.304  90.0  0.789 -1.763 
4741.349 107.0  3.271 -3.726 
4741.401  39.0  2.003 -0.100 
4741.402 106.0  1.248 -2.663 
4741.494 106.0  3.221 -1.431 
4741.503  74.0  2.967 -0.730 
4741.529  26.0  2.831 -1.895 
4741.546 106.0  1.657 -4.828 
4741.577 607.0  0.875 -3.437 
4741.618  27.1  5.467 -3.573 
4741.627  69.1  4.459 -2.950 
4741.653  58.1  1.027 -0.810 
4741.668 607.0  1.086 -4.515 
4741.684  22.0  3.337 -3.586 
4741.685  20.0  4.532 -2.922 
4741.692  23.0  2.295 -3.475 
4741.707   8.1 26.249 -0.989 
4741.719 106.0  0.951 -2.713 
4741.726  62.1  0.434 -1.590 
4741.737 106.0  3.467 -4.190 
4741.751 607.0  1.206 -3.885 
4741.811 106.0  3.221 -1.443 
4741.845 106.0  3.369 -2.074 
4741.854 106.0  0.951 -2.692 
4741.897 106.0  0.951 -4.683 
4741.908 106.0  0.951 -4.683 
4741.919  22.0  0.048 -4.638 
4741.919  24.0  3.435 -4.667 
4741.919 106.0  3.464 -2.090 
4741.922  38.0  1.775 -0.400 
4741.945  69.1  4.373 -2.700 
4741.962 607.0  0.865 -4.027 
4741.997 607.0  0.865 -3.452 
4741.998  22.0  2.231 -2.346 
4742.000 106.0  3.369 -2.064 
4742.018 106.0  1.954 -2.251 
4742.019 607.0  1.108 -3.436 
4742.040 607.0  0.056 -4.814 
4742.055  58.1  1.251 -1.570 
4742.085 607.0  0.021 -4.824 
4742.090  23.0  2.138 -4.292 
4742.097 106.0  1.657 -2.723 
4742.101 607.0  1.108 -4.675 
4742.106  22.0  2.154 -0.670 
4742.118  24.0  4.419 -3.967 
4742.131  58.1  1.325 -2.130 
4742.149 106.0  1.248 -2.683 
4742.153 106.0  2.596 -2.995 
4742.162  24.1  4.143 -3.223 
4742.167 106.0  2.900 -2.549 
4742.168 607.0  0.961 -3.982 
4742.169 106.0  1.248 -2.663 
4742.180 607.0  1.311 -4.636 
4742.183 106.0  3.464 -2.100 
4742.200  22.0  2.480 -2.153 
4742.212 106.0  2.900 -2.537 
4742.225 106.0  1.248 -4.608 
4742.227  58.1  0.721 -1.590 
4742.228  25.1  6.133 -2.798 
4742.228  27.0  4.021 -1.509 
4742.231 607.0  0.021 -4.976 
4742.241  21.0  3.083 -3.230 
4742.250 106.0  1.657 -2.719 
4742.254  58.1  3.379 -2.180 
4742.257 106.0  1.954 -2.251 
4742.265  90.1  1.323 -1.800 
4742.293 106.0  1.954 -2.266 
4742.295  69.1  4.435 -3.210 
4742.302 106.0  0.951 -2.713 
4742.303  22.0  1.460 -1.120 
4742.334  26.0  4.473 -2.636 
4742.345  23.1  8.599 -3.887 
4742.358 106.0  2.596 -2.979 
4742.418  69.1  4.784 -2.710 
4742.419 106.0  0.951 -2.692 
4742.430  27.1  7.985 -2.096 
4742.538  27.0  2.787 -2.728 
4742.552  26.0  4.371 -2.295 
4742.561   6.0  7.946 -2.990 
4742.585 106.0  1.872 -2.281 
4742.619 106.0  1.872 -2.266 
4742.624  20.0  6.021 -2.604 
4742.626 106.0  1.954 -2.266 
4742.630  21.0  5.011 -3.747 
4742.643  24.0  5.132 -3.542 
4742.678  22.0  0.826 -4.969 
4742.716 607.0  0.026 -4.933 
4742.750  21.0  3.083 -4.176 
4742.756  58.1  1.544 -2.100 
4742.761 106.0  1.603 -2.385 
4742.789  22.0  2.236  0.210 
4742.821 106.0  1.657 -2.723 
4742.826 106.0  1.657 -4.828 
4742.853 106.0  3.382 -4.215 
4742.889 106.0  1.657 -2.719 
4742.913  70.1  5.613 -2.600 
4742.932  26.0  4.191 -2.672 
4742.934  40.0  1.530 -1.060 
4742.944 107.0  3.203 -4.600 
4742.952 106.0  1.872 -2.266 
4742.954  25.1  5.380 -2.978 
4743.008 106.0  1.872 -2.281 
4743.009  28.0  4.165 -2.930 
4743.020  66.1  0.590 -2.320 
4743.024  44.0  2.792 -0.570 
4743.031 106.0  1.603 -2.401 
4743.068 107.0  3.203 -4.994 
4743.071  57.1  1.782 -0.135 
4743.092 106.0  1.603 -2.385 
4743.128 106.0  0.951 -2.713 
4743.130  24.0  4.203 -0.870 
4743.141  23.0  1.945 -3.890 
4743.159 106.0  0.951 -2.692 
4743.213 106.0  0.951 -4.683 
4743.233  58.1  1.796 -1.790 
4743.252  27.1  7.874 -2.442 
4743.255 607.0  0.836 -4.374 
4743.290 607.0  0.997 -4.891 
4743.298  26.0  4.473 -4.283 
4743.354  24.0  3.011 -3.324 
4743.365 607.0  0.997 -3.184 
4743.367 607.0  0.031 -4.893 
4743.391  21.0  1.985 -4.049 
4743.398  26.0  4.733 -3.610 
4743.420  26.1  9.742 -2.338 
4743.456  27.0  3.930 -3.683 
4743.461 106.0  1.603 -2.401 
4743.471  22.0  3.166 -3.011 
4743.478  58.1  0.900 -1.190 
4743.501  69.1  3.958 -2.590 
4743.508  25.0  4.429 -4.370 
4743.520  92.0  0.775 -0.953 
4743.524  23.1  4.244 -2.388 
4743.542  23.0  2.365 -1.086 
4743.560  70.1  7.198 -1.500 
4743.603 607.0  0.916 -3.551 
4743.625  42.0  3.302 -1.773 
4743.631 607.0  0.064 -4.781 
4743.635 607.0  0.026 -4.767 
4743.643  27.0  4.146 -3.677 
4743.652  64.0  0.841  0.118 
4743.685  90.1  0.510 -2.019 
4743.697 106.0  2.598 -2.979 
4743.716  58.1  1.212 -1.290 
4743.720  23.0  1.945 -1.512 
4743.770  69.1  3.783 -2.590 
4743.780  20.0  6.022 -3.639 
4743.830  41.0  1.079 -1.540 
4743.830  21.0  1.448  0.422 
4743.834 107.0  3.252 -4.500 
4743.845 107.0  2.887 -3.657 
4743.846  20.0  6.022 -3.381 
4743.884 106.0  2.598 -2.995 
4743.891  76.0  2.190 -1.500 
4743.947  25.0  4.726 -2.924 
4744.005 106.0  3.463 -1.336 
4744.082 106.0  3.221 -4.215 
4744.107  21.1  8.023 -1.588 
4744.118 107.0  2.887 -3.657 
4744.125  26.0  4.387 -4.749 
4744.139  58.1  1.406 -1.270 
4744.140  23.0  2.332 -2.842 
4744.149 106.0  3.218 -4.215 
4744.163  59.0  0.000 -0.357 
4744.163  24.1  9.971 -1.430 
4744.167 106.0  3.198 -1.299 
4744.172 607.0  0.037 -4.856 
4744.174 106.0  3.463 -4.215 
4744.180  69.1  4.301 -2.010 
4744.206 106.0  3.548 -4.095 
4744.224 106.0  3.463 -4.215 
4744.243 107.0  3.307 -4.921 
4744.282  27.1  8.785 -3.863 
4744.296  24.0  4.099 -4.164 
4744.319 607.0  1.108 -3.424 
4744.322 107.0  3.252 -4.477 
4744.345  19.0  1.610 -2.880 
4744.352  24.0  3.011 -4.205 
4744.354 607.0  0.961 -3.977 
4744.356 607.0  0.990 -3.210 
4744.365  28.0  4.419 -4.244 
4744.433 106.0  3.463 -1.326 
4744.434  24.0  5.155 -4.084 
4744.465 106.0  2.976 -2.538 
4744.467 106.0  3.198 -1.288 
4744.540  26.1  7.695 -4.151 
4744.551  69.1  4.512 -1.870 
4744.644  23.0  2.616 -4.565 
4744.645  41.0  1.532 -1.010 
4744.647 107.0  3.307 -4.904 
4744.671  69.1  4.461 -1.520 
4744.710  20.0  4.531 -2.611 
4744.778 106.0  2.976 -2.526 
4744.801  58.0  0.965  0.143 
4744.823  20.0  5.018 -3.400 
4744.842 607.0  0.922 -4.315 
4744.848  28.0  4.165 -1.392 
4744.869  26.0  3.301 -4.507 
4744.872  69.1  4.778 -3.680 
4744.884 607.0  0.922 -3.013 
4744.890  69.1  2.947 -3.630 
4744.890 106.0  3.221 -1.431 
4744.906  59.1  0.204 -1.178 
4744.910  66.0  0.874 -1.940 
4744.929  20.0  5.932 -3.507 
4744.941  26.0  3.267 -2.944 
4744.944  58.1  0.446 -1.000 
4745.009  58.1  0.655 -3.870 
4745.082 106.0  3.221 -1.443 
4745.113 106.0  3.464 -2.090 
4745.116  45.0  0.966 -1.980 
4745.121 607.0  0.043 -4.822 
4745.122 106.0  3.381 -1.081 
4745.128  26.0  2.223 -4.300 
4745.135 107.0  3.198 -4.895 
4745.149 607.0  0.842 -4.928 
4745.183  25.0  4.685 -2.343 
4745.185  24.0  3.113 -2.113 
4745.186  69.1  4.301 -0.300 
4745.197 106.0  3.464 -4.930 
4745.233 106.0  3.221 -4.215 
4745.244 107.0  3.198 -4.910 
4745.271 106.0  3.464 -2.100 
4745.272  68.0  0.863 -0.643 
4745.307  24.0  2.708 -1.220 
4745.328 607.0  0.934 -3.013 
4745.339 607.0  0.031 -4.716 
4745.359  23.0  2.253 -4.423 
4745.361 607.0  0.072 -4.751 
4745.361 106.0  1.611 -4.758 
4745.373 607.0  0.934 -4.330 
4745.381 607.0  1.005 -3.216 
4745.422  25.0  4.685 -3.425 
4745.433 607.0  1.005 -4.121 
4745.480 106.0  3.464 -4.930 
4745.484  70.1  6.165 -1.270 
4745.521 106.0  3.382 -1.070 
4745.534 107.0  3.252 -4.439 
4745.570  58.1  0.902 -3.120 
4745.577  74.0  2.246 -1.430 
4745.680  62.1  0.104 -0.930 
4745.726 106.0  1.610 -2.729 
4745.742  66.1  0.928 -1.734 
4745.742  26.0  3.301 -4.513 
4745.800  26.0  3.651 -1.270 
4745.814 106.0  2.441 -4.693 
4745.821  25.0  4.640 -3.246 
4745.827 607.0  0.886 -3.415 
4745.828  64.0  0.881 -0.415 
4745.840  26.0  4.103 -2.931 
4745.913  73.0  2.155 -1.120 
4745.921 607.0  0.875 -4.034 
4745.948  69.1  3.934 -3.760 
4745.956  20.0  6.023 -3.697 
4745.958 607.0  0.876 -3.428 
4746.019 106.0  1.611 -2.721 
4746.026  25.0  4.755 -2.339 
4746.030 106.0  2.598 -2.979 
4746.057  23.1  6.478 -4.504 
4746.072 607.0  1.104 -4.523 
4746.104  21.0  1.986 -4.156 
4746.111  27.0  3.930 -0.242 
4746.152 106.0  2.598 -2.995 
4746.152  21.0  2.614 -1.566 
4746.204 106.0  3.218 -1.102 
4746.222 607.0  0.049 -4.790 
4746.238 607.0  0.916 -4.608 
4746.258 106.0  3.198 -1.299 
4746.271  20.0  4.535 -2.156 
4746.276  26.0  4.191 -2.121 
4746.280  27.1  5.467 -3.449 
4746.289 106.0  3.381 -1.081 
4746.300  20.0  4.532 -2.748 
4746.306 607.0  0.916 -3.544 
4746.318  24.0  5.080 -3.178 
4746.341 106.0  3.548 -0.920 
4746.378  69.1  4.660 -3.590 
4746.386  23.1  2.372 -1.774 
4746.393 106.0  1.520 -2.417 
4746.415 106.0  1.520 -2.401 
4746.433 106.0  3.198 -4.095 
4746.476 106.0  3.381 -4.215 
4746.483  25.0  4.794 -2.316 
4746.490 106.0  3.218 -1.102 
4746.496 106.0  2.976 -2.538 
4746.501 106.0  3.382 -4.215 
4746.533 106.0  1.610 -2.729 
4746.535 106.0  3.548 -4.095 
4746.538  26.0  5.033 -2.442 
4746.562 106.0  3.463 -1.336 
4746.578 106.0  3.548 -4.095 
4746.607 106.0  3.198 -1.288 
4746.614 106.0  3.218 -1.091 
4746.616  23.0  2.029 -0.590 
4746.641  21.0  3.083 -4.211 
4746.654 106.0  3.218 -4.090 
4746.668  26.0  4.415 -3.523 
4746.676  70.1  5.747 -0.680 
4746.681 106.0  1.611 -4.758 
4746.684 106.0  3.218 -4.215 
4746.688 106.0  3.382 -1.070 
4746.715  25.1  5.380 -4.453 
4746.720  23.1  6.146 -2.504 
4746.744 106.0  1.611 -2.721 
4746.765  22.0  3.334 -3.768 
4746.771 106.0  3.548 -0.911 
4746.807 607.0  0.010 -4.966 
4746.823 106.0  3.198 -4.095 
4746.846 106.0  1.520 -2.401 
4746.846  23.0  2.115 -4.820 
4746.848 106.0  3.218 -1.091 
4746.883 607.0  1.093 -3.631 
4746.902 106.0  1.611 -4.758 
4746.916  59.1  0.630 -0.674 
4746.918 106.0  1.520 -2.417 
4746.982  26.0  4.733 -2.497 
4747.019 106.0  2.976 -2.526 
4747.028  58.1  1.456 -1.810 
4747.050  24.0  3.092 -2.166 
4747.059  58.1  1.581 -1.050 
4747.062 106.0  3.548 -0.920 
4747.116  23.0  2.578 -0.926 
4747.136  69.1  3.331 -3.630 
4747.143 607.0  0.037 -4.668 
4747.147 107.0  3.046 -3.483 
4747.155 106.0  1.875 -2.266 
4747.167  58.1  0.320 -1.270 
4747.188 106.0  3.463 -1.326 
4747.229 607.0  0.080 -4.723 
4747.240  24.0  4.616 -1.942 
4747.257  22.0  1.067 -2.470 
4747.259  22.0  3.430 -3.883 
4747.260  58.1  0.902 -3.210 
4747.265  26.0  4.580 -3.675 
4747.326 107.0  2.785 -4.001 
4747.371 107.0  2.785 -4.001 
4747.389 106.0  1.611 -2.729 
4747.398 106.0  3.373 -2.064 
4747.407  26.1  9.742 -3.067 
4747.414 106.0  1.875 -2.281 
4747.446 607.0  0.845 -4.378 
4747.452 607.0  0.056 -4.760 
4747.454  24.0  3.410 -4.055 
4747.480  26.0  4.584 -4.377 
4747.488 106.0  1.875 -2.266 
4747.555 607.0  0.013 -4.893 
4747.560 106.0  1.611 -2.721 
4747.588  24.1  5.662 -4.062 
4747.590 106.0  3.548 -0.911 
4747.646  24.0  4.208 -1.876 
4747.671  38.1  5.919 -1.815 
4747.673  22.0  2.249 -0.820 
4747.678 106.0  2.441 -4.693 
4747.678 106.0  1.208 -4.598 
4747.707  21.0  4.196 -3.288 
4747.721 106.0  1.034 -4.956 
4747.734 107.0  3.046 -3.483 
4747.740  20.0  5.045 -2.563 
4747.793 106.0  3.381 -4.215 
4747.811  20.0  4.532 -2.575 
4747.830  26.1  9.962 -4.483 
4747.838 106.0  1.875 -2.281 
4747.896 106.0  3.374 -2.074 
4747.901  27.0  4.058 -4.314 
4747.901 106.0  1.208 -2.701 
4747.936  69.1  3.091 -2.220 
4747.941  11.0  2.102 -2.379 
4747.966  58.1  1.254 -2.560 
4747.978  27.0  4.058 -3.172 
4747.984 106.0  3.384 -4.215 
4747.993  14.0  4.930 -2.056 
4748.011 106.0  1.034 -4.956 
4748.012  26.0  4.607 -2.674 
4748.093  24.0  3.845 -4.030 
4748.096  70.1  5.954 -2.660 
4748.129 106.0  1.795 -2.297 
4748.131 106.0  1.208 -2.678 
4748.160 106.0  1.795 -2.281 
4748.163  21.1  4.878 -2.917 
4748.176  25.0  4.827 -2.671 
4748.196 106.0  1.611 -2.729 
4748.209  24.0  3.013 -4.178 
4748.223 106.0  1.611 -4.758 
4748.243  58.1  1.706 -1.600 
4748.287 106.0  1.611 -2.721 
4748.300  69.1  2.620 -2.180 
4748.359  58.1  1.244 -2.130 
4748.361 106.0  3.056 -4.693 
4748.378  26.1  7.845 -3.483 
4748.386  75.0  2.024 -1.420 
4748.453 607.0  0.017 -4.828 
4748.492  70.1  6.877 -3.310 
4748.501 607.0  1.178 -4.375 
4748.503  23.0  2.040 -0.620 
4748.509 607.0  1.005 -3.196 
4748.584 106.0  1.795 -2.281 
4748.607  25.1  6.133 -3.105 
4748.624  58.1  1.339 -1.990 
4748.631  26.0  4.387 -4.665 
4748.638 106.0  1.795 -2.297 
4748.638 106.0  3.635 -4.930 
4748.670 106.0  3.218 -4.090 
4748.694 607.0  1.235 -3.887 
4748.695  24.1  8.525 -3.575 
4748.697  70.1  5.815 -2.100 
4748.704 106.0  0.685 -4.911 
4748.726  57.1  0.927 -0.540 
4748.760 106.0  1.208 -4.598 
4748.774 607.0  1.093 -3.623 
4748.787  23.0  3.056 -2.725 
4748.805  23.0  1.955 -2.974 
4748.810  23.1  8.583 -4.304 
4748.823 106.0  1.208 -2.701 
4748.836 607.0  0.064 -4.732 
4748.850  27.0  4.149 -2.930 
4748.863 607.0  0.934 -4.323 
4748.900  25.1  6.111 -4.958 
4748.907 607.0  0.934 -2.996 
4748.925  69.1  4.531 -2.550 
4748.961 106.0  1.034 -4.956 
4748.968  21.0  1.996 -1.946 
4748.979 106.0  1.208 -2.678 
4748.984 607.0  1.131 -3.427 
4749.010  26.0  4.796 -3.188 
4749.022 106.0  1.208 -4.598 
4749.022  75.0  1.763 -2.060 
4749.046  70.1  6.020 -2.360 
4749.068 607.0  1.131 -4.682 
4749.076 106.0  1.208 -2.701 
4749.083 106.0  0.685 -2.870 
4749.097 607.0  0.043 -4.625 
4749.102  20.0  4.680 -2.876 
4749.112  25.1  6.186 -2.000 
4749.137  64.0  2.078  0.202 
4749.200  90.0  0.966 -1.288 
4749.209  24.0  3.369 -1.956 
4749.214 106.0  1.208 -2.678 
4749.224 607.0  0.089 -4.696 
4749.229  69.1  4.571 -2.310 
4749.234  58.1  1.212 -1.460 
4749.252 106.0  1.034 -4.956 
4749.253  26.0  4.256 -4.131 
4749.254  23.1  1.679 -4.211 
4749.254 106.0  3.221 -4.215 
4749.277  24.0  4.204 -1.583 
4749.279 106.0  3.373 -2.064 
4749.290 106.0  0.685 -2.845 
4749.297  23.1  2.276 -3.066 
4749.304 106.0  3.466 -4.215 
4749.347  27.0  4.049 -2.269 
4749.354 106.0  3.466 -4.215 
4749.367 106.0  3.168 -2.789 
4749.369 107.0  2.801 -3.951 
4749.404  42.0  3.187 -1.839 
4749.410  66.0  1.447 -2.090 
4749.412  27.0  2.871 -3.968 
4749.444 107.0  2.801 -3.951 
4749.489  27.0  3.409 -2.147 
4749.506 607.0  0.021 -4.770 
4749.508  58.1  1.582 -0.770 
4749.518 107.0  3.219 -4.996 
4749.527  70.1  6.456 -2.300 
4749.550  22.1  5.638 -1.780 
4749.560  60.1  0.559 -1.632 
4749.563 106.0  3.466 -1.326 
4749.593  26.0  1.608 -5.114 
4749.608 106.0  3.374 -2.074 
4749.619  24.0  4.618 -3.894 
4749.624 607.0  0.948 -2.995 
4749.649  27.1  8.853 -4.397 
4749.651  26.0  4.154 -4.667 
4749.669  27.0  3.053 -0.321 
4749.670 607.0  0.948 -4.338 
4749.701  41.0  1.429 -0.660 
4749.703  74.0  2.422 -0.840 
4749.706 106.0  3.168 -2.777 
4749.713 607.0  1.020 -3.202 
4749.730 106.0  3.466 -1.336 
4749.735 106.0  2.979 -2.526 
4749.748  60.0  0.456  0.130 
4749.762  27.0  4.149 -2.983 
4749.766 607.0  1.020 -4.129 
4749.769  23.0  2.365 -2.402 
4749.776  24.1  6.605 -2.733 
4749.791  69.1  4.003 -2.810 
4749.800  27.0  4.049 -1.794 
4749.818  58.1  1.140 -2.080 
4749.884  70.1  7.047 -1.760 
4749.891 106.0  0.685 -2.870 
4749.895 106.0  2.979 -2.538 
4749.920  27.0  4.025 -2.050 
4749.926  22.0  2.305 -4.021 
4749.931  20.0  4.681 -3.514 
4749.948  26.0  4.558 -1.470 
4749.948  70.1  7.393 -0.410 
4749.961  24.0  3.368 -1.971 
4749.971  90.0  1.006 -1.343 
4749.999 106.0  1.208 -2.701 
4750.001 106.0  0.685 -2.845 
4750.020  60.1  0.205 -2.090 
4750.034 607.0  0.886 -4.042 
4750.062 106.0  1.208 -2.678 
4750.072 607.0  0.886 -3.406 
4750.073 106.0  0.685 -4.911 
4750.105 106.0  1.208 -4.598 
4750.117  42.0  3.393 -1.705 
4750.191 607.0  1.018 -4.898 
4750.196  26.0  4.473 -3.792 
4750.258 106.0  3.168 -2.789 
4750.261 106.0  0.686 -4.911 
4750.267 607.0  1.018 -3.174 
4750.286 607.0  0.898 -3.393 
4750.292 106.0  2.444 -4.693 
4750.304 106.0  0.910 -4.629 
4750.350  70.1  6.562 -2.730 
4750.372 607.0  0.072 -4.705 
4750.386  69.1  3.824 -2.020 
4750.390  42.0  2.523 -0.924 
4750.421  57.0  1.230 -0.430 
4750.425 106.0  3.551 -4.095 
4750.448 106.0  3.201 -1.288 
4750.450 106.0  3.548 -4.095 
4750.543 106.0  0.910 -2.733 
4750.556 107.0  3.071 -4.926 
4750.557 607.0  0.936 -3.540 
4750.586 607.0  1.235 -3.878 
4750.588  22.0  3.409 -3.614 
4750.588  22.0  2.292 -3.497 
4750.599  58.1  1.533 -3.260 
4750.658 106.0  3.384 -1.070 
4750.660 607.0  1.122 -4.530 
4750.666  22.0  3.334 -3.639 
4750.667 106.0  3.202 -1.299 
4750.683  27.0  4.209 -3.038 
4750.695 607.0  0.026 -4.718 
4750.724  62.0  0.282 -0.444 
4750.733 106.0  3.168 -2.777 
4750.750  69.1  3.255 -0.670 
4750.760 106.0  0.686 -2.870 
4750.775  23.0  2.256 -3.992 
4750.789 106.0  3.548 -2.341 
4750.793 106.0  0.910 -2.709 
4750.827 106.0  3.548 -2.332 
4750.831  58.0  0.274 -0.852 
4750.832  70.1  7.520 -2.370 
4750.836 106.0  3.385 -1.081 
4750.848 106.0  0.686 -2.845 
4750.895  20.0  4.535 -2.467 
4750.917 607.0  1.345 -4.637 
4750.974 106.0  1.522 -2.401 
4750.981  23.0  2.055 -0.340 
4750.986 607.0  0.987 -3.974 
4751.008  23.0  2.332 -3.442 
4751.055  24.0  4.186 -1.395 
4751.084  26.0  4.186 -1.900 
4751.106  26.0  4.733 -2.100 
4751.110 106.0  1.568 -4.740 
4751.112  42.0  2.476 -2.128 
4751.112  23.0  1.950 -3.908 
4751.130  23.0  0.287 -4.159 
4751.131  24.0  3.369 -1.519 
4751.156 607.0  0.049 -4.585 
4751.229 106.0  1.523 -2.417 
4751.237 607.0  1.131 -3.416 
4751.243  23.0  2.242 -4.728 
4751.271   8.1 26.249 -0.762 
4751.272  23.0  2.365 -2.135 
4751.349 607.0  0.098 -4.671 
4751.360 106.0  1.142 -2.351 
4751.364  58.1  2.213 -1.660 
4751.365  26.0  4.435 -2.817 
4751.390 106.0  3.056 -4.693 
4751.405 106.0  1.522 -2.401 
4751.423 106.0  1.568 -2.737 
4751.432 106.0  0.911 -4.629 
4751.433  41.0  2.105 -0.530 
4751.439  23.0  2.359 -3.361 
4751.453 106.0  0.910 -2.733 
4751.473 106.0  1.142 -3.303 
4751.480 107.0  3.220 -4.535 
4751.507  27.0  4.049 -0.700 
4751.514  70.1  5.912 -2.400 
4751.547  58.1  1.244 -0.400 
4751.559 106.0  0.686 -2.845 
4751.568 106.0  0.686 -2.870 
4751.573  23.0  1.931 -0.650 
4751.622 106.0  0.910 -2.709 
4751.631 106.0  0.686 -4.911 
4751.638 106.0  3.635 -1.745 
4751.640  69.1  3.295 -3.240 
4751.640 106.0  3.384 -4.215 
4751.663 106.0  0.910 -4.629 
4751.679  26.0  4.835 -3.833 
4751.690 107.0  2.922 -3.607 
4751.692  23.0  1.950 -3.177 
4751.724 106.0  3.221 -1.091 
4751.726 106.0  1.568 -2.726 
4751.755 106.0  1.523 -2.417 
4751.771 106.0  0.911 -2.733 
4751.775 607.0  0.855 -4.382 
4751.793  69.1  3.349 -2.290 
4751.794 106.0  3.221 -4.215 
4751.794  24.0  3.422 -2.789 
4751.814  21.1  7.981 -4.118 
4751.822  11.0  2.104 -2.000 
4751.828 106.0  3.384 -1.070 
4751.846  23.0  2.130 -1.869 
4751.850 106.0  3.221 -1.102 
4751.853 106.0  3.635 -1.745 
4751.885  58.1  0.900 -3.930 
4751.909  40.0  0.623 -1.890 
4751.923 106.0  0.911 -2.709 
4751.932 106.0  2.979 -2.538 
4751.953  69.1  4.340 -2.230 
4751.959 106.0  3.221 -1.091 
4751.972 106.0  3.463 -2.055 
4751.981 106.0  2.979 -2.526 
4751.986 106.0  3.462 -2.064 
4752.004 106.0  1.142 -4.476 
4752.004 607.0  0.031 -4.670 
4752.006 106.0  3.385 -1.081 
4752.033 107.0  2.922 -3.607 
4752.043 607.0  0.080 -4.680 
4752.043 107.0  3.220 -4.511 
4752.051 106.0  3.635 -4.930 
4752.087  24.0  4.186  0.600 
4752.088  58.1  0.857 -1.880 
4752.098  26.1  7.988 -3.795 
4752.106 106.0  3.635 -4.930 
4752.112  28.0  3.679 -1.772 
4752.121  27.0  4.146 -2.701 
4752.137 106.0  3.221 -1.102 
4752.137 106.0  3.635 -1.735 
4752.145 607.0  0.860 -4.936 
4752.160 106.0  2.444 -4.693 
4752.169  76.0  4.261 -0.090 
4752.194 106.0  3.385 -4.215 
4752.198  58.1  1.767 -2.120 
4752.203  74.0  2.353 -1.150 
4752.205  58.1  0.536 -2.010 
4752.264  58.1  1.520 -1.100 
4752.290  58.1  2.004 -0.870 
4752.293 106.0  3.466 -1.336 
4752.302 106.0  3.221 -4.090 
4752.304 106.0  3.635 -1.735 
4752.309 106.0  1.568 -2.737 
4752.324  24.0  4.186 -4.237 
4752.325 106.0  3.466 -1.326 
4752.325  23.0  2.616 -2.978 
4752.373  69.1  4.744 -2.970 
4752.402  23.0  2.379 -1.831 
4752.414  90.1  0.770 -0.971 
4752.415  28.0  3.658 -0.700 
4752.426  23.0  1.942 -4.214 
4752.469 106.0  1.568 -4.740 
4752.476 106.0  1.569 -4.740 
4752.490 106.0  1.798 -2.281 
4752.526  65.1  0.000 -0.300 
4752.533  23.0  2.581 -1.449 
4752.535 106.0  1.568 -2.726 
4752.576  58.0  0.384 -0.743 
4752.576  74.0  1.650 -1.850 
4752.578  58.1  3.411 -2.790 
4752.594 106.0  3.201 -1.288 
4752.624  24.0  4.532 -0.300 
4752.632 607.0  1.345 -4.630 
4752.658  69.1  2.951 -1.800 
4752.681   8.1 26.249 -1.531 
4752.682 106.0  0.911 -2.733 
4752.740  24.1  8.614 -4.182 
4752.740 106.0  1.798 -2.297 
4752.752 106.0  0.911 -2.709 
4752.761 106.0  3.551 -4.095 
4752.763 106.0  3.202 -1.299 
4752.784 607.0  1.020 -3.183 
4752.787  39.0  1.900  0.080 
4752.792 106.0  0.911 -4.629 
4752.794  26.0  4.301 -3.338 
4752.897  24.0  3.369 -1.500 
4752.897 107.0  3.231 -4.820 
4752.903 106.0  1.569 -2.737 
4752.908  21.0  3.083 -3.446 
4752.909  70.1  4.014 -1.610 
4752.914 106.0  1.798 -2.281 
4752.921  25.0  3.771 -3.182 
4752.939 106.0  3.202 -4.095 
4752.998 106.0  3.551 -0.911 
4753.061  40.0  1.875 -0.500 
4753.065 607.0  0.948 -4.332 
4753.093 106.0  1.569 -2.726 
4753.111 607.0  0.948 -2.979 
4753.134 106.0  3.551 -0.920 
4753.161  21.0  0.000 -1.950 
4753.164 607.0  0.987 -3.968 
4753.173 607.0  0.936 -4.615 
4753.179  25.1  6.133 -4.636 
4753.226  25.0  4.755 -2.437 
4753.243 607.0  0.936 -3.533 
4753.251 106.0  1.798 -2.297 
4753.299 106.0  2.897 -1.495 
4753.321  27.0  4.232 -3.304 
4753.330 106.0  3.202 -4.095 
4753.340  42.0  2.623 -2.066 
4753.346 107.0  3.220 -4.469 
4753.357 607.0  0.056 -4.549 
4753.371 106.0  3.551 -4.095 
4753.392 607.0  0.037 -4.627 
4753.414  24.1  8.490 -3.964 
4753.459  25.0  4.435 -4.165 
4753.500  24.1  8.469 -1.973 
4753.500 107.0  3.260 -4.944 
4753.513 106.0  3.385 -4.215 
4753.516 106.0  2.897 -1.482 
4753.590  23.0  1.942 -4.438 
4753.605 607.0  0.108 -4.647 
4753.632  58.1  1.279 -0.800 
4753.654 107.0  3.335 -3.696 
4753.692  27.1  3.868 -3.949 
4753.720  69.1  3.744 -1.630 
4753.744  25.1  6.528 -4.469 
4753.789 106.0  1.569 -2.737 
4753.818 106.0  3.551 -0.911 
4753.825 106.0  1.720 -2.314 
4753.836 106.0  1.569 -4.740 
4753.857 106.0  3.551 -0.920 
4753.861 106.0  1.720 -2.297 
4753.867 607.0  0.089 -4.656 
4753.870 106.0  3.462 -2.064 
4753.884 106.0  3.059 -4.693 
4753.893  25.0  5.214 -0.965 
4753.902 106.0  1.569 -2.726 
4753.929  23.0  2.074 -0.290 
4753.934  19.0  1.617 -2.960 
4753.944 107.0  3.260 -4.926 
4753.960 607.0  1.052 -4.711 
4753.997  70.1  5.321 -2.850 
4754.010  24.0  3.375 -1.152 
4754.022  25.0  2.282 -0.653 
4754.033  25.0  2.282 -0.793 
4754.033 106.0  3.463 -2.055 
4754.036  26.0  4.733 -1.970 
4754.043  25.0  2.282 -0.951 
4754.051  25.0  2.282 -1.135 
4754.053  26.0  4.103 -3.155 
4754.054  25.0  2.282 -1.571 
4754.056  25.1  6.139 -3.081 
4754.058 106.0  3.171 -2.777 
4754.059  25.0  2.282 -1.357 
4754.060  25.0  2.282 -1.395 
4754.064  25.0  2.282 -1.369 
4754.066  25.0  2.282 -1.642 
4754.068  25.0  2.282 -1.436 
4754.070  25.0  2.282 -1.612 
4754.079  25.0  2.282 -2.391 
4754.079 607.0  0.961 -2.979 
4754.081  25.0  2.282 -2.311 
4754.081  25.0  2.282 -2.788 
4754.082  25.0  2.282 -2.436 
4754.126  21.0  3.101 -3.469 
4754.127 607.0  0.961 -4.346 
4754.151  58.1  1.709 -1.550 
4754.204  69.1  4.140 -1.720 
4754.221  23.1  2.026 -4.873 
4754.232 106.0  3.171 -2.789 
4754.253 607.0  1.036 -3.189 
4754.277  22.1  1.231 -9.990 
4754.308 607.0  1.036 -4.137 
4754.315  26.0  4.260 -4.619 
4754.323 106.0  3.221 -4.090 
4754.330 607.0  0.898 -4.049 
4754.338  27.0  3.231 -1.200 
4754.358  22.0  2.160 -1.601 
4754.370 607.0  0.898 -3.384 
4754.372 106.0  1.720 -2.297 
4754.381  20.0  5.049 -0.500 
4754.409  22.0  3.458 -4.010 
4754.416 107.0  3.096 -3.449 
4754.420 106.0  1.720 -2.314 
4754.468  22.0  3.062 -2.383 
4754.569  23.0  2.278 -3.483 
4754.577 107.0  3.260 -4.900 
4754.590  69.0  2.076 -1.400 
4754.700  25.0  3.772 -2.021 
4754.740  24.0  3.092 -1.360 
4754.756  28.0  3.635 -0.970 
4754.774  58.1  1.412 -3.670 
4754.825 106.0  1.441 -2.433 
4754.849 106.0  1.442 -2.417 
4754.875 607.0  0.910 -3.373 
4754.920 106.0  3.639 -4.930 
4754.946  42.0  3.395 -1.701 
4754.957 107.0  3.335 -3.696 
4754.992  66.1  2.417 -0.090 
4755.037  25.0  3.373 -4.435 
4755.053  27.1  9.008 -2.871 
4755.062 106.0  1.142 -2.351 
4755.087 106.0  3.171 -2.777 
4755.100 106.0  1.142 -4.476 
4755.103 107.0  3.096 -3.449 
4755.125 106.0  3.171 -2.789 
4755.140  24.0  3.011 -1.450 
4755.141 106.0  3.635 -4.930 
4755.152  26.0  4.559 -4.251 
4755.168  26.0  4.584 -3.398 
4755.193 106.0  2.897 -4.090 
4755.225  69.1  4.563 -1.130 
4755.243 106.0  1.142 -3.303 
4755.276  14.0  4.920 -2.900 
4755.313  41.0  1.630 -1.400 
4755.325  42.0  3.302 -1.717 
4755.343  64.1  2.449 -0.235 
4755.347  25.1  6.493 -4.314 
4755.370  62.1  0.277 -1.850 
4755.374 607.0  1.140 -4.537 
4755.376 106.0  1.442 -2.417 
4755.386  25.0  3.378 -4.789 
4755.406 106.0  0.729 -4.993 
4755.422 107.0  3.244 -4.692 
4755.444 106.0  1.441 -2.433 
4755.444 106.0  3.548 -2.341 
4755.451  24.0  3.845 -3.928 
4755.495  38.0  2.498 -0.670 
4755.500  58.1  1.495 -1.640 
4755.503  64.1  2.525 -0.160 
4755.528 106.0  2.897 -1.495 
4755.530  58.1  0.721 -1.200 
4755.551 106.0  3.056 -2.527 
4755.580  45.0  1.783 -2.090 
4755.595  69.1  0.000 -2.570 
4755.607  28.1  8.775 -1.534 
4755.621 607.0  0.043 -4.586 
4755.648 106.0  2.897 -4.090 
4755.675 106.0  1.171 -4.548 
4755.689 607.0  0.064 -4.514 
4755.700  26.0  4.700 -1.350 
4755.711  20.0  6.028 -3.776 
4755.711 106.0  0.729 -4.993 
4755.727  25.1  5.397 -1.242 
4755.735  92.1  0.000 -2.156 
4755.761  28.1  8.899 -1.905 
4755.786 106.0  3.548 -2.332 
4755.796  24.0  4.208 -1.564 
4755.804 607.0  1.120 -3.623 
4755.806 607.0  0.098 -4.633 
4755.808 607.0  1.052 -4.706 
4755.808 107.0  3.231 -4.814 
4755.809 106.0  2.897 -1.482 
4755.822  69.1  4.141 -3.080 
4755.840  26.0  4.500 -1.850 
4755.842 106.0  1.171 -2.722 
4755.843  60.0  0.456  0.002 
4755.883 106.0  3.056 -2.516 
4755.885  42.0  3.318 -1.441 
4755.905  22.0  3.334 -3.839 
4755.933  21.0  3.083 -3.860 
4755.986 607.0  0.118 -4.624 
4756.033  59.1  0.055 -1.407 
4756.051  24.0  2.987 -2.912 
4756.080  25.0  3.772 -2.352 
4756.103 106.0  1.171 -2.696 
4756.112  24.0  3.104  0.150 
4756.116 607.0  1.155 -3.419 
4756.164  24.0  4.106 -3.511 
4756.202 607.0  1.155 -4.688 
4756.238  44.0  1.063 -1.810 
4756.273 607.0  0.865 -4.388 
4756.314  24.0  4.411 -4.185 
4756.337  69.1  4.162 -1.950 
4756.355  26.0  4.600 -1.950 
4756.354  70.1  7.370 -1.940 
4756.431  23.0  2.583 -3.259 
4756.456  77.0  4.200 -0.150 
4756.510  28.0  3.480 -0.270 
4756.512  73.0  0.491 -1.610 
4756.521  26.0  4.076 -3.522 
4756.582  58.1  0.956 -2.530 
4756.601 106.0  1.172 -4.548 
4756.662 106.0  0.729 -4.993 
4756.721  27.0  3.930 -0.600 
4756.750  25.1  6.494 -3.991 
4756.757 107.0  3.294 -4.443 
4756.806  92.0  0.077 -1.014 
4756.838 106.0  1.171 -2.722 
4756.852 106.0  1.172 -2.722 
4756.869  70.1  7.166 -2.800 
4756.884  26.1  5.569 -4.386 
4756.920 106.0  3.059 -4.693 
4756.964  26.0  4.260 -3.685 
4756.967 106.0  0.729 -4.993 
4756.979  22.1  5.885 -2.060 
4757.003  23.0  3.066 -2.368 
4757.004  24.0  3.551 -1.962 
4757.025  69.1  4.003 -3.860 
4757.028 106.0  1.171 -2.696 
4757.028 106.0  1.172 -2.696 
4757.040 106.0  1.528 -4.678 
4757.058 106.0  1.171 -4.548 
4757.065 106.0  3.551 -2.332 
4757.069  23.0  2.359 -3.027 
4757.121  70.1  4.964 -2.810 
4757.151  42.0  3.395 -1.417 
4757.208 107.0  3.260 -4.592 
4757.237 607.0  0.049 -4.549 
4757.247 607.0  1.036 -3.171 
4757.255 106.0  3.551 -4.095 
4757.257  28.1  8.973 -3.548 
4757.261  26.1  8.073 -4.730 
4757.302 106.0  1.528 -2.748 
4757.305  26.0  4.400 -2.500 
4757.334  21.1  8.015 -1.878 
4757.348  23.0  2.097 -0.907 
4757.348  27.0  4.149 -3.010 
4757.356  24.0  4.239 -0.550 
4757.374  19.0  1.617 -3.580 
4757.387  19.0  1.617 -2.620 
4757.427  58.1  1.500 -1.270 
4757.442 607.0  0.961 -4.341 
4757.474  23.0  2.029 -0.290 
4757.490 607.0  0.961 -2.963 
4757.510  60.1  0.205 -2.120 
4757.529  69.1  4.174 -2.900 
4757.542  74.0  0.366 -2.430 
4757.578  26.0  3.274 -1.900 
4757.580  26.0  4.260 -4.874 
4757.580 107.0  3.219 -4.827 
4757.590  24.0  3.551 -0.920 
4757.594 106.0  3.551 -2.341 
4757.610  72.0  1.114 -1.830 
4757.619 106.0  1.528 -2.734 
4757.651  26.1  6.807 -4.568 
4757.654 607.0  0.956 -3.529 
4757.674 607.0  1.120 -3.616 
4757.679  58.1  1.355 -3.250 
4757.748 607.0  1.265 -3.880 
4757.760 107.0  2.804 -3.951 
4757.764  44.0  1.125 -2.670 
4757.771  74.0  1.868 -1.710 
4757.779  26.0  3.267 -4.231 
4757.789  64.1  0.662 -1.920 
4757.803 106.0  3.056 -2.527 
4757.836 107.0  2.804 -3.951 
4757.839 107.0  3.245 -4.678 
4757.841  58.1  0.956 -0.710 
4757.848 106.0  1.172 -2.722 
4757.848  44.0  0.928 -0.960 
4757.866 607.0  0.108 -4.612 
4757.909  59.1  0.204 -1.220 
4757.918  25.1  6.495 -3.321 
4757.954 106.0  1.172 -2.696 
4757.966  77.0  2.068 -2.370 
4757.981 106.0  1.723 -2.297 
4757.984 106.0  1.172 -4.548 
4758.010  26.0  4.549 -4.361 
4758.036  73.0  1.358 -1.700 
4758.058 107.0  3.274 -4.491 
4758.083  26.1  6.807 -4.677 
4758.118  22.0  2.249  0.425 
4758.133  21.0  2.320 -1.057 
4758.154 607.0  0.072 -4.482 
4758.172  27.1  8.928 -3.271 
4758.183  23.1  8.583 -3.648 
4758.197  74.0  2.967 -0.730 
4758.215 106.0  1.723 -2.314 
4758.230 607.0  0.043 -4.969 
4758.237 106.0  1.528 -4.678 
4758.262  27.0  4.149 -3.559 
4758.262 106.0  1.528 -2.748 
4758.267  64.0  0.066 -1.580 
4758.297  69.1  4.708 -2.460 
4758.299  25.1  6.139 -3.322 
4758.313 107.0  3.278 -4.511 
4758.342 106.0  3.639 -4.930 
4758.353 106.0  3.056 -2.516 
4758.353  28.0  3.465 -4.314 
4758.389 607.0  1.155 -3.408 
4758.412 106.0  2.900 -1.482 
4758.415  28.0  3.847 -2.110 
4758.418  24.0  4.535 -3.445 
4758.428 106.0  3.639 -1.735 
4758.437 106.0  1.528 -4.678 
4758.470  65.1  1.104 -0.800 
4758.493 106.0  1.723 -2.297 
4758.501  42.0  3.692 -0.037 
4758.504  60.0  0.000 -1.091 
4758.505 106.0  3.639 -1.745 
4758.507 106.0  1.528 -2.734 
4758.508 607.0  0.129 -4.603 
4758.530  58.1  1.706 -2.590 
4758.595 106.0  3.639 -1.735 
4758.604 106.0  1.528 -2.748 
4758.606  28.0  3.679 -3.452 
4758.647 106.0  2.900 -1.495 
4758.666  23.0  1.931 -0.968 
4758.668 107.0  2.825 -3.906 
4758.678 607.0  0.975 -2.963 
4758.699 106.0  2.946 -2.567 
4758.704  64.0  0.881  0.045 
4758.720 106.0  3.639 -1.745 
4758.728 607.0  0.975 -4.355 
4758.725  26.0  4.500 -2.000 
4758.758  23.0  1.218 -2.221 
4758.772 107.0  3.299 -4.443 
4758.781 107.0  2.825 -3.906 
4758.782 607.0  0.910 -4.057 
4758.792  69.1  3.955 -2.950 
4758.810 106.0  1.723 -2.314 
4758.813 107.0  3.190 -4.572 
4758.817 106.0  1.528 -2.734 
4758.824 607.0  0.910 -3.364 
4758.835  75.0  1.436 -2.180 
4758.847 607.0  1.052 -3.176 
4758.850  69.1  3.884 -1.640 
4758.900  22.0  0.836 -2.170 
4758.904 607.0  1.052 -4.144 
4758.951  21.0  2.001 -2.955 
4758.967  23.0  2.247 -4.098 
4758.974 106.0  3.639 -4.930 
4758.974  25.0  4.640 -4.196 
4758.975  14.0  4.954 -3.000 
4758.996 106.0  2.946 -2.554 
4759.000 607.0  1.210 -4.368 
4759.028  23.0  2.122 -2.096 
4759.055  22.0  3.179 -3.231 
4759.083  60.0  0.456 -0.400 
4759.136 607.0  0.056 -4.515 
4759.142  22.0  2.778 -2.543 
4759.186 106.0  1.444 -2.417 
4759.196  25.1  6.494 -3.195 
4759.200  58.1  1.355 -3.300 
4759.259 107.0  3.260 -4.574 
4759.269  22.0  2.256  0.514 
4759.298  21.0  2.338 -3.714 
4759.311 607.0  0.878 -4.943 
4759.323 107.0  3.231 -4.683 
4759.341  60.0  0.000 -1.121 
4759.427 106.0  3.467 -2.055 
4759.427 106.0  1.444 -2.433 
4759.460 107.0  3.190 -4.547 
4759.470  24.0  4.532 -1.684 
4759.504 607.0  0.922 -3.353 
4759.565 106.0  1.528 -2.748 
4759.627 107.0  3.256 -4.491 
4759.635 106.0  1.528 -4.678 
4759.637 106.0  1.647 -2.331 
4759.638  22.0  2.175 -1.800 
4759.648 607.0  1.265 -3.872 
4759.651  27.0  4.209 -3.546 
4759.653  68.1  0.000 -1.750 
4759.654  42.0  3.734 -1.109 
4759.674 106.0  1.647 -2.314 
4759.705 106.0  1.528 -2.734 
4759.714 106.0  1.444 -2.417 
4759.741  58.1  2.008 -1.540 
4759.753  24.0  3.011 -2.119 
4759.785 107.0  3.054 -4.973 
4759.789 106.0  2.946 -2.567 
4759.804  24.0  3.845 -4.184 
4759.850 106.0  1.255 -2.834 
4759.859 106.0  1.255 -2.925 
4759.893 106.0  0.872 -4.580 
4759.900  58.1  1.194 -2.480 
4759.908  69.0  1.893 -0.520 
4759.910  24.0  3.113 -1.800 
4759.927  58.1  1.092 -1.370 
4759.927 106.0  3.467 -2.064 
4759.959 106.0  0.639 -4.857 
4759.993  25.0  5.087 -1.935 
4760.018 607.0  1.013 -3.966 
4760.021 607.0  0.118 -4.591 
4760.025  21.0  3.101 -2.986 
4760.048 106.0  1.444 -2.433 
4760.048  66.1  0.538 -2.100 
4760.066 106.0  2.946 -2.554 
4760.067  26.0  3.039 -3.600 
4760.070  24.1  6.605 -3.048 
4760.073 106.0  0.872 -2.755 
4760.073  21.0  3.057 -3.942 
4760.079 107.0  3.279 -4.491 
4760.110  42.0  2.276 -1.706 
4760.154  22.0  2.297 -3.920 
4760.169  26.1  5.571 -2.800 
4760.182  42.0  2.646  0.314 
4760.205  28.0  3.699 -2.980 
4760.245 607.0  0.956 -4.622 
4760.270 106.0  1.647 -2.314 
4760.275 607.0  1.159 -4.545 
4760.279 106.0  0.639 -2.892 
4760.279  62.0  0.101  0.042 
4760.313 106.0  1.647 -2.331 
4760.316 607.0  0.956 -3.522 
4760.347  27.0  4.209 -2.468 
4760.351 106.0  0.872 -2.728 
4760.356  23.0  2.247 -4.318 
4760.365  23.1  6.837 -4.059 
4760.450  60.0  0.140 -0.680 
4760.476  58.1  1.027 -2.410 
4760.512 106.0  0.639 -2.866 
4760.519  23.1  6.470 -4.208 
4760.542  69.1  4.531 -1.180 
4760.546 106.0  2.900 -4.090 
4760.579  69.1  4.235 -1.810 
4760.585  27.1  7.884 -4.076 
4760.591 107.0  2.961 -3.561 
4760.606 607.0  1.211 -4.362 
4760.708 107.0  3.244 -4.576 
4760.709 106.0  2.900 -1.482 
4760.721 106.0  1.015 -4.855 
4760.725  21.0  2.614 -3.201 
4760.730  62.1  0.544 -2.010 
4760.748  28.0  3.699 -2.500 
4760.749  64.0  0.213 -0.845 
4760.752 607.0  0.080 -4.452 
4760.763  24.0  3.450 -3.165 
4760.775  27.0  2.874 -2.730 
4760.799  58.1  0.328 -2.660 
4760.859 106.0  0.873 -4.580 
4760.864  23.0  2.122 -3.662 
4760.867 107.0  3.190 -4.501 
4760.882 106.0  2.900 -1.495 
4760.889  25.0  5.338 -1.699 
4760.913  24.0  4.533 -1.566 
4760.924 607.0  0.875 -4.393 
4760.925 106.0  1.015 -4.855 
4760.927 106.0  3.059 -2.516 
4760.975  39.0  0.066 -1.450 
4761.002 106.0  2.900 -4.090 
4761.009  23.1  2.050 -3.557 
4761.011 107.0  2.961 -3.561 
4761.034 607.0  0.049 -4.927 
4761.063 106.0  0.872 -2.755 
4761.083  42.0  3.156 -1.519 
4761.090 106.0  3.059 -2.527 
4761.000  26.0  4.950 -2.100 
4761.095  26.0  4.500 -1.900 
4761.110  90.1  2.054 -0.686 
4761.127 106.0  0.873 -2.755 
4761.138 607.0  0.140 -4.583 
4761.140  70.1  5.921 -1.050 
4761.142  26.1  9.757 -3.280 
4761.183 106.0  0.639 -2.892 
4761.227  21.0  4.204 -3.764 
4761.227 607.0  0.064 -4.483 
4761.244  58.1  0.808 -2.630 
4761.244  24.0  3.122 -1.700 
4761.263  28.1  4.029 -3.500 
4761.265 106.0  0.872 -2.728 
4761.281  42.0  3.247 -1.771 
4761.294 106.0  0.872 -4.580 
4761.317 106.0  0.873 -2.728 
4761.324 106.0  0.639 -2.866 
4761.326 106.0  0.640 -4.857 
4761.339  24.0  4.613 -1.300 
4761.383 106.0  0.639 -4.857 
4761.401  23.1  6.713 -3.974 
4761.428  20.0  5.453 -2.854 
4761.428  24.1  5.670 -2.345 
4761.494 106.0  3.467 -2.055 
4761.499  25.0  2.953 -1.025 
4761.507  25.0  2.953 -0.564 
4761.511  25.0  2.953 -0.928 
4761.519  25.0  2.953 -1.041 
4761.524  25.0  2.953 -0.928 
4761.536  25.0  2.953 -1.472 
4761.571  42.0  4.329 -0.878 
4761.581 607.0  1.380 -4.632 
4761.652 107.0  3.260 -4.491 
4761.730  24.0  3.375 -1.800 
4761.733  58.1  2.415 -1.530 
4761.750  21.1  8.023 -1.356 
4761.757 106.0  0.640 -2.892 
4761.818 106.0  3.467 -2.064 
4761.823 106.0  2.663 -2.978 
4761.829 607.0  1.052 -3.158 
4761.863  26.0  4.435 -3.883 
4761.880 106.0  0.640 -2.866 
4761.898  27.0  2.877 -4.376 
4761.947 607.0  0.975 -4.349 
4761.966  69.1  4.030 -1.770 
4761.973  25.0  4.273 -2.647 
4761.975 106.0  2.663 -2.962 
4761.997 607.0  0.975 -2.948 
4762.018 106.0  3.639 -4.930 
4762.020 106.0  1.015 -4.855 
4762.029  26.1  7.845 -3.838 
4762.036 106.0  3.551 -2.332 
4762.102  27.0  3.952 -1.200 
4762.118 106.0  0.873 -2.755 
4762.119  58.1  1.495 -2.790 
4762.171 607.0  1.013 -3.960 
4762.206 607.0  0.129 -4.572 
4762.224 106.0  1.015 -4.855 
4762.229  58.1  2.416 -2.590 
4762.231 106.0  0.873 -2.728 
4762.260  26.0  2.728 -4.791 
4762.261 106.0  0.873 -4.580 
4762.263 106.0  3.551 -2.341 
4762.290  22.0  3.351 -3.760 
4762.298  58.1  1.404 -1.140 
4762.308   6.0  7.480 -2.463 
4762.325  24.0  4.096 -3.618 
4762.347  25.0  2.889 -0.177 
4762.351  65.1  0.126 -1.830 
4762.355  25.0  2.889 -1.273 
4762.360  25.0  2.889 -0.281 
4762.361  25.0  2.889 -2.688 
4762.367  25.0  2.889 -1.085 
4762.371  25.0  2.889 -0.394 
4762.373  25.0  2.889 -2.353 
4762.377  25.0  2.889 -1.047 
4762.381  25.0  2.889 -0.516 
4762.382  25.0  2.889 -2.256 
4762.385  25.0  2.889 -1.102 
4762.388  25.0  2.889 -0.646 
4762.389  25.0  2.889 -2.387 
4762.391  25.0  2.889 -1.290 
4762.393  25.0  2.889 -0.779 
4762.403  42.0  3.359 -1.769 
4762.501  69.1  4.311 -1.250 
4762.528   6.0  7.483 -2.050 
4762.546  58.1  3.484 -2.470 
4762.564  26.0  4.652 -4.827 
4762.596 107.0  3.149 -3.417 
4762.615  26.0  4.473 -3.597 
4762.627  28.0  1.935 -2.430 
4762.642  68.1  2.064 -0.644 
4762.662 106.0  0.640 -2.892 
4762.667 106.0  3.555 -1.144 
4762.671  23.0  2.575 -2.643 
4762.692 106.0  0.640 -2.866 
4762.705  23.0  3.056 -3.559 
4762.710 106.0  3.555 -1.154 
4762.724  59.1  0.422 -0.976 
4762.744  23.0  0.275 -4.577 
4762.746  21.0  2.320 -1.722 
4762.751 106.0  0.640 -4.857 
4762.753  40.0  1.834 -0.040 
4762.769  69.1  4.571 -3.180 
4762.775  58.1  1.092 -3.790 
4762.776  22.1  1.084 -2.740 
4762.789  25.1  5.397 -2.528 
4762.840  58.1  0.792 -1.760 
4762.952  39.0  2.003 -1.240 
4762.994 106.0  1.255 -2.925 
4762.994 106.0  1.255 -2.834 
4763.082  21.0  1.996 -1.662 
4763.118 106.0  1.490 -4.622 
4763.125  76.0  4.787  0.130 
4763.171  24.1  9.955 -4.938 
4763.218 106.0  1.365 -2.450 
4763.227 106.0  2.949 -2.554 
4763.248 106.0  1.365 -2.433 
4763.264  21.0  4.527 -1.996 
4763.276 607.0  1.380 -4.625 
4763.298  58.1  1.495 -1.790 
4763.300  60.1  0.976 -1.460 
4763.313  26.0  4.178 -3.000 
4763.327 106.0  1.490 -2.763 
4763.336  92.1  0.889 -1.937 
4763.348 106.0  3.059 -2.527 
4763.363 607.0  0.922 -4.065 
4763.370 106.0  2.949 -2.567 
4763.391 107.0  3.149 -3.417 
4763.393  26.0  4.593 -3.983 
4763.402 106.0  3.059 -2.516 
4763.406 607.0  0.922 -3.345 
4763.431 607.0  0.990 -2.948 
4763.475 107.0  3.215 -4.969 
4763.477 607.0  0.089 -4.424 
4763.478 607.0  0.072 -4.453 
4763.482 607.0  0.990 -4.363 
4763.495 607.0  1.180 -3.410 
4763.504  24.0  3.375 -3.172 
4763.515  26.1  7.920 -3.468 
4763.582 607.0  1.180 -4.694 
4763.584 106.0  1.649 -2.314 
4763.617  60.1  0.380 -1.150 
4763.645 106.0  1.138 -4.502 
4763.657  26.0  4.446 -4.555 
4763.663 106.0  1.490 -2.744 
4763.683 607.0  1.069 -3.163 
4763.707  20.0  5.045 -2.774 
4763.735  58.1  0.910 -1.000 
4763.742 607.0  1.069 -4.152 
4763.749 106.0  1.138 -2.747 
4763.799 106.0  1.649 -2.331 
4763.811  23.0  2.968 -3.797 
4763.832  64.0  1.349  0.115 
4763.840 607.0  0.152 -4.563 
4763.856  27.0  3.952 -1.932 
4763.860  60.1  0.182 -1.080 
4763.870 106.0  1.365 -2.433 
4763.883  22.1  1.221 -2.250 
4763.912  58.1  1.026 -0.920 
4763.926 106.0  1.365 -2.450 
4763.942  28.0  3.655 -0.842 
4763.951  26.1  8.307 -4.898 
4763.960 607.0  0.056 -4.887 
4763.965 107.0  3.215 -4.950 
4764.020  27.0  4.113 -2.700 
4764.049 106.0  1.138 -2.717 
4764.084  58.1  0.960 -1.780 
4764.108  42.0  3.617 -0.289 
4764.158 106.0  1.491 -4.622 
4764.174  24.0  3.847 -3.777 
4764.174 106.0  2.663 -2.978 
4764.181 106.0  1.649 -2.314 
4764.232  26.0  4.154 -3.786 
4764.256  58.1  3.728 -2.020 
4764.293  24.0  3.551 -0.280 
4764.299 106.0  2.949 -2.554 
4764.340 607.0  0.934 -3.335 
4764.360 106.0  1.490 -2.763 
4764.389  58.1  3.550 -2.550 
4764.392 106.0  2.663 -2.962 
4764.415  44.0  3.410 -0.220 
4764.415  42.0  2.291 -1.333 
4764.421 106.0  1.138 -4.502 
4764.437 106.0  3.555 -4.190 
4764.462 106.0  2.949 -2.567 
4764.462 106.0  1.491 -2.763 
4764.464  58.1  1.709 -0.920 
4764.476 106.0  1.649 -2.331 
4764.480  27.0  4.149 -4.202 
4764.524  22.1  1.237 -2.480 
4764.544  23.0  2.264 -3.649 
4764.551 106.0  1.490 -4.622 
4764.578 106.0  3.555 -1.144 
4764.594 106.0  3.555 -1.154 
4764.603 106.0  1.138 -2.747 
4764.626 106.0  1.490 -2.744 
4764.643  24.0  3.013 -1.650 
4764.649 107.0  3.214 -4.922 
4764.703 106.0  1.491 -2.744 
4764.720  58.0  0.274 -0.856 
4764.723 607.0  0.043 -4.960 
4764.728  25.1  5.398 -1.351 
4764.760  26.0  4.850 -1.900 
4764.796  58.1  1.107 -1.710 
4764.816 106.0  1.138 -2.747 
4764.826 106.0  1.138 -2.717 
4764.838 607.0  0.976 -3.518 
4764.864  18.1 17.266 -0.060 
4764.875  69.1  3.958 -3.070 
4764.906 607.0  1.148 -3.616 
4764.907  25.1  6.812 -4.803 
4764.945  70.1  5.341 -3.520 
4765.005 106.0  2.514 -4.693 
4765.048 106.0  1.138 -2.717 
4765.062 106.0  1.138 -4.502 
4765.062  25.1  6.139 -3.663 
4765.109  24.1  5.662 -2.359 
4765.118  58.1  3.283 -3.480 
4765.232  59.1  0.372 -1.164 
4765.276  58.1  1.206 -1.430 
4765.281  24.0  4.535 -3.139 
4765.335 607.0  1.178 -4.552 
4765.437  23.0  2.138 -3.270 
4765.457  26.0  4.076 -1.700 
4765.480  26.0  1.608 -4.140 
4765.496 106.0  1.491 -2.763 
4765.518 106.0  1.576 -2.349 
4765.564 106.0  1.576 -2.331 
4765.591 106.0  1.491 -4.622 
4765.637  23.0  2.359 -3.613 
4765.662  58.1  1.406 -2.590 
4765.666 106.0  1.491 -2.744 
4765.671 106.0  1.138 -2.747 
4765.671 607.0  1.180 -3.400 
4765.689  27.0  4.147 -1.405 
4765.725 107.0  3.162 -4.614 
4765.744 607.0  0.886 -4.400 
4765.811 106.0  2.665 -2.962 
4765.825 106.0  1.138 -2.717 
4765.831  25.0  2.941 -0.595 
4765.838  69.1  4.387 -2.700 
4765.839 106.0  1.138 -4.502 
4765.842  25.0  2.941 -1.284 
4765.843  25.0  2.941 -0.807 
4765.851  25.0  2.941 -2.238 
4765.852  25.0  2.941 -1.080 
4765.852  25.0  2.941 -1.138 
4765.856 607.0  0.080 -4.425 
4765.859  25.0  2.941 -1.490 
4765.859  25.0  2.941 -1.159 
4765.859  25.0  2.941 -1.858 
4765.863  25.0  2.941 -1.682 
4765.864  25.0  2.941 -1.314 
4765.866  25.0  2.941 -1.636 
4765.889  23.0  1.950 -3.000 
4765.911  58.1  1.088 -3.360 
4765.921  23.1  8.157 -0.681 
4765.932 106.0  3.555 -4.190 
4765.961  24.0  3.966 -3.124 
4765.966  26.0  4.473 -3.426 
4766.002  25.0  4.425 -1.730 
4766.009 106.0  2.666 -2.978 
4766.061  21.1  8.011 -1.828 
4766.090 607.0  0.140 -4.553 
4766.159  58.1  1.796 -1.380 
4766.241 106.0  1.576 -2.331 
4766.273 106.0  1.576 -2.349 
4766.275  23.0  2.359 -3.701 
4766.299  26.0  4.549 -4.682 
4766.316  23.0  3.080 -1.703 
4766.317  22.0  2.249 -0.842 
4766.323  24.0  3.847 -3.845 
4766.343 106.0  3.555 -2.046 
4766.347 607.0  0.098 -4.398 
4766.350 106.0  3.555 -2.055 
4766.358  26.0  4.607 -2.378 
4766.402  25.0  2.920 -0.467 
4766.410  25.0  2.920 -1.385 
4766.414  25.0  2.920 -0.607 
4766.415 607.0  1.083 -4.699 
4766.417  25.0  2.920 -2.602 
4766.420  25.0  2.920 -1.209 
4766.423  25.0  2.920 -0.765 
4766.426  25.0  2.920 -2.250 
4766.429  25.0  2.920 -1.183 
4766.431  25.0  2.920 -0.949 
4766.433  25.0  2.920 -2.125 
4766.435  25.0  2.920 -1.250 
4766.436  25.0  2.920 -1.171 
4766.437  25.0  2.920 -2.204 
4766.439  25.0  2.920 -1.456 
4766.439  25.0  2.920 -1.426 
4766.468 107.0  3.162 -4.587 
4766.514  72.0  1.738 -1.010 
4766.525 607.0  0.164 -4.544 
4766.532  69.1  4.723 -1.910 
4766.561  23.0  2.359 -2.877 
4766.570  22.0  3.424 -3.940 
4766.601  90.0  0.479 -2.075 
4766.605 607.0  0.990 -4.358 
4766.620 607.0  1.069 -3.146 
4766.623  23.0  2.040 -0.120 
4766.627 607.0  0.897 -4.951 
4766.634  24.0  3.556 -0.700 
4766.645  24.0  4.416 -3.931 
4766.656 607.0  0.990 -2.933 
4766.664  25.0  5.199 -0.560 
4766.670  69.1  3.102 -1.670 
4766.672   6.0  7.483 -2.617 
4766.672  26.0  3.415 -4.364 
4766.694  24.0  3.011 -3.330 
4766.751  26.0  4.835 -4.395 
4766.753  26.0  4.154 -2.148 
4766.768 607.0  1.149 -3.609 
4766.786  41.0  2.145 -0.490 
4766.787  26.0  4.593 -1.700 
4766.787  69.1  4.531 -3.390 
4766.845  23.0  3.066 -3.641 
4766.859  24.1  8.469 -2.239 
4766.866  26.0  3.417 -2.700 
4766.873  22.1  5.647 -1.770 
4766.880  57.0  0.000 -1.110 
4766.941 106.0  2.514 -4.693 
4766.958  69.1  4.387 -2.440 
4766.960  69.0  2.624 -1.710 
4766.970  69.1  4.162 -2.610 
4766.981 607.0  1.295 -3.873 
4766.994  24.0  4.099 -3.369 
4767.021 607.0  0.064 -4.851 
4767.082  58.1  1.079 -2.590 
4767.141  27.0  4.058 -0.500 
4767.248  64.0  0.927  0.256 
4767.248 607.0  0.049 -4.917 
4767.253  26.0  4.103 -3.244 
4767.267  24.0  3.556 -1.020 
4767.268  58.1  3.508 -2.060 
4767.302  58.1  3.486 -1.100 
4767.359 106.0  1.367 -2.433 
4767.416  29.0  5.725 -0.810 
4767.430  23.0  2.638 -2.810 
4767.473  24.0  3.449 -2.872 
4767.516  27.0  4.240 -3.224 
4767.536  26.0  4.608 -3.854 
4767.544  22.0  3.179 -2.385 
4767.550  23.0  2.578 -1.796 
4767.562  58.1  0.561 -2.990 
4767.582 106.0  1.368 -2.450 
4767.598  27.0  4.058 -2.357 
4767.607  21.0  3.101 -3.354 
4767.660  60.1  0.559 -1.620 
4767.677  22.0  3.351 -4.052 
4767.713  70.1  7.003 -2.320 
4767.814  25.0  4.666 -1.250 
4767.856  24.0  3.556 -0.530 
4767.895  69.1  4.684 -3.330 
4767.934  20.0  6.035 -3.459 
4767.934  70.1  7.273 -3.590 
4767.940  58.1  1.339 -3.930 
4767.982 106.0  1.367 -2.433 
4767.987  20.0  6.035 -3.151 
4767.996 107.0  3.162 -4.537 
4768.023  27.1  8.736 -4.206 
4768.028  70.1  7.080 -1.560 
4768.089  27.0  3.191 -0.900 
4768.098 607.0  0.934 -4.073 
4768.143 607.0  0.934 -3.326 
4768.194  58.1  2.129 -0.920 
4768.225  58.1  1.212 -1.510 
4768.232 106.0  2.665 -2.962 
4768.262  74.1  3.126 -0.660 
4768.291 106.0  1.368 -2.450 
4768.315  70.1  5.633 -1.890 
4768.320  26.0  3.686 -1.400 
4768.337 607.0  1.005 -2.933 
4768.362  27.1  9.105 -2.641 
4768.364 106.0  2.666 -2.978 
4768.390 607.0  1.005 -4.371 
4768.396  26.0  2.938 -2.461 
4768.401 607.0  0.089 -4.398 
4768.407  25.1  5.397 -4.210 
4768.423 106.0  3.555 -2.055 
4768.442 106.0  3.137 -2.516 
4768.444  22.0  1.734 -4.036 
4768.455 107.0  2.852 -3.863 
4768.478 607.0  0.152 -4.535 
4768.511  58.1  1.613 -1.730 
4768.512 106.0  1.306 -4.899 
4768.550  26.1  7.708 -2.566 
4768.577  58.1  0.812 -3.020 
4768.578  24.0  4.106 -1.300 
4768.601 106.0  3.555 -2.046 
4768.614 107.0  2.852 -3.863 
4768.632 607.0  1.086 -3.151 
4768.664  92.0  0.077 -1.650 
4768.692 607.0  1.086 -4.160 
4768.698  24.0  5.111 -3.175 
4768.699  26.0  4.076 -1.950 
4768.708 106.0  1.306 -4.899 
4768.708  23.0  2.379 -3.245 
4768.742  20.0  6.035 -3.619 
4768.781  24.0  4.389 -3.563 
4768.791  58.1  0.869 -0.920 
4768.794 106.0  3.137 -2.505 
4768.811  28.0  4.167 -1.700 
4768.866 607.0  1.295 -3.865 
4768.941  58.1  2.129 -2.000 
4768.978  73.0  1.517 -1.180 
4769.056  26.0  4.387 -3.029 
4769.066 107.0  2.828 -3.906 
4769.099  69.1  4.140 -1.280 
4769.104  26.0  3.301 -9.990 
4769.110  22.0  3.409 -3.098 
4769.164  69.1  4.364 -1.990 
4769.181 107.0  2.828 -3.906 
4769.199  24.0  4.613 -2.095 
4769.204 607.0  1.039 -3.958 
4769.221  69.1  4.324 -1.510 
4769.246  20.0  5.045 -3.004 
4769.256 106.0  1.578 -2.331 
4769.266  92.1  0.000 -2.285 
4769.304  44.0  0.811 -1.900 
4769.317  27.0  4.058 -2.809 
4769.322 106.0  1.456 -4.572 
4769.333 106.0  0.837 -4.535 
4769.347 607.0  0.108 -4.373 
4769.352  58.1  1.088 -1.700 
4769.353  22.0  2.495 -3.049 
4769.365 607.0  0.948 -3.317 
4769.389  26.1  7.946 -3.802 
4769.418  28.1  6.989 -3.638 
4769.439  23.0  2.638 -3.434 
4769.449 106.0  0.837 -2.780 
4769.452 106.0  1.578 -2.349 
4769.455  24.0  3.551 -4.214 
4769.477 106.0  1.455 -2.780 
4769.524  26.0  2.759 -4.890 
4769.531  22.0  2.506 -2.095 
4769.546  69.1  4.433 -2.680 
4769.680  58.1  1.274 -2.410 
4769.688 106.0  0.709 -4.989 
4769.693 106.0  2.517 -4.693 
4769.719 607.0  1.243 -4.362 
4769.765  22.0  2.256 -0.836 
4769.766 106.0  0.837 -2.750 
4769.782  58.1  0.459 -1.980 
4769.802  24.0  4.144 -1.334 
4769.812  26.0  4.435 -2.100 
4769.827 106.0  1.456 -2.758 
4769.827  26.1  7.869 -4.439 
4769.863  69.1  3.715 -1.380 
4769.866  27.0  4.209 -2.626 
4769.889 106.0  1.306 -4.899 
4769.904 106.0  0.709 -4.989 
4769.920 607.0  0.056 -4.878 
4769.934 106.0  1.578 -2.331 
4769.988  24.0  4.133 -1.000 
4770.026   6.0  7.483 -2.439 
4770.030  24.0  4.618 -0.796 
4770.045  69.1  2.185 -3.010 
4770.055  26.0  4.733 -2.534 
4770.084 106.0  1.306 -4.899 
4770.146 106.0  0.838 -4.535 
4770.153  23.1  8.599 -3.499 
4770.187  60.0  0.293 -0.170 
4770.191  62.0  0.282 -0.603 
4770.207 106.0  1.578 -2.349 
4770.209 106.0  1.456 -4.572 
4770.215  58.1  0.737 -3.230 
4770.228 607.0  0.072 -4.817 
4770.252  69.1  4.660 -2.750 
4770.310 106.0  3.560 -1.144 
4770.337  24.0  4.613 -2.108 
4770.341 106.0  0.838 -2.780 
4770.351  25.1  5.398 -2.290 
4770.393  20.0  5.049 -3.093 
4770.426  57.0  0.869 -0.920 
4770.451 106.0  1.456 -2.780 
4770.517 106.0  0.837 -2.780 
4770.535  20.0  5.987 -3.054 
4770.567 607.0  1.198 -4.559 
4770.576 106.0  1.455 -2.780 
4770.578 106.0  0.838 -2.750 
4770.609 107.0  3.003 -3.520 
4770.668  69.1  3.797 -2.770 
4770.673  24.0  3.013 -1.700 
4770.702 607.0  0.898 -4.406 
4770.715 106.0  1.456 -2.758 
4770.725  69.1  4.141 -3.760 
4770.760 106.0  0.837 -2.750 
4770.772  21.1  8.023 -3.843 
4770.774 106.0  0.837 -4.535 
4770.785 106.0  1.456 -4.572 
4770.840 106.0  3.560 -1.154 
4770.863 106.0  1.456 -2.758 
4770.911 607.0  0.177 -4.526 
4770.917  58.1  1.251 -1.850 
4770.924 106.0  3.137 -2.516 
4770.964 607.0  1.204 -3.402 
4770.976  69.1  3.947 -3.450 
4770.984  24.0  3.850 -3.801 
4771.011 106.0  0.709 -4.989 
4771.034 106.0  0.597 -4.854 
4771.053 607.0  1.205 -4.700 
4771.055  26.0  4.638 -3.407 
4771.057  20.0  5.018 -4.138 
4771.079  27.0  3.133 -0.800 
4771.095 607.0  0.098 -4.373 
4771.096  22.0  0.826 -2.370 
4771.116 107.0  3.003 -3.520 
4771.212  70.1  6.354 -3.950 
4771.213 607.0  0.164 -4.518 
4771.223  23.0  2.253 -3.923 
4771.227 106.0  0.709 -4.989 
4771.293 106.0  0.597 -2.918 
4771.297 607.0  1.244 -4.356 
4771.337 607.0  1.039 -3.952 
4771.340  69.0  1.893 -2.610 
4771.409 106.0  0.838 -2.780 
4771.436 607.0  1.005 -4.366 
4771.437 106.0  1.507 -2.368 
4771.450  21.0  2.109 -2.614 
4771.470  26.0  5.050 -0.300 
4771.482 106.0  1.507 -2.349 
4771.489 607.0  1.005 -2.919 
4771.502  22.0  3.458 -2.857 
4771.502  24.0  3.113 -3.023 
4771.505 106.0  3.137 -2.505 
4771.535 106.0  3.285 -1.288 
4771.537 106.0  1.291 -2.468 
4771.544 607.0  1.086 -3.135 
4771.550 106.0  0.597 -2.888 
4771.550 106.0  1.456 -2.780 
4771.555 106.0  1.107 -4.428 
4771.573 106.0  0.838 -2.750 
4771.576 106.0  1.291 -2.451 
4771.587 106.0  0.838 -4.535 
4771.594 106.0  1.107 -2.774 
4771.598  24.0  3.013 -1.967 
4771.621  58.1  1.930 -2.210 
4771.632 106.0  2.517 -4.693 
4771.662  24.1  5.871 -3.837 
4771.669  58.1  1.366 -3.820 
4771.673 106.0  1.456 -4.572 
4771.676  62.1  0.998 -1.990 
4771.685  25.0  3.763 -1.882 
4771.696  26.0  2.198 -3.364 
4771.750   6.0  7.488 -1.866 
4771.750  24.0  3.850 -3.927 
4771.751 106.0  1.456 -2.758 
4771.760  27.1  8.736 -3.381 
4771.777 107.0  3.206 -3.388 
4771.783  27.0  4.209 -3.549 
4771.841  22.0  3.186 -4.100 
4771.853 106.0  3.285 -1.277 
4771.856  41.0  1.157 -1.770 
4771.863  24.0  4.778 -4.068 
4771.881  26.0  4.473 -4.719 
4771.884  26.0  4.371 -2.650 
4771.931  27.0  3.732 -4.253 
4771.935 106.0  1.107 -2.740 
4771.942  66.0  2.184  0.514 
4771.988  70.1  5.828 -2.280 
4772.127 106.0  1.507 -4.948 
4772.132 107.0  3.136 -4.660 
4772.181  21.0  3.057 -2.568 
4772.181  24.1  8.469 -2.557 
4772.195 106.0  1.108 -4.428 
4772.211  70.1  6.847 -2.100 
4772.220 106.0  0.597 -4.854 
4772.227 106.0  3.560 -1.144 
4772.235  70.1  7.005 -2.270 
4772.238 106.0  1.507 -2.349 
4772.258  60.0  0.140 -0.658 
4772.262  70.1  6.076 -2.380 
4772.266 106.0  1.507 -2.368 
4772.286 106.0  1.291 -2.451 
4772.288 106.0  0.597 -2.918 
4772.302 106.0  1.108 -2.774 
4772.323  40.0  0.623 -0.150 
4772.332 106.0  1.291 -2.468 
4772.364  24.0  5.094 -3.555 
4772.380 106.0  1.507 -4.948 
4772.425  70.1  5.572 -2.700 
4772.451 607.0  1.415 -4.626 
4772.459 106.0  0.597 -2.888 
4772.492 607.0  0.118 -4.349 
4772.507 106.0  0.597 -4.854 
4772.573 106.0  3.560 -4.190 
4772.576 106.0  1.108 -2.740 
4772.580 106.0  0.597 -2.918 
4772.589  27.0  4.072 -3.696 
4772.619  23.0  1.942 -4.319 
4772.667  27.0  4.072 -2.794 
4772.687  27.0  3.409 -3.745 
4772.690 107.0  3.206 -3.388 
4772.693  92.1  0.285 -1.880 
4772.728 106.0  1.107 -2.774 
4772.730 106.0  3.560 -1.154 
4772.737 106.0  0.597 -2.888 
4772.747 607.0  0.064 -4.841 
4772.785  14.0  4.930 -3.208 
4772.803  26.0  1.557 -3.200 
4772.830  26.0  3.015 -2.192 
4772.863  28.0  3.706 -1.333 
4772.880  60.1  0.631 -1.050 
4772.987 107.0  3.136 -4.631 
4773.004 106.0  1.107 -4.428 
4773.006 106.0  1.107 -2.740 
4773.066  23.0  2.638 -3.827 
4773.070 607.0  0.948 -4.081 
4773.100  21.1  8.015 -2.411 
4773.115  70.1  7.273 -1.760 
4773.116 607.0  0.948 -3.308 
4773.134 607.0  1.205 -3.392 
4773.145  26.0  4.300 -2.100 
4773.157  44.0  1.419 -2.050 
4773.232  41.0  1.121 -1.430 
4773.276  58.1  0.587 -1.490 
4773.278  42.0  2.916 -1.422 
4773.309  58.1  1.206 -2.410 
4773.309  58.1  1.251 -1.630 
4773.314  69.1  4.355 -2.530 
4773.325  23.1  8.619 -4.448 
4773.338  58.1  4.322 -2.330 
4773.409  28.0  3.706 -1.530 
4773.411 607.0  1.020 -2.918 
4773.435  42.0  2.515 -1.127 
4773.437 106.0  1.108 -2.774 
4773.466 607.0  1.020 -4.379 
4773.503  27.0  3.971 -1.265 
4773.513  58.1  1.500 -1.970 
4773.516  26.0  3.018 -3.804 
4773.528  21.0  5.028 -3.263 
4773.551 607.0  0.080 -4.785 
4773.576 106.0  0.597 -2.918 
4773.587  26.0  4.260 -5.059 
4773.615  25.0  4.273 -4.387 
4773.644 106.0  1.108 -4.428 
4773.647 106.0  0.597 -2.888 
4773.647 106.0  1.108 -2.740 
4773.660  24.1  6.803 -4.374 
4773.676 106.0  1.000 -4.773 
4773.694 106.0  0.597 -4.854 
4773.699 106.0  3.285 -1.288 
4773.715  26.0  4.500 -2.500 
4773.722  72.0  0.685 -1.820 
4773.780  24.0  4.613 -2.221 
4773.802 607.0  1.104 -3.139 
4773.811 106.0  1.000 -4.773 
4773.824  23.0  2.130 -3.681 
4773.831  70.1  6.189 -1.610 
4773.835  26.0  4.584 -3.000 
4773.845  74.0  1.708 -1.730 
4773.858 607.0  0.190 -4.509 
4773.864 607.0  1.104 -4.168 
4773.866 107.0  3.172 -4.995 
4773.888 106.0  3.285 -4.095 
4773.896  69.1  4.435 -2.110 
4773.916 106.0  3.140 -2.505 
4773.938 607.0  0.108 -4.349 
4773.941  58.1  0.924 -0.290 
4773.968  26.0  4.186 -2.500 
4773.998 106.0  3.560 -2.046 
4774.002  44.0  2.510 -0.860 
4774.023  58.1  0.000 -2.730 
4774.023  69.1  3.331 -3.110 
4774.068 106.0  3.285 -1.277 
4774.073 106.0  3.560 -4.190 
4774.084 106.0  3.140 -2.516 
4774.095 607.0  1.415 -4.619 
4774.127 607.0  0.916 -4.958 
4774.132 607.0  0.177 -4.501 
4774.138  58.1  3.728 -2.310 
4774.139  62.1  0.185 -1.610 
4774.139  70.1  3.017 -3.850 
4774.176  23.1  2.268 -3.338 
4774.178  25.1  6.111 -4.456 
4774.219  42.0  2.646 -1.308 
4774.227 607.0  1.177 -3.609 
4774.252  90.1  0.830 -1.899 
4774.271  21.0  2.111 -3.746 
4774.290  25.0  5.225 -0.662 
4774.312  58.1  0.960 -2.970 
4774.358 106.0  3.285 -4.095 
4774.405 107.0  3.172 -4.975 
4774.481  23.0  2.581 -1.352 
4774.492 106.0  3.560 -2.055 
4774.510 607.0  0.961 -3.300 
4774.549  24.0  3.011 -2.000 
4774.611  27.1  8.110 -3.574 
4774.658 107.0  3.136 -4.575 
4774.695  24.1  6.641 -3.378 
4774.759  69.1  2.508 -2.790 
4774.809  58.1  2.470 -0.480 
4774.905  72.0  2.839 -0.470 
4774.955 106.0  1.509 -2.349 
4775.033 106.0  1.000 -4.773 
4775.040 106.0  2.281 -2.250 
4775.053 106.0  2.359 -2.236 
4775.074 106.0  2.281 -2.236 
4775.076  58.0  0.172 -0.959 
4775.079  25.1  5.398 -3.755 
4775.090  23.1  6.845 -1.973 
4775.095 106.0  2.359 -2.222 
4775.097  58.0  0.411 -0.861 
4775.117  69.1  4.756 -3.450 
4775.130  24.0  3.551 -1.050 
4775.138 106.0  1.509 -2.368 
4775.140  21.0  5.029 -3.646 
4775.147 107.0  3.171 -4.945 
4775.161  23.0  2.359 -2.662 
4775.166  15.0  6.936 -4.360 
4775.167 106.0  1.000 -4.773 
4775.188  23.1  6.478 -2.179 
4775.250  58.1  0.740 -3.150 
4775.254 106.0  2.359 -2.222 
4775.288  22.0  3.062 -2.969 
4775.298  58.1  3.058 -3.080 
4775.307 106.0  2.359 -2.236 
4775.327 106.0  2.281 -2.236 
4775.340 607.0  1.114 -4.697 
4775.382 106.0  2.281 -2.250 
4775.457 106.0  1.293 -2.451 
4775.463  58.1  0.621 -1.880 
4775.490  58.1  4.157 -3.290 
4775.512  24.0  4.616 -0.751 
4775.530  62.1  1.592 -1.240 
4775.542  20.0  6.039 -4.539 
4775.554  42.0  3.201 -1.793 
4775.554  24.0  4.159 -0.729 
4775.605 106.0  2.204 -2.265 
4775.615 106.0  1.423 -4.525 
4775.635  22.1  1.243 -4.400 
4775.637 106.0  2.204 -2.250 
4775.660 106.0  1.293 -2.468 
4775.663  42.0  2.623 -1.035 
4775.672  23.0  2.130 -2.540 
4775.707 607.0  0.072 -4.807 
4775.710 106.0  1.423 -2.801 
4775.713 106.0  1.509 -2.349 
4775.715  70.1  7.275 -2.510 
4775.722 106.0  2.438 -2.222 
4775.759  58.1  3.513 -2.420 
4775.765  23.1  8.645 -4.094 
4775.767 106.0  2.438 -2.209 
4775.771 607.0  0.129 -4.326 
4775.779  21.0  3.101 -3.905 
4775.786  24.1  5.873 -4.336 
4775.790  66.0  1.980  0.613 
4775.811  27.1  9.110 -2.896 
4775.821  58.1  1.274 -0.990 
4775.829 106.0  1.509 -4.948 
4775.829 106.0  2.438 -2.209 
4775.855 607.0  0.910 -4.413 
4775.868  26.0  4.209 -2.500 
4775.880  24.0  3.438 -4.087 
4775.882 106.0  2.438 -2.222 
4775.884 607.0  1.218 -4.565 
4775.895   6.0  7.488 -2.304 
4775.934  22.0  2.250 -2.673 
4775.947  20.0  5.049 -4.346 
4775.968 106.0  1.509 -2.368 
4775.978  24.0  3.435 -3.238 
4775.980 106.0  2.204 -2.250 
4776.001  20.0  5.045 -2.459 
4776.023 106.0  3.635 -2.332 
4776.031 607.0  1.177 -3.602 
4776.034 106.0  2.204 -2.265 
4776.067  26.0  3.301 -2.700 
4776.075 106.0  3.635 -2.323 
4776.082 106.0  1.509 -4.948 
4776.091 106.0  1.423 -2.775 
4776.128  29.0  5.421 -1.790 
4776.169 106.0  1.293 -2.451 
4776.238  21.0  4.534 -2.416 
4776.262  70.1  6.303 -3.740 
4776.263 106.0  3.560 -2.046 
4776.267  58.1  1.533 -1.290 
4776.313  27.0  3.298 -0.600 
4776.324  25.0  4.794 -2.100 
4776.341  42.0  2.260 -0.825 
4776.347  23.0  2.055  0.020 
4776.358  27.0  4.259 -4.258 
4776.361 106.0  1.424 -4.525 
4776.368  25.0  4.666 -1.783 
4776.376  26.0  4.559 -1.431 
4776.394  58.1  1.412 -2.330 
4776.396 607.0  1.326 -3.867 
4776.410 607.0  1.020 -4.375 
4776.457 106.0  1.293 -2.468 
4776.465 607.0  1.020 -2.905 
4776.482  26.0  4.143 -2.000 
4776.521  23.0  2.379 -0.754 
4776.534 106.0  1.424 -2.801 
4776.557  21.0  2.614 -2.875 
4776.573 106.0  3.560 -2.055 
4776.573 106.0  3.140 -2.516 
4776.626 607.0  1.104 -3.123 
4776.632 106.0  3.140 -2.505 
4776.665  58.1  1.748 -1.760 
4776.680 106.0  2.129 -2.280 
4776.712 106.0  2.129 -2.265 
4776.838 106.0  1.424 -2.775 
4776.869  22.0  3.351 -3.852 
4776.876 106.0  1.423 -2.801 
4776.879  23.0  0.301 -4.835 
4776.900  58.1  1.254 -2.470 
4776.902  21.0  2.608 -3.145 
4776.904  25.0  4.726 -1.700 
4776.926 607.0  0.118 -4.327 
4777.000  23.1  8.599 -3.924 
4777.018  27.0  4.146 -4.080 
4777.018 607.0  0.089 -4.756 
4777.042  58.1  3.860 -3.250 
4777.061  26.1  7.539 -4.782 
4777.109 106.0  1.423 -4.525 
4777.118 607.0  0.203 -4.493 
4777.121 106.0  2.519 -2.208 
4777.132 106.0  2.519 -2.195 
4777.141 106.0  2.129 -2.265 
4777.153 106.0  3.300 -4.215 
4777.173 106.0  2.519 -2.195 
4777.182 106.0  2.519 -2.208 
4777.192  90.0  1.761 -0.511 
4777.194 106.0  2.129 -2.280 
4777.194 106.0  1.423 -2.775 
4777.195 607.0  1.114 -4.692 
4777.236  58.1  1.342 -1.560 
4777.242 607.0  0.190 -4.485 
4777.292  27.0  2.958 -3.463 
4777.317  25.0  4.606 -3.735 
4777.349 106.0  1.440 -2.387 
4777.381  27.1  5.467 -4.670 
4777.402 106.0  1.440 -2.368 
4777.520  69.1  4.140 -1.390 
4777.559  70.1  7.409 -2.100 
4777.584  41.0  1.550 -1.580 
4777.584  24.0  3.013 -1.991 
4777.641  20.0  6.040 -3.515 
4777.701 106.0  1.424 -2.801 
4777.717  60.1  0.380 -1.220 
4777.724  24.0  3.010 -2.112 
4777.840  62.1  0.040 -1.200 
4777.856 106.0  1.424 -4.525 
4777.904  23.0  2.927 -3.201 
4777.919  24.0  4.618 -2.891 
4777.935  70.1  6.651 -1.690 
4777.940 106.0  1.424 -2.775 
4777.972 106.0  3.289 -1.277 
4777.974 107.0  3.112 -4.712 
4778.032 106.0  2.976 -1.481 
4778.034  27.0  2.787 -2.876 
4778.071  23.0  2.365 -2.895 
4778.084 607.0  0.961 -4.090 
4778.089  23.0  3.113 -2.401 
4778.095  69.1  4.684 -1.770 
4778.096  92.0  1.283 -0.460 
4778.107  23.0  1.945 -3.881 
4778.119 106.0  1.440 -4.948 
4778.125  21.0  2.509 -4.234 
4778.133 607.0  0.961 -3.291 
4778.153  24.0  4.096 -4.125 
4778.160  77.0  1.606 -1.890 
4778.189 106.0  3.289 -1.288 
4778.203 106.0  2.055 -2.296 
4778.208  27.1  8.185 -3.636 
4778.224  27.0  4.064 -0.297 
4778.225  22.0  3.441 -3.791 
4778.233 106.0  1.440 -2.368 
4778.233 106.0  2.055 -2.281 
4778.240 106.0  1.440 -4.948 
4778.249 106.0  1.440 -2.387 
4778.255  22.0  2.236 -0.600 
4778.267 106.0  2.976 -1.468 
4778.294  90.0  0.000 -2.251 
4778.303 607.0  1.326 -3.859 
4778.306  24.1  6.805 -4.376 
4778.326  70.1  7.273 -2.120 
4778.358  23.0  2.365 -1.294 
4778.395  60.0  0.140 -0.845 
4778.404  21.1  4.878 -4.277 
4778.411  70.1  5.856 -1.820 
4778.415  23.0  2.583 -1.479 
4778.453  58.1  0.956 -2.660 
4778.461  70.1  5.633 -2.620 
4778.476  28.0  3.699 -3.284 
4778.491  24.0  4.203 -1.341 
4778.512  24.0  3.013 -2.979 
4778.584 607.0  1.066 -3.950 
4778.612 106.0  0.805 -4.494 
4778.628 607.0  1.036 -2.905 
4778.630 106.0  2.165 -2.997 
4778.639 607.0  1.230 -3.394 
4778.655 106.0  0.805 -2.809 
4778.674 106.0  2.111 -2.956 
4778.683  27.0  4.064 -3.722 
4778.684 607.0  1.036 -4.387 
4778.731 607.0  1.230 -4.706 
4778.747 106.0  2.055 -2.281 
4778.757 107.0  2.884 -3.824 
4778.795 106.0  2.055 -2.296 
4778.826 607.0  0.080 -4.775 
4778.904  69.1  4.329 -2.240 
4778.916 106.0  2.165 -2.978 
4778.939  23.0  2.616 -2.028 
4778.952 106.0  2.111 -2.995 
4778.959 107.0  3.112 -4.681 
4778.970  69.1  4.355 -2.740 
4778.971 107.0  2.884 -3.824 
4778.980  60.1  0.471 -1.500 
4778.988  69.1  4.096 -1.870 
4779.018 106.0  0.805 -2.774 
4779.053  24.1  5.670 -2.409 
4779.055 607.0  1.122 -3.128 
4779.058  17.0  9.203 -3.060 
4779.062  23.0  2.374 -2.425 
4779.073  69.1  3.506 -3.400 
4779.081  22.0  1.739 -4.103 
4779.119 607.0  1.122 -4.175 
4779.136  24.0  3.556 -3.783 
4779.137  25.0  4.640 -1.031 
4779.144 106.0  2.165 -2.997 
4779.189 607.0  0.140 -4.305 
4779.220  62.1  0.544 -2.130 
4779.229  59.1  0.950 -1.013 
4779.240  23.1  6.496 -2.235 
4779.252 106.0  2.221 -2.979 
4779.254  21.0  3.057 -4.172 
4779.258 106.0  2.601 -2.183 
4779.259  26.0  4.209 -5.062 
4779.274  69.1  4.174 -1.430 
4779.281 106.0  0.806 -4.494 
4779.286 106.0  2.111 -2.956 
4779.290  21.0  3.057 -4.030 
4779.306 106.0  2.601 -2.195 
4779.327 106.0  2.165 -2.978 
4779.329 106.0  2.059 -2.925 
4779.343 106.0  3.300 -1.091 
4779.347 106.0  2.601 -2.195 
4779.348  21.0  0.021 -2.150 
4779.352 106.0  1.080 -2.806 
4779.386 106.0  1.080 -4.364 
4779.395  69.1  3.580 -3.890 
4779.395 106.0  0.806 -2.809 
4779.407 106.0  2.601 -2.183 
4779.410  24.0  3.321 -4.497 
4779.422  58.1  1.319 -2.210 
4779.439  26.0  3.412 -2.200 
4779.455  60.0  0.293  0.058 
4779.466 106.0  2.111 -2.995 
4779.473  23.0  2.316 -3.587 
4779.475  21.0  3.101 -3.981 
4779.526  27.0  4.146 -3.168 
4779.530  21.1  8.023 -2.937 
4779.542 106.0  2.221 -2.961 
4779.569   6.0  8.537 -4.960 
4779.581 106.0  3.300 -1.091 
4779.606 106.0  2.059 -2.955 
4779.628  92.1  0.113 -2.351 
4779.663 106.0  2.221 -2.979 
4779.686 106.0  3.545 -4.215 
4779.688 106.0  0.806 -2.774 
4779.745 106.0  1.080 -2.767 
4779.750 106.0  1.219 -2.487 
4779.756 106.0  3.300 -4.215 
4779.770 106.0  2.283 -2.236 
4779.772  24.0  3.556 -3.000 
4779.775  23.0  1.942 -3.470 
4779.782 106.0  3.300 -1.081 
4779.782  25.1  6.128 -3.200 
4779.786 106.0  3.300 -4.215 
4779.793 106.0  1.219 -2.468 
4779.798 106.0  0.805 -2.809 
4779.836 607.0  0.975 -3.283 
4779.846 106.0  2.221 -2.961 
4779.891  24.0  3.011 -2.118 
4779.898 106.0  1.080 -4.364 
4779.926 106.0  1.080 -2.806 
4779.941  24.0  3.321 -4.288 
4779.960 106.0  2.361 -2.222 
4779.962  58.1  1.296 -2.050 
4779.962 106.0  3.300 -1.081 
4779.969  23.1  8.619 -3.811 
4779.971  24.0  4.440 -2.531 
4779.985  22.1  2.048 -1.260 
4779.987  27.0  3.279 -0.219 
4779.991  58.1  2.915 -2.490 
4780.021  26.1  7.929 -2.573 
4780.024 106.0  2.283 -2.236 
4780.033 106.0  2.059 -2.925 
4780.054 106.0  2.976 -4.215 
4780.070 607.0  0.129 -4.305 
4780.076 106.0  2.283 -2.250 
4780.088 106.0  0.805 -4.494 
4780.088  58.1  1.421 -1.760 
4780.090 106.0  0.805 -2.774 
4780.113 106.0  1.984 -2.313 
4780.120 106.0  2.361 -2.222 
4780.145  58.1  3.736 -1.700 
4780.147 106.0  1.984 -2.296 
4780.152 106.0  2.206 -2.250 
4780.172  39.0  1.887 -0.910 
4780.174 607.0  1.006 -4.059 
4780.183 607.0  1.010 -4.042 
4780.192  92.0  1.250 -0.494 
4780.193 106.0  3.289 -1.277 
4780.195 106.0  1.291 -4.748 
4780.218 106.0  2.059 -2.955 
4780.246  58.1  1.482 -0.680 
4780.257 106.0  1.080 -2.767 
4780.280 106.0  2.362 -2.236 
4780.287  24.0  3.321 -4.551 
4780.301 607.0  1.003 -4.082 
4780.323 106.0  1.291 -4.748 
4780.324  58.1  0.322 -2.120 
4780.330  23.1  4.244 -2.655 
4780.330 607.0  1.014 -4.030 
4780.343  26.1  7.695 -4.042 
4780.348 106.0  2.976 -1.481 
4780.360 106.0  3.289 -1.288 
4780.394  21.0  4.534 -1.150 
4780.410  27.0  4.064 -1.635 
4780.419 106.0  2.283 -2.250 
4780.421  26.0  4.796 -2.750 
4780.444 106.0  2.207 -2.265 
4780.461  25.0  5.349 -0.892 
4780.476 106.0  2.976 -4.215 
4780.495 106.0  2.206 -2.250 
4780.512 607.0  0.203 -4.470 
4780.534 106.0  2.362 -2.236 
4780.538 106.0  0.806 -2.809 
4780.550 106.0  3.289 -4.095 
4780.550 106.0  2.009 -2.900 
4780.552 106.0  1.080 -2.806 
4780.560 607.0  1.000 -4.114 
4780.591 106.0  1.219 -2.468 
4780.593 607.0  0.217 -4.477 
4780.593 106.0  2.279 -2.962 
4780.608 607.0  1.018 -4.021 
4780.618 106.0  3.545 -1.326 
4780.619 607.0  1.277 -4.356 
4780.626 607.0  0.098 -4.728 
4780.630 106.0  1.219 -2.487 
4780.648 106.0  2.976 -1.468 
4780.655 106.0  1.442 -2.368 
4780.668 607.0  1.066 -3.944 
4780.684  69.1  4.030 -1.880 
4780.687  25.0  4.425 -3.373 
4780.712  21.1  8.015 -1.738 
4780.739 106.0  1.984 -2.296 
4780.758 106.0  0.806 -4.494 
4780.760 106.0  0.806 -2.774 
4780.782 607.0  1.230 -3.384 
4780.783 106.0  1.984 -2.313 
4780.799 106.0  2.441 -2.209 
4780.802 107.0  3.112 -4.617 
4780.808  22.0  2.175 -3.308 
4780.809  26.0  4.076 -2.900 
4780.809  26.0  3.252 -3.490 
4780.815 106.0  1.442 -2.387 
4780.824 106.0  2.009 -2.923 
4780.845  23.1  8.619 -3.373 
4780.851 106.0  3.545 -4.215 
4780.861 106.0  2.441 -2.209 
4780.865 106.0  1.080 -4.364 
4780.874 106.0  2.207 -2.265 
4780.879  25.0  4.608 -4.340 
4780.883 106.0  1.080 -2.767 
4780.893 106.0  2.279 -2.945 
4780.897 106.0  2.279 -2.962 
4780.920  73.0  1.325 -1.410 
4780.943 106.0  3.548 -2.089 
4780.958 607.0  0.998 -4.157 
4780.983  64.0  1.401 -0.139 
4781.021 106.0  3.289 -4.095 
4781.022  58.1  1.676 -3.080 
4781.024 607.0  1.023 -4.016 
4781.025  39.0  1.398 -0.460 
4781.034 106.0  3.635 -2.332 
4781.041 106.0  2.131 -2.265 
4781.078 106.0  3.545 -1.316 
4781.082 106.0  2.279 -2.945 
4781.110  44.0  1.866 -2.410 
4781.126 106.0  1.080 -2.806 
4781.130 106.0  2.441 -2.222 
4781.133  64.0  1.495 -0.046 
4781.151 607.0  0.922 -4.420 
4781.158  70.1  7.064 -1.660 
4781.199 106.0  3.548 -2.079 
4781.199  24.0  3.556 -3.932 
4781.228  24.0  4.186 -1.764 
4781.245 106.0  2.112 -2.956 
4781.271 107.0  2.855 -3.863 
4781.290 106.0  2.441 -2.222 
4781.316 106.0  2.131 -2.280 
4781.327  23.0  2.359 -2.072 
4781.333  69.1  2.766 -1.420 
4781.336 106.0  2.112 -2.995 
4781.343 106.0  2.009 -2.900 
4781.364  24.0  5.180 -3.760 
4781.368  38.1  5.919 -2.735 
4781.368  26.1  7.139 -4.993 
4781.377 106.0  1.080 -4.364 
4781.396 106.0  1.080 -2.767 
4781.400 106.0  2.167 -2.997 
4781.405 106.0  3.635 -2.323 
4781.430  27.0  1.883 -2.500 
4781.432 107.0  2.855 -3.863 
4781.451  23.0  2.616 -3.790 
4781.455 607.0  1.239 -4.572 
4781.471 106.0  2.131 -2.265 
4781.479  58.1  1.581 -2.110 
4781.480 106.0  2.167 -2.978 
4781.487 106.0  1.442 -2.368 
4781.505 607.0  0.996 -4.215 
4781.528 106.0  2.009 -2.923 
4781.570 607.0  1.036 -4.383 
4781.578 607.0  1.029 -4.014 
4781.585 106.0  1.442 -4.948 
4781.624 106.0  1.291 -4.748 
4781.626 607.0  1.036 -2.891 
4781.669  24.0  4.203 -2.387 
4781.704 106.0  2.060 -2.925 
4781.707 106.0  1.442 -4.948 
4781.711  22.0  0.848 -1.960 
4781.716 106.0  1.442 -2.387 
4781.738  58.1  3.862 -1.700 
4781.742  26.0  3.573 -3.200 
4781.752 106.0  1.291 -4.748 
4781.794 607.0  0.936 -4.965 
4781.799  20.0  4.554 -2.105 
4781.805 106.0  2.060 -2.955 
4781.818 107.0  3.050 -3.483 
4781.828  62.1  0.485 -1.470 
4781.830 106.0  2.131 -2.280 
4781.851 106.0  2.112 -2.995 
4781.853  58.1  4.029 -1.810 
4781.858 106.0  2.112 -2.956 
4781.860  15.0  7.404 -2.000 
4781.866 607.0  1.122 -3.112 
4781.892 106.0  2.167 -2.978 
4781.901 106.0  0.557 -4.806 
4781.915 106.0  2.167 -2.997 
4781.921  20.0  5.045 -3.752 
4781.922  20.0  5.994 -2.470 
4781.926  64.0  0.124 -0.917 
4781.930  66.1  2.387 -1.210 
4781.939  69.1  3.505 -1.260 
4781.972  23.1  6.165 -3.021 
4781.974 106.0  1.394 -4.452 
4781.974 106.0  3.300 -4.215 
4782.006 106.0  1.394 -2.825 
4782.063 107.0  3.266 -3.360 
4782.075  26.0  4.435 -2.079 
4782.095 106.0  0.557 -2.945 
4782.099 607.0  0.089 -4.746 
4782.137 607.0  0.995 -4.299 
4782.141  25.0  4.273 -4.260 
4782.169 607.0  1.277 -4.350 
4782.203  69.1  4.481 -1.890 
4782.221 106.0  2.223 -2.979 
4782.228 106.0  3.545 -1.326 
4782.261 607.0  1.034 -4.014 
4782.267  23.0  2.115 -3.716 
4782.274  69.1  3.312 -3.040 
4782.283  70.1  5.073 -3.590 
4782.285 106.0  1.961 -2.883 
4782.290 106.0  2.223 -2.961 
4782.295 106.0  2.684 -2.171 
4782.301  26.0  4.415 -2.900 
4782.301  24.0  3.322 -4.675 
4782.322 106.0  2.522 -2.195 
4782.338 106.0  2.684 -2.183 
4782.349 106.0  3.303 -4.215 
4782.363  74.1  2.908 -1.090 
4782.363  27.0  3.952 -1.976 
4782.363 106.0  1.914 -2.330 
4782.363 106.0  2.522 -2.195 
4782.370 106.0  2.058 -2.281 
4782.391 106.0  0.557 -2.913 
4782.393 106.0  1.914 -2.313 
4782.409 106.0  2.060 -2.925 
4782.415  58.1  3.959 -3.310 
4782.418 106.0  2.060 -2.955 
4782.418 106.0  1.394 -2.795 
4782.419 107.0  3.050 -3.483 
4782.429 106.0  3.639 -2.323 
4782.430  24.0  3.322 -4.305 
4782.487 106.0  2.684 -2.183 
4782.517  24.0  4.618 -2.558 
4782.553 106.0  2.684 -2.171 
4782.560 106.0  1.961 -2.898 
4782.562  27.0  0.923 -4.070 
4782.587 106.0  1.395 -4.452 
4782.594 106.0  2.223 -2.961 
4782.631 106.0  2.058 -2.296 
4782.633 106.0  2.223 -2.979 
4782.688 106.0  1.394 -2.825 
4782.704 106.0  2.522 -2.208 
4782.713 106.0  2.339 -2.946 
4782.722  20.0  5.049 -3.568 
4782.727 106.0  2.010 -2.900 
4782.740 607.0  0.152 -4.285 
4782.741  72.0  2.260 -0.260 
4782.761  90.1  0.830 -2.353 
4782.766 106.0  2.522 -2.208 
4782.788  26.0  3.237 -3.700 
4782.841 106.0  2.010 -2.923 
4782.841 106.0  3.545 -1.316 
4782.846 106.0  1.598 -4.988 
4782.885 106.0  2.058 -2.281 
4782.889  67.0  1.134 -0.492 
4782.903 106.0  2.339 -2.946 
4782.917 106.0  0.558 -4.806 
4782.917  42.0  2.597 -1.163 
4782.933  24.0  3.013 -2.979 
4782.939  58.1  0.553 -3.520 
4782.941 607.0  0.994 -4.425 
4782.956  69.1  4.692 -3.210 
4782.960 106.0  3.639 -2.332 
4782.972  42.0  2.496 -1.596 
4782.979  24.1  9.971 -4.620 
4782.991  14.0  4.954 -2.350 
4783.024 106.0  2.339 -2.930 
4783.031 106.0  1.395 -2.795 
4783.042  24.0  4.175 -0.314 
4783.063 106.0  1.914 -2.313 
4783.089  27.0  3.952 -3.852 
4783.095 106.0  2.339 -2.930 
4783.100  62.0  0.036 -0.268 
4783.103 107.0  3.266 -3.360 
4783.104 106.0  1.914 -2.330 
4783.114 106.0  1.598 -4.988 
4783.164 106.0  1.961 -2.883 
4783.180 106.0  0.557 -2.945 
4783.201 106.0  0.558 -2.945 
4783.201 107.0  3.090 -4.771 
4783.223 106.0  2.058 -2.296 
4783.226 106.0  1.376 -2.407 
4783.235 106.0  1.394 -2.825 
4783.243  24.0  3.079 -2.500 
4783.290 106.0  1.376 -2.387 
4783.294 106.0  2.979 -1.468 
4783.295  44.0  1.734 -2.370 
4783.301 106.0  3.218 -2.506 
4783.306  22.0  0.818 -2.400 
4783.308  21.0  1.943 -4.202 
4783.352  59.1  0.372 -0.983 
4783.352 607.0  0.140 -4.285 
4783.354 106.0  1.961 -2.898 
4783.389 607.0  0.975 -4.098 
4783.391  25.0  2.300 -1.559 
4783.391 106.0  0.557 -2.913 
4783.394  58.1  0.553 -1.170 
4783.403  25.0  2.300 -1.377 
4783.407 106.0  0.558 -2.913 
4783.414  25.0  2.300 -1.346 
4783.415  25.0  2.300 -0.567 
4783.423 106.0  0.557 -4.806 
4783.423  25.0  2.300 -1.411 
4783.424  25.0  2.300 -0.738 
4783.430  25.0  2.300 -0.923 
4783.431  25.0  2.300 -1.609 
4783.436  25.0  2.300 -1.115 
4783.439  25.0  2.300 -1.290 
4783.442  25.0  2.300 -1.354 
4783.448  25.0  2.300 -1.559 
4783.450  25.0  2.300 -1.609 
4783.451  25.0  2.300 -1.377 
4783.452  25.0  2.300 -1.411 
4783.452  25.0  2.300 -1.346 
4783.439 607.0  0.975 -3.275 
4783.445 106.0  1.221 -2.468 
4783.459  64.0  1.449 -0.303 
4783.467 607.0  1.450 -4.620 
4783.496 106.0  1.394 -4.452 
4783.517  21.0  2.338 -1.466 
4783.521 106.0  2.010 -2.900 
4783.539 106.0  3.648 -2.046 
4783.539 106.0  2.979 -1.481 
4783.542 106.0  3.648 -2.037 
4783.546 106.0  2.010 -2.923 
4783.556  64.0  1.467 -0.286 
4783.569  23.1  8.599 -3.960 
4783.587 106.0  1.394 -2.795 
4783.590  24.0  3.323 -4.628 
4783.613  21.0  3.189 -4.230 
4783.631 106.0  1.221 -2.487 
4783.646  69.1  3.804 -1.100 
4783.675  58.1  0.737 -2.590 
4783.675 607.0  1.206 -3.602 
4783.677 106.0  3.218 -2.495 
4783.720  26.1  7.971 -4.373 
4783.725  23.1  6.166 -2.437 
4783.759 106.0  2.281 -2.962 
4783.792  24.0  3.966 -2.796 
4783.798   6.0  7.946 -2.560 
4783.821 106.0  2.281 -2.945 
4783.828  60.1  0.064 -1.100 
4783.841 106.0  0.693 -4.810 
4783.859  69.1  4.834 -2.900 
4783.897 607.0  0.993 -4.652 
4783.903  58.1  0.521 -2.910 
4783.917 106.0  1.394 -2.825 
4783.939 607.0  0.217 -4.455 
4783.952  58.1  3.960 -1.700 
4783.963  58.1  1.582 -0.520 
4783.981 106.0  0.693 -4.810 
4783.985 607.0  1.052 -2.891 
4783.995  26.0  4.650 -1.400 
4784.011 106.0  2.281 -2.945 
4784.040  90.0  1.937 -0.578 
4784.043 607.0  1.052 -4.395 
4784.064 106.0  2.281 -2.962 
4784.066 106.0  1.376 -4.948 
4784.073 106.0  1.376 -4.948 
4784.073  69.1  4.647 -1.410 
4784.086 106.0  1.986 -2.296 
4784.096 106.0  1.916 -4.939 
4784.100 106.0  3.548 -4.930 
4784.109 106.0  1.395 -4.452 
4784.121 607.0  1.047 -4.017 
4784.192 106.0  1.376 -2.387 
4784.194 106.0  1.376 -2.407 
4784.201 106.0  1.395 -2.795 
4784.206   5.1 18.678 -0.470 
4784.215 106.0  3.635 -4.930 
4784.227 607.0  0.232 -4.462 
4784.244 106.0  1.221 -2.468 
4784.270 106.0  1.962 -2.883 
4784.270  44.0  1.419 -1.710 
4784.286 106.0  0.558 -2.945 
4784.320  38.0  1.798 -0.510 
4784.327 106.0  1.986 -2.313 
4784.327  21.0  2.109 -2.756 
4784.342 107.0  3.090 -4.738 
4784.350 106.0  1.598 -4.988 
4784.367 607.0  0.108 -4.702 
4784.398 106.0  1.962 -2.898 
4784.398  69.1  4.288 -1.350 
4784.407 106.0  0.558 -2.913 
4784.413  42.0  3.438 -1.249 
4784.439 106.0  0.558 -4.806 
4784.467  23.0  0.017 -2.670 
4784.473 106.0  3.635 -4.095 
4784.489  27.1  8.736 -3.082 
4784.496 106.0  1.916 -2.871 
4784.512 106.0  1.221 -2.487 
4784.597 106.0  2.604 -2.183 
4784.602 607.0  1.140 -3.117 
4784.603 607.0  0.995 -4.234 
4784.607 607.0  0.995 -3.980 
4784.613 607.0  0.996 -4.060 
4784.618 106.0  1.598 -4.988 
4784.618 607.0  0.996 -3.890 
4784.625  25.1  6.573 -1.505 
4784.638  64.0  0.985  0.113 
4784.668 607.0  1.140 -4.182 
4784.679 106.0  1.986 -2.296 
4784.685 607.0  0.994 -4.509 
4784.687 607.0  0.994 -4.109 
4784.697  24.0  3.113 -3.349 
4784.720   6.0  7.946 -3.470 
4784.746 106.0  2.604 -2.183 
4784.757  23.0  2.374 -3.967 
4784.773 106.0  1.916 -2.881 
4784.785  58.0  0.521 -0.512 
4784.802 607.0  0.998 -3.931 
4784.809 607.0  0.998 -3.826 
4784.872 106.0  3.548 -4.215 
4784.890 106.0  1.846 -2.348 
4784.913  40.0  0.687 -0.490 
4784.927 106.0  1.846 -2.330 
4784.984 106.0  3.303 -1.081 
4784.989 106.0  3.303 -4.215 
4784.998 106.0  1.986 -2.313 
4785.028  24.1  8.554 -4.481 
4785.055 106.0  2.604 -2.195 
4785.057  58.1  3.562 -3.510 
4785.062  27.0  3.952 -0.700 
4785.085 106.0  1.197 -3.306 
4785.096  27.1  8.775 -3.442 
4785.096 106.0  2.604 -2.195 
4785.105 106.0  2.589 -4.693 
4785.106 607.0  1.000 -3.826 
4785.110 106.0  3.303 -1.091 
4785.115 607.0  1.000 -3.778 
4785.118  42.0  2.260 -1.131 
4785.149 106.0  1.962 -2.883 
4785.149 106.0  2.732 -2.961 
4785.165 106.0  3.303 -1.081 
4785.174  22.0  1.873 -2.100 
4785.192 106.0  1.962 -2.898 
4785.197  58.1  1.500 -1.530 
4785.197 106.0  1.197 -3.213 
4785.207 607.0  1.450 -4.614 
4785.225 106.0  0.693 -4.810 
4785.225  58.1  0.875 -2.670 
4785.246 607.0  1.055 -4.021 
4785.266  23.1  8.645 -3.174 
4785.280  23.0  1.945 -3.033 
4785.312 106.0  2.732 -2.946 
4785.330 607.0  0.990 -3.267 
4785.332  27.0  2.718 -4.984 
4785.336  26.0  4.796 -4.839 
4785.348 106.0  3.303 -1.091 
4785.364 106.0  0.693 -4.810 
4785.380 106.0  3.548 -2.089 
4785.432  71.1  2.149 -1.910 
4785.454 106.0  1.916 -2.871 
4785.512 607.0  0.098 -4.718 
4785.515 607.0  1.206 -3.595 
4785.525 106.0  3.303 -4.215 
4785.539 607.0  1.003 -3.738 
4785.549 607.0  1.003 -3.743 
4785.554 106.0  1.846 -4.948 
4785.566 106.0  2.979 -4.215 
4785.589 106.0  1.916 -4.939 
4785.607 106.0  3.548 -4.930 
4785.625 106.0  3.300 -1.431 
4785.653 106.0  1.916 -2.881 
4785.669 106.0  1.846 -2.330 
4785.674 106.0  2.401 -2.931 
4785.680 106.0  2.979 -1.468 
4785.687  41.0  1.610 -1.420 
4785.690  26.0  4.550 -1.900 
4785.690 106.0  3.243 -2.778 
4785.701 106.0  1.846 -2.348 
4785.723  26.0  4.076 -4.438 
4785.737 607.0  0.994 -4.276 
4785.738  27.0  4.149 -3.592 
4785.739 607.0  0.994 -4.577 
4785.745 106.0  2.401 -2.931 
4785.752  58.1  1.575 -2.120 
4785.756 106.0  1.917 -4.939 
4785.763  27.0  4.149 -4.031 
4785.802  23.0  1.931 -4.391 
4785.804 106.0  3.548 -2.079 
4785.806  25.0  4.666 -3.276 
4785.813 106.0  3.648 -2.046 
4785.814  58.1  4.192 -2.570 
4785.814  24.0  3.464 -4.300 
4785.816 107.0  3.131 -4.970 
4785.845 106.0  1.846 -4.948 
4785.861 106.0  2.979 -1.481 
4785.871 106.0  3.300 -1.420 
4785.878  62.0  0.101 -0.319 
4785.920  92.0  0.480 -1.256 
4785.936  24.0  5.180 -3.776 
4785.939 106.0  2.401 -2.915 
4785.957  26.0  4.143 -1.850 
4785.985  58.1  1.520 -2.180 
4785.986 607.0  1.357 -3.860 
4785.990 106.0  2.979 -4.215 
4785.992 106.0  2.401 -2.915 
4786.003 106.0  3.648 -2.037 
4786.029 106.0  3.218 -2.506 
4786.040 106.0  3.548 -4.215 
4786.049 106.0  3.244 -2.767 
4786.074 106.0  2.341 -2.946 
4786.106 607.0  1.006 -3.662 
4786.109  60.1  0.182 -1.300 
4786.118 607.0  1.006 -3.716 
4786.129 106.0  1.916 -2.313 
4786.129 106.0  2.341 -2.930 
4786.196  23.0  1.950 -3.350 
4786.201 106.0  2.341 -2.930 
4786.246  27.0  4.175 -3.872 
4786.265 106.0  2.341 -2.946 
4786.267 106.0  3.548 -1.316 
4786.278  28.0  1.676 -3.000 
4786.290  23.0  2.575 -4.539 
4786.292 106.0  1.917 -2.871 
4786.297  67.0  2.075  0.365 
4786.320 106.0  1.377 -2.387 
4786.320 607.0  1.146 -4.691 
4786.349 106.0  2.768 -2.159 
4786.359 106.0  1.916 -2.330 
4786.386 106.0  2.768 -2.171 
4786.396 107.0  3.090 -4.665 
4786.397 607.0  0.995 -4.037 
4786.401 607.0  0.995 -4.347 
4786.432 106.0  3.548 -1.326 
4786.434 106.0  1.917 -2.881 
4786.440 607.0  0.164 -4.265 
4786.455 106.0  1.377 -2.407 
4786.456  42.0  1.335 -2.371 
4786.456 607.0  1.255 -3.386 
4786.469  23.1  8.645 -3.368 
4786.479 607.0  1.062 -4.026 
4786.485  23.1  8.599 -4.063 
4786.491  19.0  1.610 -3.150 
4786.493  20.0  4.554 -4.298 
4786.508  23.0  2.074  0.110 
4786.531  28.0  3.420 -0.160 
4786.549 607.0  1.255 -4.711 
4786.559  58.1  4.192 -2.580 
4786.572  58.1  1.828 -2.350 
4786.573  58.0  0.206 -0.727 
4786.574 106.0  0.987 -4.595 
4786.580  39.1  1.033 -1.290 
4786.597  21.0  3.101 -3.453 
4786.608 607.0  0.934 -4.428 
4786.613  70.1  3.922 -0.030 
4786.623  70.1  5.910 -2.230 
4786.627  25.0  3.772 -2.683 
4786.641 106.0  3.218 -2.495 
4786.645 106.0  2.768 -2.171 
4786.647 106.0  0.987 -4.595 
4786.657  73.0  1.203 -2.210 
4786.664  23.0  2.295 -4.784 
4786.686 106.0  3.635 -0.911 
4786.689  27.0  4.149 -3.039 
4786.723 106.0  2.768 -2.159 
4786.732 106.0  3.243 -2.778 
4786.757  64.0  1.531  0.216 
4786.763  58.1  0.295 -2.930 
4786.785 607.0  0.152 -4.265 
4786.787 106.0  1.872 -4.905 
4786.801 106.0  1.916 -2.313 
4786.805 607.0  1.010 -3.596 
4786.807  26.0  3.015 -1.606 
4786.819 607.0  1.010 -3.697 
4786.850  22.0  2.738 -1.819 
4786.861  25.0  5.232 -0.710 
4786.876  39.0  1.919  0.120 
4786.888 106.0  3.635 -4.095 
4786.888 607.0  1.052 -4.391 
4786.908  64.1  1.134 -1.090 
4786.920  66.1  0.000 -2.389 
4786.933  58.1  2.799 -2.210 
4786.941 106.0  3.635 -4.095 
4786.946 607.0  1.052 -2.878 
4786.996 106.0  1.055 -2.841 
4787.000  23.0  2.365 -1.690 
4787.006  69.1  3.744 -2.590 
4787.101 106.0  1.916 -2.330 
4787.107 607.0  0.996 -3.853 
4787.113 607.0  0.996 -4.218 
4787.115 106.0  1.055 -4.307 
4787.117 106.0  2.589 -4.693 
4787.136 106.0  1.872 -2.864 
4787.142 106.0  3.635 -0.901 
4787.163  21.0  2.111 -4.411 
4787.164  58.1  0.879 -9.990 
4787.165 607.0  1.260 -4.579 
4787.198  27.0  4.072 -4.165 
4787.223 106.0  1.377 -2.387 
4787.236 106.0  3.244 -2.767 
4787.250 106.0  1.917 -4.939 
4787.250 106.0  1.917 -2.871 
4787.257 106.0  3.635 -1.745 
4787.275  58.1  3.740 -2.650 
4787.278  20.0  6.046 -3.654 
4787.296 106.0  1.377 -4.948 
4787.301  25.0  4.827 -1.977 
4787.302  24.0  3.551 -2.859 
4787.303 106.0  1.377 -4.948 
4787.306 607.0  1.140 -3.102 
4787.314 106.0  1.917 -2.881 
4787.410  60.0  0.140 -0.958 
4787.420 106.0  1.872 -2.868 
4787.424 106.0  1.377 -2.407 
4787.447  20.0  6.046 -2.734 
4787.447 106.0  1.055 -2.841 
4787.457 106.0  1.055 -2.796 
4787.495  26.0  3.018 -4.100 
4787.496  58.1  1.775 -1.990 
4787.507 607.0  0.232 -4.440 
4787.514 106.0  1.055 -4.307 
4787.516 106.0  3.551 -2.079 
4787.518 106.0  3.635 -0.911 
4787.521  20.0  6.046 -2.320 
4787.550  24.0  4.389 -4.379 
4787.590 106.0  2.732 -2.961 
4787.608  20.0  5.955 -4.898 
4787.625  42.0  2.496 -1.982 
4787.635  22.0  0.818 -3.350 
4787.645 607.0  1.014 -3.536 
4787.654 106.0  1.780 -2.367 
4787.660 607.0  1.014 -3.682 
4787.667 106.0  0.777 -2.841 
4787.695 106.0  1.780 -2.348 
4787.700 106.0  0.777 -4.427 
4787.704 106.0  3.635 -1.735 
4787.725 106.0  3.020 -2.554 
4787.740  24.0  3.122 -2.470 
4787.748 106.0  3.303 -4.215 
4787.773 106.0  3.639 -2.323 
4787.775 106.0  2.687 -2.171 
4787.779 107.0  3.071 -4.841 
4787.821 106.0  2.732 -2.946 
4787.823 106.0  1.149 -2.507 
4787.827  26.0  2.998 -2.660 
4787.835 106.0  3.551 -2.089 
4787.856 106.0  1.055 -2.796 
4787.856 607.0  1.357 -3.853 
4787.874 106.0  1.149 -2.487 
4787.895  23.1  2.276 -4.288 
4787.915  27.1  8.010 -3.980 
4787.924  74.0  1.655 -1.930 
4787.926 607.0  1.070 -4.032 
4787.953  24.0  5.180 -3.739 
4787.971 607.0  0.998 -3.712 
4787.978 607.0  0.998 -4.133 
4787.982 106.0  3.545 -1.326 
4787.984 106.0  0.987 -4.595 
4787.985  69.1  3.505 -1.210 
4787.986  20.0  5.955 -4.254 
4787.986 106.0  3.639 -2.332 
4787.996 607.0  1.040 -3.488 
4788.014 607.0  0.247 -4.447 
4788.025  25.0  3.772 -3.755 
4788.029  20.0  4.554 -4.564 
4788.034 106.0  3.548 -1.316 
4788.034 106.0  2.687 -2.171 
4788.041 106.0  3.020 -2.541 
4788.046 106.0  3.548 -1.326 
4788.057 106.0  0.987 -4.595 
4788.069 106.0  3.300 -4.215 
4788.080 106.0  3.635 -0.901 
4788.085 106.0  0.777 -2.801 
4788.121 607.0  1.093 -3.942 
4788.130   7.1 20.654 -0.366 
4788.154 607.0  1.146 -4.686 
4788.163  24.0  5.080 -3.439 
4788.170 106.0  1.872 -2.864 
4788.174  42.0  2.291 -1.857 
4788.216 106.0  3.545 -4.215 
4788.216  46.0  4.224  0.040 
4788.219  26.0  4.446 -2.863 
4788.230  58.1  1.042 -1.180 
4788.236 106.0  3.545 -4.215 
4788.238 106.0  0.777 -4.427 
4788.242 607.0  0.118 -4.677 
4788.248 106.0  2.687 -2.183 
4788.257 106.0  1.055 -2.841 
4788.268 106.0  0.777 -2.841 
4788.273 106.0  1.873 -4.905 
4788.282  59.0  0.000 -0.967 
4788.314 106.0  1.872 -4.905 
4788.316 106.0  1.314 -4.948 
4788.328  15.0  7.404 -2.500 
4788.333  15.0  7.404 -2.500 
4788.339 106.0  1.368 -2.854 
4788.374 106.0  1.368 -4.415 
4788.378 106.0  1.872 -2.868 
4788.392 106.0  1.780 -4.948 
4788.397 106.0  2.687 -2.183 
4788.397  47.1 11.146 -1.780 
4788.400  66.0  0.513 -2.200 
4788.404  25.0  4.425 -1.879 
4788.425  58.0  0.493 -0.247 
4788.427  74.0  2.037 -1.650 
4788.438  25.1  6.133 -4.841 
4788.445 106.0  3.545 -1.316 
4788.456 106.0  1.848 -2.330 
4788.507 106.0  1.780 -2.348 
4788.515  70.1  6.189 -3.120 
4788.532 106.0  1.780 -2.367 
4788.553 106.0  1.780 -4.948 
4788.589 607.0  1.255 -3.376 
4788.619 106.0  1.055 -4.307 
4788.623 607.0  1.018 -3.483 
4788.624 106.0  0.777 -2.801 
4788.639 607.0  1.018 -3.673 
4788.661 106.0  1.055 -2.796 
4788.665 106.0  1.848 -2.348 
4788.684  40.0  0.730 -1.190 
4788.709 106.0  1.055 -2.841 
4788.719  42.0  2.595 -2.365 
4788.725 607.0  0.990 -4.106 
4788.739  58.1  0.740 -2.470 
4788.748 106.0  1.873 -2.864 
4788.757  26.0  3.234 -1.763 
4788.757 106.0  1.149 -2.487 
4788.759  58.1  0.823 -2.420 
4788.776 607.0  0.990 -3.259 
4788.779  26.0  4.143 -2.759 
4788.782 106.0  1.149 -2.507 
4788.787 106.0  3.635 -1.745 
4788.791 106.0  1.368 -2.818 
4788.807 106.0  3.020 -2.554 
4788.841  24.0  4.207 -0.714 
4788.857 607.0  0.996 -4.299 
4788.862  27.0  4.146 -2.530 
4788.865 106.0  1.368 -4.415 
4788.867 106.0  3.221 -2.495 
4788.873  22.0  2.738 -3.584 
4788.878 106.0  0.777 -2.841 
4788.892 106.0  1.368 -2.854 
4788.901  25.0  4.429 -4.229 
4788.906 106.0  1.873 -2.868 
4788.908 106.0  1.197 -3.306 
4788.926  70.1  5.581 -2.240 
4788.950  58.1  0.875 -2.850 
4788.989 106.0  3.635 -4.930 
4789.005 607.0  1.000 -3.599 
4789.013 607.0  1.000 -4.072 
4789.018 106.0  1.055 -4.307 
4789.032 106.0  1.314 -2.413 
4789.037 106.0  3.221 -2.506 
4789.044 106.0  3.635 -4.930 
4789.048  58.1  0.737 -3.490 
4789.060 106.0  1.055 -2.796 
4789.076  21.0  3.172 -2.097 
4789.082 607.0  0.108 -4.692 
4789.085 106.0  3.300 -1.431 
4789.087 106.0  1.197 -3.213 
4789.103 106.0  3.020 -2.541 
4789.106 106.0  1.314 -2.408 
4789.109 107.0  3.071 -4.805 
4789.138  40.0  0.623 -1.900 
4789.200 106.0  1.848 -2.330 
4789.209 106.0  0.777 -4.427 
4789.220 106.0  2.403 -2.915 
4789.225 106.0  2.403 -2.931 
4789.232 106.0  0.777 -2.801 
4789.245 106.0  3.635 -1.735 
4789.250 106.0  3.300 -4.215 
4789.261  58.1  0.327 -3.320 
4789.273 106.0  2.403 -2.915 
4789.282 106.0  1.368 -2.818 
4789.296 106.0  2.403 -2.931 
4789.305 106.0  2.735 -2.946 
4789.324  21.1  6.908 -3.863 
4789.326  24.1  8.634 -4.464 
4789.330 106.0  1.848 -4.948 
4789.335  24.0  2.544 -0.366 
4789.338  42.0  2.523 -1.990 
4789.387  90.0  0.457 -1.615 
4789.391  26.0  4.638 -2.345 
4789.425  28.0  3.699 -2.327 
4789.428  60.1  0.321 -1.008 
4789.457 106.0  3.300 -1.420 
4789.477 106.0  1.848 -2.348 
4789.480 106.0  0.777 -2.841 
4789.489 106.0  2.464 -2.916 
4789.500 106.0  3.548 -2.089 
4789.514  23.1  6.529 -1.874 
4789.519 106.0  2.735 -2.961 
4789.534  24.0  4.144 -1.408 
4789.538  69.1  3.505 -1.640 
4789.541 106.0  2.464 -2.916 
4789.543 607.0  1.069 -2.878 
4789.567  21.1  4.836 -1.381 
4789.567  58.1  1.251 -1.400 
4789.576  26.0  4.473 -3.264 
4789.600  69.1  4.571 -1.750 
4789.603 607.0  1.069 -4.403 
4789.608 107.0  2.919 -3.788 
4789.622 106.0  1.848 -4.948 
4789.626 106.0  1.368 -2.854 
4789.638 607.0  0.956 -4.972 
4789.651  26.0  3.544 -0.958 
4789.682  58.1  0.740 -1.700 
4789.691 106.0  2.464 -2.900 
4789.709  26.0  4.154 -4.025 
4789.728 607.0  1.023 -3.434 
4789.746 607.0  1.023 -3.666 
4789.748 106.0  0.777 -4.427 
4789.771 106.0  0.777 -2.801 
4789.776  25.0  4.425 -2.997 
4789.782 106.0  1.873 -2.864 
4789.788  22.0  0.836 -2.860 
4789.801 106.0  1.873 -4.905 
4789.819 106.0  3.548 -2.080 
4789.821 106.0  1.314 -4.865 
4789.865 106.0  1.873 -2.868 
4789.870 106.0  1.832 -4.829 
4789.877 106.0  2.464 -2.900 
4789.884  20.0  5.018 -3.495 
4789.884 107.0  2.919 -3.788 
4789.893  41.1  2.441 -0.140 
4789.921  69.1  3.506  0.080 
4789.922 106.0  1.368 -4.415 
4789.925  26.0  4.593 -3.175 
4789.929  65.1  0.790 -1.056 
4789.952 106.0  1.314 -4.865 
4789.975  23.1  6.057 -4.557 
4789.978  62.0  0.388 -0.325 
4789.994 106.0  2.591 -4.693 
4790.010  69.1  4.174 -2.720 
4790.023 106.0  1.368 -2.818 
4790.061  92.0  0.948 -0.685 
4790.067 106.0  1.314 -2.413 
4790.076 106.0  1.314 -2.408 
4790.096  70.1  5.169 -2.950 
4790.116  26.0  4.446 -9.990 
4790.125 607.0  1.003 -3.504 
4790.135 607.0  1.003 -4.027 
4790.168 106.0  1.832 -2.861 
4790.179 106.0  1.368 -2.854 
4790.191 106.0  1.314 -4.948 
4790.193  70.1  6.556 -3.230 
4790.207 607.0  1.159 -3.106 
4790.208 607.0  1.093 -3.937 
4790.228  23.0  3.079 -1.247 
4790.251  69.1  4.435 -2.340 
4790.258  24.1  6.641 -3.618 
4790.271  24.0  2.545 -3.219 
4790.274 607.0  1.159 -4.190 
4790.281 607.0  0.177 -4.247 
4790.293  15.0  7.213 -3.000 
4790.333  24.0  2.545 -1.600 
4790.370 607.0  0.164 -4.247 
4790.386 607.0  1.040 -4.650 
4790.414 106.0  1.368 -4.415 
4790.446 607.0  0.998 -4.123 
4790.448  69.1  4.684 -3.150 
4790.460 106.0  1.832 -2.861 
4790.465 607.0  1.040 -3.481 
4790.469  23.1  2.372 -2.770 
4790.480 106.0  3.246 -2.767 
4790.515 106.0  1.368 -2.818 
4790.560  26.0  4.154 -2.400 
4790.590 106.0  3.639 -4.930 
4790.609 106.0  1.716 -2.386 
4790.614  58.1  2.949 -2.220 
4790.615  70.1  5.771 -1.600 
4790.618  23.0  2.264 -4.837 
4790.657 106.0  1.716 -2.367 
4790.666 106.0  3.246 -2.778 
4790.680  23.0  3.071 -4.719 
4790.708  72.1  2.196 -1.110 
4790.725  26.0  4.415 -2.634 
4790.743  26.0  3.251 -3.370 
4790.753 106.0  3.635 -4.930 
4790.776  58.1  0.969 -2.180 
4790.788 106.0  3.545 -1.326 
4790.808  24.0  5.081 -0.990 
4790.850 106.0  3.639 -4.095 
4790.853  26.1  7.804 -4.834 
4790.935  69.1  4.736 -2.470 
4790.954  58.1  1.140 -2.770 
4790.961  26.0  3.635 -3.966 
4790.963  24.0  4.099 -1.494 
4790.965  28.0  1.951 -3.400 
4790.973  22.0  3.409 -0.510 
4790.985 607.0  1.005 -3.252 
4790.991 607.0  1.029 -3.390 
4791.001 106.0  3.551 -4.930 
4791.011 607.0  1.029 -3.662 
4791.015 106.0  1.782 -2.348 
4791.049  19.0  1.610 -2.750 
4791.086 106.0  3.303 -1.420 
4791.125 106.0  1.315 -4.948 
4791.130 106.0  3.635 -4.095 
4791.135  21.0  2.338 -1.045 
4791.135  26.0  5.000 -1.000 
4791.148  64.1  1.134 -1.570 
4791.174 607.0  1.088 -4.044 
4791.190 106.0  1.832 -4.829 
4791.206 106.0  1.782 -2.367 
4791.217  23.0  2.578 -2.783 
4791.229  28.1  4.029 -3.841 
4791.231  28.0  3.706 -4.497 
4791.246  26.0  3.271 -2.435 
4791.246 607.0  0.247 -4.426 
4791.277 106.0  1.832 -2.861 
4791.293 106.0  1.151 -2.487 
4791.295  66.0  0.513 -1.170 
4791.395 607.0  1.006 -3.422 
4791.403  26.1  7.880 -4.703 
4791.406 607.0  1.006 -3.994 
4791.408 106.0  3.303 -1.431 
4791.415  75.0  1.867 -1.830 
4791.419 106.0  3.652 -2.037 
4791.419 106.0  1.716 -4.948 
4791.427 107.0  3.071 -4.718 
4791.431 106.0  1.832 -4.829 
4791.454 106.0  1.716 -4.948 
4791.461 106.0  1.151 -2.507 
4791.467 106.0  3.545 -1.316 
4791.480  22.0  2.267 -2.800 
4791.495 106.0  1.832 -2.861 
4791.495  22.1  5.885 -4.448 
4791.511  21.0  0.021 -2.550 
4791.524  58.1  1.796 -1.820 
4791.536 106.0  1.716 -2.367 
4791.536 106.0  2.853 -2.147 
4791.538  69.1  3.958 -2.340 
4791.540  58.1  1.613 -3.470 
4791.552 106.0  1.716 -2.386 
4791.569 106.0  2.853 -2.159 
4791.579  62.1  0.104 -1.440 
4791.579  69.1  4.839 -3.430 
4791.601 106.0  1.832 -2.861 
4791.603  23.1  2.026 -4.308 
4791.604  26.0  4.446 -3.333 
4791.640  21.0  3.101 -4.072 
4791.670 106.0  3.246 -2.767 
4791.673 107.0  3.054 -4.924 
4791.708 607.0  1.311 -4.350 
4791.711 106.0  3.246 -2.778 
4791.720  25.1  5.815 -4.372 
4791.733   6.0  7.946 -3.580 
4791.762  27.1  8.702 -3.782 
4791.771 106.0  3.221 -2.506 
4791.780 106.0  1.832 -2.861 
4791.782  25.1  6.185 -1.715 
4791.810  25.0  4.679 -2.020 
4791.819 106.0  2.735 -2.946 
4791.828 106.0  1.782 -2.348 
4791.837 106.0  3.221 -2.495 
4791.908 106.0  3.652 -2.046 
4791.915 106.0  1.315 -2.408 
4791.925 106.0  1.279 -4.635 
4791.932  26.0  4.218 -4.152 
4791.943 106.0  2.853 -2.159 
4791.945 106.0  1.782 -4.948 
4791.960 607.0  0.262 -4.433 
4791.964 106.0  2.771 -2.159 
4791.964 106.0  2.735 -2.961 
4791.996 106.0  1.279 -4.635 
4792.009 106.0  2.591 -4.693 
4792.028 106.0  1.315 -2.413 
4792.030 106.0  2.853 -2.147 
4792.085 106.0  1.782 -2.367 
4792.106 106.0  1.782 -4.948 
4792.110  26.1  7.869 -4.011 
4792.128 607.0  1.000 -3.990 
4792.134 106.0  3.551 -2.079 
4792.177  25.0  4.679 -1.592 
4792.177 106.0  1.151 -2.487 
4792.213  14.0  4.930 -2.800 
4792.217  24.0  3.422 -4.669 
4792.244 607.0  0.948 -4.435 
4792.249  22.0  0.813 -3.468 
4792.253 607.0  0.129 -4.653 
4792.285 106.0  3.551 -2.089 
4792.324  14.0  4.954 -2.200 
4792.337  70.1  6.877 -2.200 
4792.338 106.0  2.771 -2.159 
4792.376 607.0  1.034 -3.349 
4792.379 607.0  1.069 -4.399 
4792.389 106.0  3.022 -2.541 
4792.397  26.0  4.796 -2.652 
4792.397 607.0  1.034 -3.661 
4792.407   6.0  7.946 -3.470 
4792.421 106.0  1.151 -2.507 
4792.431  26.0  4.733 -3.105 
4792.432  22.1  1.237 -3.328 
4792.439 607.0  1.069 -2.866 
4792.448 106.0  2.771 -2.171 
4792.483  22.0  2.334 -0.800 
4792.484  69.1  4.254 -2.420 
4792.492  27.0  4.072 -2.359 
4792.509  24.0  3.113 -0.200 
4792.512  26.1  8.128 -4.813 
4792.513 106.0  3.551 -4.930 
4792.520  26.0  4.178 -4.407 
4792.542 106.0  3.022 -2.554 
4792.547 106.0  0.521 -4.763 
4792.551  69.1  4.096 -2.890 
4792.579  63.0  1.668 -0.480 
4792.582  79.0  5.105  0.265 
4792.603  58.1  1.013 -2.490 
4792.625  60.0  0.000 -1.159 
4792.642  26.0  2.759 -9.990 
4792.659   6.0  7.946 -2.790 
4792.671 106.0  0.521 -2.974 
4792.680  58.1  2.229 -1.820 
4792.708 106.0  2.771 -2.171 
4792.710 106.0  1.832 -2.861 
4792.731 106.0  3.548 -4.930 
4792.740  42.0  2.597 -1.034 
4792.752 106.0  1.832 -4.829 
4792.758 106.0  3.548 -2.089 
4792.766 607.0  1.155 -3.129 
4792.772 607.0  0.118 -4.667 
4792.804 607.0  1.010 -3.351 
4792.816 106.0  1.832 -2.861 
4792.817 607.0  1.010 -3.969 
4792.818 106.0  1.315 -4.865 
4792.846  27.0  3.252 -0.200 
4792.853 607.0  1.155 -4.939 
4792.871 607.0  1.159 -3.091 
4792.887 106.0  1.315 -2.408 
4792.895  69.1  4.512 -1.780 
4792.896  24.0  3.435 -2.658 
4792.919 106.0  1.581 -4.900 
4792.924  21.0  3.057 -1.308 
4792.935  23.0  2.359 -0.813 
4792.944  58.1  1.212 -2.290 
4792.949 106.0  1.315 -4.865 
4792.961  21.0  3.057 -1.518 
4792.972 106.0  1.654 -4.948 
4792.988 106.0  3.548 -4.930 
4793.000  24.0  4.613 -3.267 
4793.002 106.0  1.315 -4.948 
4793.007 106.0  0.521 -2.939 
4793.011 607.0  1.282 -4.585 
4793.021 607.0  1.097 -4.051 
4793.064 106.0  1.315 -2.413 
4793.078  69.1  4.174 -1.930 
4793.092  22.1  5.905 -3.143 
4793.108 106.0  1.581 -4.900 
4793.124  24.1  6.641 -2.530 
4793.125  58.1  1.406 -0.700 
4793.138 106.0  2.466 -2.900 
4793.186 106.0  3.548 -2.080 
4793.227 106.0  2.466 -2.916 
4793.239 107.0  3.054 -4.886 
4793.260 607.0  1.311 -4.344 
4793.271 106.0  3.639 -4.095 
4793.273  40.0  1.779 -0.100 
4793.280 106.0  2.466 -2.916 
4793.294 607.0  1.235 -3.595 
4793.303 106.0  1.793 -4.761 
4793.314  26.0  4.371 -3.255 
4793.316  58.1  1.458 -0.870 
4793.324 106.0  2.466 -2.900 
4793.400 106.0  0.522 -4.763 
4793.404 106.0  1.279 -4.635 
4793.407  22.0  3.090 -3.179 
4793.409  42.0  2.598 -1.176 
4793.418  23.1  8.645 -4.436 
4793.420 106.0  3.548 -4.215 
4793.423  28.0  3.706 -2.190 
4793.441 106.0  3.548 -4.215 
4793.452 106.0  3.022 -2.541 
4793.475 106.0  1.279 -4.635 
4793.526 106.0  3.639 -0.901 
4793.554 106.0  1.793 -2.863 
4793.554  25.1  6.186 -3.648 
4793.572  23.0  2.878 -2.390 
4793.609 106.0  0.522 -2.974 
4793.616  42.0  2.988 -1.546 
4793.627 106.0  3.022 -2.554 
4793.650 106.0  3.548 -1.316 
4793.655 106.0  3.639 -0.911 
4793.696  25.0  4.666 -2.994 
4793.712 106.0  1.654 -2.407 
4793.765 106.0  1.654 -2.386 
4793.765 106.0  1.718 -2.367 
4793.774  69.1  4.162 -2.820 
4793.813 106.0  3.548 -1.326 
4793.818  42.0  3.395 -0.891 
4793.838 607.0  1.000 -3.652 
4793.839 106.0  0.521 -2.974 
4793.848 607.0  1.003 -3.591 
4793.857 106.0  3.303 -4.215 
4793.857 106.0  1.793 -2.858 
4793.859 106.0  0.522 -2.939 
4793.889 106.0  3.652 -2.037 
4793.910 106.0  3.639 -4.095 
4793.930 607.0  1.041 -3.311 
4793.933 106.0  1.718 -2.386 
4793.945  58.1  1.103 -2.530 
4793.952 607.0  1.041 -3.661 
4793.961  26.0  3.047 -3.600 
4793.990 607.0  1.003 -3.883 
4793.993  76.0  0.516 -1.990 
4813.002  25.0  4.685 -4.106 
4813.002  25.0  4.685 -0.250 
4813.006  27.0  4.175 -3.442 
4813.019  20.0  5.181 -4.046 
4813.022  23.1  5.475 -2.404 
4813.043 106.0  1.333 -4.729 
4813.046 106.0  3.382 -4.215 
4813.053 106.0  0.458 -3.042 
4813.078 607.0  1.335 -3.354 
4813.080 106.0  0.458 -4.655 
4813.090 106.0  1.091 -2.443 
4813.101 106.0  1.091 -2.459 
4813.113  26.0  3.274 -2.800 
4813.118 107.0  3.000 -3.724 
4813.122  24.1  8.522 -3.604 
4813.155  42.0  3.303 -1.522 
4813.167 607.0  1.295 -3.581 
4813.195  69.1  4.660 -2.530 
4813.201 106.0  0.670 -4.506 
4813.223 607.0  1.097 -3.073 
4813.226  44.0  1.131 -2.880 
4813.236 106.0  0.670 -4.506 
4813.291 607.0  1.140 -2.830 
4813.298 607.0  1.189 -4.114 
4813.303  28.1  9.897 -3.455 
4813.305 106.0  0.709 -2.967 
4813.340  26.1  7.773 -4.973 
4813.345  21.0  3.172 -3.878 
4813.358 607.0  1.140 -4.433 
4813.370 106.0  1.382 -4.678 
4813.379 106.0  1.382 -2.422 
4813.384 106.0  2.667 -4.693 
4813.434  22.0  3.148 -3.113 
4813.446 106.0  1.333 -2.450 
4813.449  27.0  2.871 -2.121 
4813.451 106.0  1.382 -2.434 
4813.460 106.0  1.382 -4.802 
4813.467  27.0  3.216 -0.050 
4813.467 106.0  1.290 -3.029 
4813.491 106.0  0.458 -2.999 
4813.496  69.0  2.449 -1.030 
4813.543 107.0  3.000 -3.724 
4813.565 106.0  0.709 -2.967 
4813.579 106.0  1.333 -2.434 
4813.627 106.0  1.291 -3.029 
4813.645 607.0  1.041 -3.389 
4813.646 106.0  0.458 -4.655 
4813.653 106.0  0.709 -4.230 
4813.667 106.0  1.555 -4.666 
4813.669  25.1  6.573 -4.399 
4813.671  23.1  6.479 -4.667 
4813.683 106.0  0.458 -3.042 
4813.715 106.0  1.091 -4.754 
4813.720  26.0  4.580 -2.450 
4813.722  58.1  1.274 -2.080 
4813.734 106.0  1.555 -4.666 
4813.739 106.0  0.957 -2.541 
4813.740  69.1  4.606 -1.970 
4813.748 106.0  0.972 -4.148 
4813.750 106.0  0.972 -4.148 
4813.780 107.0  3.220 -4.883 
4813.785  76.0  1.841 -2.160 
4813.794  27.0  2.874 -3.411 
4813.806  23.0  1.955 -2.168 
4813.834 106.0  0.957 -2.557 
4813.837  69.1  4.373 -2.450 
4813.842  69.1  4.563 -1.260 
4813.873 106.0  0.709 -4.230 
4813.880  58.1  1.482 -3.960 
4813.896  90.0  0.966 -1.305 
4813.912  70.1  4.652 -2.730 
4813.931 106.0  1.291 -4.088 
4813.946 607.0  0.346 -4.368 
4813.950  23.1  3.759 -1.985 
4813.966  27.0  3.298 -0.950 
4813.980 106.0  1.333 -4.665 
4813.995 607.0  1.014 -4.136 
4813.996 106.0  0.709 -2.904 
4814.025 607.0  0.190 -4.551 
4814.042  27.0  2.630 -4.744 
4814.056 106.0  0.458 -2.999 
4814.061 106.0  1.291 -4.088 
4814.092  70.1  7.047 -2.300 
4814.097  42.0  3.443 -1.555 
4814.140  25.1  6.133 -3.736 
4814.144  27.1  7.985 -4.167 
4814.150  66.0  0.000 -2.830 
4814.182 607.0  1.018 -4.993 
4814.216 106.0  0.709 -2.904 
4814.241  15.0  7.381 -1.500 
4814.265  58.1  1.026 -0.050 
4814.265 607.0  1.239 -3.065 
4814.279 607.0  1.118 -3.064 
4814.288 106.0  1.091 -4.754 
4814.288 106.0  1.291 -2.953 
4814.288 106.0  2.805 -2.930 
4814.289  24.0  3.087 -1.600 
4814.292 607.0  0.177 -4.560 
4814.304 106.0  1.091 -2.443 
4814.316 607.0  1.118 -3.710 
4814.338  59.1  1.111 -0.728 
4814.340 607.0  1.239 -4.218 
4814.367 106.0  1.091 -2.459 
4814.370  26.0  4.186 -2.500 
4814.378 106.0  0.458 -3.042 
4814.383 106.0  1.091 -4.823 
4814.418 106.0  1.291 -2.953 
4814.462  42.0  2.276 -1.912 
4814.464  25.0  4.429 -2.487 
4814.498 607.0  1.380 -4.338 
4814.515 106.0  2.805 -2.945 
4814.532 607.0  1.070 -2.914 
4814.542  24.0  4.096 -3.753 
4814.552 607.0  1.055 -3.900 
4814.561 607.0  1.070 -3.930 
4814.578 607.0  1.055 -2.945 
4814.580 106.0  1.640 -2.940 
4814.591  28.0  3.597 -1.620 
4814.610 106.0  1.640 -4.479 
4814.617 106.0  0.957 -4.987 
4814.620 107.0  3.220 -4.862 
4814.623  58.1  2.004 -0.750 
4814.673  24.0  5.094 -1.667 
4814.684 106.0  1.333 -4.665 
4814.705 106.0  0.709 -2.967 
4814.705 106.0  1.334 -4.729 
4814.717  24.0  2.889 -3.751 
4814.726 106.0  0.458 -4.655 
4814.745 106.0  0.458 -2.999 
4814.754 106.0  1.333 -2.450 
4814.762 607.0  1.108 -4.670 
4814.768  69.1  4.684 -1.650 
4814.796 607.0  1.029 -3.672 
4814.802  58.1  0.265 -3.160 
4814.815 607.0  1.029 -3.470 
4814.840  27.0  4.113 -3.638 
4814.844 106.0  1.333 -2.434 
4814.847 607.0  1.108 -3.453 
4814.849  23.1  6.542 -2.534 
4814.851 106.0  0.957 -2.541 
4814.889  23.1  3.973 -2.869 
4814.898 106.0  0.957 -4.987 
4814.914 106.0  1.333 -4.729 
4814.919  27.0  4.232 -3.189 
4814.956 607.0  1.295 -3.575 
4814.960 106.0  1.290 -3.029 
4814.965 106.0  0.709 -2.967 
4814.965 106.0  2.732 -2.861 
4815.007 106.0  1.640 -2.908 
4815.009 106.0  0.458 -3.042 
4815.014 106.0  0.957 -2.557 
4815.014  69.1  4.836 -2.250 
4815.025 607.0  0.247 -4.149 
4815.035  40.0  0.651 -0.650 
4815.037  71.0  0.000 -2.200 
4815.086 106.0  1.641 -4.479 
4815.090  25.0  5.225 -0.888 
4815.111 106.0  1.641 -2.940 
4815.120 106.0  1.291 -3.029 
4815.136  26.0  4.652 -4.913 
4815.150 607.0  1.069 -3.195 
4815.170  26.1  7.929 -4.106 
4815.178  23.1  8.619 -4.229 
4815.206 106.0  3.111 -2.114 
4815.211 106.0  2.732 -2.847 
4815.218 106.0  3.111 -2.125 
4815.220   6.0  7.946 -2.130 
4815.230  26.0  3.415 -3.100 
4815.236 106.0  1.334 -2.450 
4815.241 106.0  1.334 -2.434 
4815.246 106.0  0.709 -4.230 
4815.252  26.0  4.559 -3.319 
4815.259  70.1  5.510 -2.550 
4815.292 106.0  0.458 -4.655 
4815.304  24.1  7.380 -2.500 
4815.311 106.0  0.458 -2.999 
4815.318 106.0  1.555 -4.666 
4815.343 106.0  0.709 -2.904 
4815.382 106.0  3.381 -1.081 
4815.385 106.0  1.555 -4.666 
4815.408  58.1  0.357 -3.950 
4815.446  26.1  8.104 -4.381 
4815.466 106.0  0.709 -4.230 
4815.475   6.0  7.946 -2.420 
4815.478  76.0  1.657 -2.350 
4815.482 106.0  1.641 -2.908 
4815.494  25.1  5.418 -3.780 
4815.531  44.0  1.419 -0.810 
4815.544 107.0  3.220 -4.824 
4815.549  16.1 13.672  0.068 
4815.561 106.0  1.291 -4.088 
4815.563 106.0  0.709 -2.904 
4815.566 106.0  3.381 -1.081 
4815.580 106.0  1.264 -4.137 
4815.582 106.0  1.264 -4.137 
4815.587 106.0  2.732 -2.861 
4815.593  58.1  1.339 -0.980 
4815.601  21.1  4.850 -1.508 
4815.621  40.0  0.604 -0.300 
4815.649 106.0  1.041 -4.812 
4815.691 106.0  1.291 -4.088 
4815.697  58.1  3.750 -1.920 
4815.737 106.0  1.291 -2.953 
4815.756 106.0  3.381 -4.215 
4815.770 106.0  1.334 -4.665 
4815.784 106.0  3.382 -4.215 
4815.785 607.0  1.107 -3.052 
4815.798  21.0  1.954 -3.011 
4815.800  62.1  0.185 -0.800 
4815.830  23.0  2.616 -0.775 
4815.835  23.0  2.863 -2.726 
4815.853 106.0  3.382 -1.070 
4815.867 106.0  1.291 -2.953 
4815.874 106.0  0.987 -3.060 
4815.891  27.0  2.871 -2.138 
4815.923 607.0  1.140 -4.431 
4815.927  28.0  3.542 -1.700 
4815.940 607.0  1.452 -3.842 
4815.949  76.0  3.754 -0.110 
4815.972 106.0  3.111 -2.125 
4815.974 106.0  3.382 -1.070 
4815.974 106.0  0.987 -3.060 
4815.978  26.0  4.283 -2.948 
4815.989 607.0  1.140 -2.819 
4815.990 106.0  2.732 -2.847 
4816.002  58.1  1.365 -2.760 
4816.015  62.1  0.434 -1.500 
4816.058 106.0  1.640 -2.940 
4816.076 106.0  1.041 -2.477 
4816.088  74.0  2.387 -1.310 
4816.089 607.0  1.380 -4.333 
4816.095 106.0  3.111 -2.114 
4816.145  24.0  4.535 -0.260 
4816.222 106.0  1.041 -2.459 
4816.226  24.0  5.075 -1.134 
4816.280 106.0  1.289 -4.717 
4816.300  22.0  0.826 -4.497 
4816.313  27.0  3.775 -3.882 
4816.334 106.0  1.640 -4.479 
4816.342  24.0  4.193 -0.508 
4816.352 607.0  0.262 -4.149 
4816.364  41.0  1.395 -1.040 
4816.378 607.0  1.005 -4.466 
4816.433 106.0  1.640 -2.908 
4816.469  22.0  0.818 -3.400 
4816.475 106.0  1.334 -4.665 
4816.485  22.0  0.836 -4.130 
4816.500  40.1  1.011 -2.400 
4816.508 106.0  1.334 -2.434 
4816.510  66.0  1.489 -1.400 
4816.545 106.0  1.334 -2.450 
4816.577 106.0  1.334 -4.729 
4816.589 106.0  1.641 -2.940 
4816.605 106.0  0.987 -3.958 
4816.624 106.0  1.289 -2.470 
4816.640  27.0  1.049 -4.427 
4816.652 106.0  1.041 -4.692 
4816.667  26.0  3.267 -4.200 
4816.679 106.0  0.987 -3.958 
4816.688 607.0  1.018 -4.107 
4816.689  23.0  2.968 -2.726 
4816.705  58.1  0.464 -2.540 
4816.726 607.0  1.047 -3.349 
4816.779 106.0  1.289 -2.451 
4816.809 106.0  1.641 -4.479 
4816.816  74.0  3.374 -0.230 
4816.825  26.1  9.100 -4.237 
4816.828 607.0  0.346 -4.352 
4816.832  64.0  1.467 -0.156 
4816.837  24.0  4.159 -1.563 
4816.848 607.0  1.239 -3.052 
4816.864  28.0  3.543 -3.314 
4816.895  25.0  5.087 -1.423 
4816.900 106.0  2.805 -2.930 
4816.907  20.0  5.018 -4.059 
4816.909 106.0  1.641 -2.908 
4816.939  23.1  6.496 -4.443 
4816.944 106.0  0.987 -2.959 
4816.961  42.0  2.260 -2.547 
4816.997  20.0  4.681 -3.824 
4817.002  27.0  2.630 -4.075 
4817.018 106.0  0.987 -2.959 
4817.055 106.0  2.805 -2.945 
4817.058  27.0  4.240 -3.035 
4817.073  69.1  4.174 -1.550 
4817.077 107.0  3.190 -4.925 
4817.107  24.1  8.503 -4.184 
4817.123 106.0  1.289 -4.608 
4817.153 106.0  1.264 -4.137 
4817.155 106.0  1.264 -4.137 
4817.185  60.1  0.742 -1.100 
4817.206  72.1  2.683 -1.000 
4817.238  58.1  1.855 -0.980 
4817.243  57.0  1.139 -0.740 
4817.299 607.0  1.034 -3.667 
4817.320 607.0  1.034 -3.423 
4817.322 106.0  1.041 -4.692 
4817.339  44.0  1.866 -1.760 
4817.339  24.1  6.641 -2.933 
4817.348 106.0  0.987 -3.060 
4817.368  58.1  0.875 -2.490 
4817.373   6.0  7.483 -3.039 
4817.380  22.0  3.392 -4.112 
4817.387 106.0  1.042 -4.812 
4817.390 106.0  1.041 -2.477 
4817.406  27.0  4.175 -3.581 
4817.446  26.0  4.549 -3.711 
4817.448 106.0  0.987 -3.060 
4817.457 607.0  1.079 -2.886 
4817.488 607.0  1.079 -3.935 
4817.489 106.0  1.041 -2.459 
4817.514 607.0  1.230 -3.104 
4817.539  58.1  3.217 -2.290 
4817.543  46.0  4.224 -0.030 
4817.557 106.0  1.041 -4.812 
4817.557  24.0  3.375 -9.990 
4817.581  14.0  4.954 -9.990 
4817.607 607.0  1.230 -4.958 
4817.697  42.0  2.515 -1.474 
4817.706  58.1  1.412 -1.910 
4817.752 106.0  1.290 -4.717 
4817.759  23.0  3.099 -2.274 
4817.770  27.0  4.240 -3.562 
4817.771  22.0  2.345 -1.851 
4817.778  26.0  2.223 -3.660 
4817.781  58.1  1.770 -1.400 
4817.787 607.0  1.452 -3.834 
4817.815  28.0  4.154 -0.770 
4817.842  24.1  8.469 -3.914 
4817.843  26.0  4.154 -2.766 
4817.868 607.0  1.559 -4.604 
4817.906 607.0  1.177 -3.920 
4817.913  69.1  3.860 -2.740 
4817.914 106.0  1.289 -4.608 
4817.947 106.0  1.042 -2.477 
4817.956  25.0  5.854 -4.011 
4817.961 106.0  1.042 -2.459 
4817.972 106.0  1.289 -2.470 
4817.977  28.0  3.543 -2.964 
4817.979  58.1  1.456 -2.970 
4818.037 107.0  3.190 -4.903 
4818.030  26.0  4.000 -2.600 
4818.042  23.0  2.055 -4.949 
4818.047  22.0  2.117 -3.299 
4818.052  14.0  4.954 -3.408 
4818.088 106.0  1.289 -2.451 
4818.117 607.0  1.372 -4.610 
4818.140  27.1  8.890 -3.297 
4818.147 106.0  1.289 -4.717 
4818.164 607.0  1.069 -4.146 
4818.181 106.0  0.895 -2.576 
4818.191 106.0  0.987 -3.958 
4818.193 106.0  3.381 -4.215 
4818.200  66.0  1.239 -1.310 
4818.204  24.0  4.203 -1.551 
4818.214 106.0  1.290 -2.470 
4818.224 607.0  1.069 -3.188 
4818.244  26.0  4.435 -3.000 
4818.251 106.0  1.290 -2.451 
4818.265 106.0  0.987 -3.958 
4818.279 106.0  0.895 -2.558 
4818.300  58.1  1.027 -1.230 
4818.325  25.0  4.679 -1.045 
4818.330 106.0  3.384 -4.215 
4818.368  70.1  4.754 -1.100 
4818.372 106.0  0.987 -2.959 
4818.402  27.0  3.971 -1.472 
4818.428  20.0  6.013 -2.712 
4818.433  17.0  9.203 -1.490 
4818.440  69.1  4.459 -2.850 
4818.446 106.0  0.987 -2.959 
4818.486 607.0  1.118 -3.032 
4818.523 106.0  1.042 -4.692 
4818.550  58.1  1.079 -1.000 
4818.576  70.1  5.621 -3.880 
4818.604  21.1  8.023 -2.470 
4818.630  70.1  7.552 -2.520 
4818.648  90.1  2.203 -0.713 
4818.658  26.0  3.415 -3.750 
4818.699  17.0  9.282 -2.080 
4818.713 106.0  1.290 -4.608 
4818.719  26.0  4.733 -3.556 
4818.748  25.0  4.726 -2.468 
4818.756  69.1  3.331 -2.280 
4818.788  42.0  3.187 -1.686 
4818.795  25.0  3.763 -3.544 
4818.806 607.0  0.364 -4.356 
4818.811 607.0  0.190 -4.542 
4818.827  72.0  2.279 -0.630 
4818.868  69.1  4.110 -2.920 
4818.894  23.0  2.379 -4.194 
4818.918 106.0  0.895 -4.982 
4818.969  60.1  0.471 -1.200 
4819.004  24.0  3.449 -2.747 
4819.021  26.1  7.562 -3.466 
4819.022 106.0  3.094 -2.541 
4819.026  22.0  2.662 -2.523 
4819.032  23.0  2.638  0.400 
4819.041  66.0  1.980  0.398 
4819.111 107.0  3.190 -4.861 
4819.126  26.0  3.884 -3.300 
4819.163  69.1  4.368 -3.000 
4819.175  28.0  3.542 -2.300 
4819.194 106.0  1.042 -4.692 
4819.229 106.0  1.042 -2.459 
4819.248  42.0  2.646 -0.071 
4819.254 106.0  2.735 -2.847 
4819.261 106.0  1.042 -2.477 
4819.296 106.0  1.042 -4.812 
4819.314  24.0  4.099 -0.900 
4819.320 106.0  0.895 -4.982 
4819.368 106.0  3.094 -2.529 
4819.387 106.0  1.618 -2.971 
4819.388  58.1  1.796 -2.000 
4819.389 106.0  2.735 -2.861 
4819.391  20.0  4.680 -2.977 
4819.394  26.0  4.559 -4.000 
4819.410 106.0  1.247 -4.654 
4819.419  23.0  1.942 -4.756 
4819.426 106.0  0.895 -2.576 
4819.461 106.0  0.895 -2.558 
4819.470  17.1 13.375  0.019 
4819.489  24.1  8.692 -4.169 
4819.489 106.0  1.618 -4.396 
4819.505 106.0  1.290 -4.608 
4819.508  73.0  1.655 -1.280 
4819.514 607.0  1.230 -4.956 
4819.536 106.0  1.278 -3.100 
4819.541 607.0  1.362 -3.356 
4819.543 607.0  1.559 -4.598 
4819.549  92.1  0.548 -1.932 
4819.561 106.0  1.290 -2.451 
4819.563 607.0  1.023 -4.085 
4819.563 106.0  1.290 -2.470 
4819.607 607.0  1.230 -3.096 
4819.619 106.0  1.290 -4.717 
4819.631 106.0  1.279 -3.100 
4819.637  39.0  1.356 -0.480 
4819.640  60.1  0.182 -1.600 
4819.643 607.0  1.362 -4.733 
4819.657 607.0  1.159 -2.819 
4819.663 607.0  0.262 -4.135 
4819.703 106.0  1.247 -2.493 
4819.703  69.1  3.824 -1.490 
4819.719 106.0  3.381 -2.486 
4819.726 607.0  1.159 -4.441 
4819.749  25.1  6.528 -1.000 
4819.752  70.1  6.950 -3.680 
4819.758 107.0  3.162 -4.971 
4819.805 106.0  1.618 -2.971 
4819.832  24.0  3.369 -9.990 
4819.856 106.0  1.618 -4.396 
4819.861  58.1  0.823 -3.040 
4819.863 106.0  1.618 -2.932 
4819.879 106.0  1.247 -2.470 
4819.957 607.0  1.041 -3.665 
4819.973 607.0  1.177 -3.914 
4819.980 607.0  1.055 -3.313 
4819.980 607.0  1.041 -3.380 
4820.012 106.0  2.735 -2.861 
4820.031  58.0  0.274 -0.559 
4820.035 106.0  2.735 -2.847 
4820.098 106.0  3.094 -2.541 
4820.140 106.0  3.382 -2.476 
4820.144  58.1  2.995 -1.320 
4820.154  21.1  8.244 -0.663 
4820.170 106.0  1.247 -4.557 
4820.223 106.0  1.279 -3.976 
4820.229 607.0  0.203 -4.533 
4820.230 106.0  1.618 -2.932 
4820.239  70.1  3.566 -0.990 
4820.244  20.0  4.681 -3.149 
4820.268  23.0  3.087 -3.209 
4820.276  58.1  3.515 -1.630 
4820.280  69.1  4.265 -1.340 
4820.295 106.0  1.279 -3.976 
4820.339  60.1  0.205 -0.920 
4820.340  21.0  3.083 -3.517 
4820.354  68.1  1.402 -0.703 
4820.368  22.1  5.905 -2.116 
4820.410  22.0  1.502 -0.439 
4820.416 106.0  3.094 -2.529 
4820.434 607.0  1.243 -4.672 
4820.549 106.0  0.994 -4.744 
4820.584 106.0  1.279 -3.001 
4820.585 607.0  1.140 -3.024 
4820.592  20.0  4.430 -3.118 
4820.601 607.0  1.088 -2.859 
4820.604  58.1  3.448 -2.080 
4820.605  25.1  5.836 -3.035 
4820.614  58.0  0.172 -0.866 
4820.626 607.0  1.140 -3.726 
4820.633 607.0  1.088 -3.941 
4820.656 106.0  1.279 -3.001 
4820.700 106.0  1.248 -4.654 
4820.702  21.0  3.101 -4.025 
4820.733 607.0  1.260 -3.055 
4820.772 106.0  0.897 -2.558 
4820.796  20.0  5.045 -1.388 
4820.805  25.1  5.548 -4.828 
4820.810 607.0  1.260 -4.225 
4820.828  26.1 10.308 -0.720 
4820.842 106.0  0.897 -2.576 
4820.853 107.0  3.162 -4.948 
4820.879  22.0  0.836 -4.868 
4820.914 106.0  1.618 -2.971 
4820.916 106.0  0.994 -2.499 
4820.928  23.0  1.950 -3.027 
4820.976 607.0  1.131 -3.450 
4820.998  25.0  4.726 -2.497 
4821.003  26.0  4.076 -2.700 
4821.044 106.0  1.247 -4.557 
4821.058  21.0  5.226 -2.723 
4821.074 106.0  1.278 -3.100 
4821.074 106.0  3.384 -4.215 
4821.086 106.0  0.994 -2.477 
4821.088 106.0  1.247 -2.493 
4821.089  26.1  7.929 -2.936 
4821.100 106.0  1.248 -2.493 
4821.118  28.0  4.154 -0.900 
4821.130  25.0  4.429 -2.188 
4821.142  27.0  3.971 -0.280 
4821.144 106.0  3.384 -1.070 
4821.167  14.0  4.930 -3.900 
4821.170 106.0  1.279 -3.100 
4821.170 106.0  1.248 -2.470 
4821.212 607.0  0.278 -4.135 
4821.229  28.0  3.543 -3.828 
4821.230 106.0  1.247 -2.470 
4821.232 106.0  1.618 -4.396 
4821.242  23.0  1.711 -3.804 
4821.265 106.0  3.384 -1.070 
4821.267 106.0  3.385 -1.081 
4821.273  90.1  1.713 -1.772 
4821.274 106.0  1.247 -4.654 
4821.276  22.0  2.160 -1.800 
4821.290 106.0  3.114 -2.114 
4821.293 106.0  0.693 -3.024 
4821.304  25.1  8.129 -2.916 
4821.330  58.1  4.204 -2.410 
4821.332 106.0  1.618 -2.971 
4821.344 106.0  1.618 -2.932 
4821.409  26.0  4.103 -4.291 
4821.410  26.1  9.654 -4.827 
4821.421  21.0  3.189 -0.866 
4821.451 106.0  3.385 -1.081 
4821.456 106.0  0.994 -4.683 
4821.457  22.0  3.112 -3.030 
4821.467 106.0  0.693 -3.024 
4821.491  26.0  4.387 -2.200 
4821.522 607.0  1.086 -3.182 
4821.567 106.0  1.248 -4.557 
4821.579 106.0  0.897 -4.982 
4821.594  58.1  2.004 -1.720 
4821.600 106.0  1.618 -4.396 
4821.604 607.0  1.362 -3.347 
4821.625  39.0  1.900 -0.680 
4821.631 607.0  0.364 -4.340 
4821.642 106.0  3.385 -4.215 
4821.658  21.0  3.189 -4.141 
4821.667  69.1  4.266 -1.480 
4821.688  23.0  2.575 -1.554 
4821.700  64.0  0.213 -0.631 
4821.711 106.0  1.618 -2.932 
4821.730  24.0  3.551 -9.990 
4821.780  26.0  4.835 -3.839 
4821.811 106.0  0.693 -4.126 
4821.821 106.0  3.114 -2.125 
4821.846  26.0  4.584 -2.800 
4821.850  69.1  3.884 -3.250 
4821.867 106.0  1.279 -3.976 
4821.911  24.0  3.966 -3.854 
4821.939 106.0  1.279 -3.976 
4821.953 106.0  0.693 -4.126 
4821.956 106.0  0.897 -2.558 
4821.981 106.0  0.897 -4.982 
4822.065  24.0  3.079 -3.500 
4822.069  20.0  4.769 -4.127 
4822.081 106.0  1.279 -3.001 
4822.088 106.0  0.897 -2.576 
4822.088 106.0  0.995 -4.744 
4822.098 107.0  3.162 -4.902 
4822.102  58.1  0.808 -1.900 
4822.119  39.0  1.901  0.020 
4822.131  17.0  9.282 -1.640 
4822.153 106.0  1.279 -3.001 
4822.156 106.0  0.693 -2.946 
4822.181 106.0  3.114 -2.114 
4822.221 106.0  0.994 -4.683 
4822.225  23.1  6.187 -4.372 
4822.227 607.0  1.159 -4.438 
4822.230  21.1  8.253 -1.389 
4822.251 607.0  1.244 -4.667 
4822.271  58.1  2.008 -0.810 
4822.274  25.0  4.726 -2.104 
4822.277 106.0  0.994 -2.499 
4822.296 607.0  1.159 -2.808 
4822.297 106.0  0.693 -2.946 
4822.328  26.0  4.733 -2.100 
4822.395 106.0  0.977 -3.166 
4822.402 106.0  0.994 -2.477 
4822.417  42.0  2.515 -1.785 
4822.418 607.0  1.079 -3.919 
4822.418 106.0  1.208 -4.644 
4822.442 106.0  1.248 -4.557 
4822.444 106.0  0.977 -3.166 
4822.449 607.0  1.079 -2.860 
4822.458 106.0  0.994 -4.744 
4822.486 106.0  1.248 -2.493 
4822.512  22.0  3.113 -2.101 
4822.521 106.0  1.248 -2.470 
4822.548  58.0  0.000 -0.442 
4822.559  26.0  4.154 -2.450 
4822.565 106.0  1.248 -4.654 
4822.577 106.0  0.995 -2.499 
4822.577 106.0  3.114 -2.125 
4822.579 607.0  1.029 -4.069 
4822.586  25.0  4.685 -1.137 
4822.616  23.0  2.863 -2.348 
4822.625 106.0  0.995 -2.477 
4822.649 106.0  1.208 -2.520 
4822.668  26.0  3.274 -3.350 
4822.722  69.1  4.708 -0.800 
4822.751 106.0  0.693 -3.024 
4822.812  23.1  2.036 -4.627 
4822.814 106.0  0.431 -3.082 
4822.814 607.0  1.020 -4.474 
4822.814 607.0  1.047 -3.666 
4822.839 607.0  1.047 -3.340 
4822.849  23.1  5.480 -1.967 
4822.855  90.0  0.615 -1.655 
4822.858 106.0  1.208 -2.493 
4822.919  42.0  2.476 -2.152 
4822.926 106.0  0.693 -3.024 
4822.935 106.0  0.431 -4.595 
4822.966  58.1  0.809 -2.180 
4822.970  59.1  0.216 -0.800 
4822.979 106.0  3.381 -2.486 
4823.003 107.0  3.136 -4.999 
4823.072  70.1  7.707 -1.810 
4823.088 106.0  1.208 -4.510 
4823.116 106.0  0.995 -4.683 
4823.121  69.1  4.856 -2.130 
4823.125  58.1  1.319 -2.650 
4823.130  22.0  2.236 -4.811 
4823.154  23.0  1.945 -3.599 
4823.182  90.1  0.514 -2.313 
4823.198  27.0  4.232 -2.823 
4823.228  26.0  3.884 -2.900 
4823.234  27.1 11.183 -0.360 
4823.265 607.0  1.131 -4.676 
4823.268 607.0  1.260 -3.042 
4823.304  39.1  0.992 -1.300 
4823.310 106.0  0.431 -3.082 
4823.319  14.0  4.930 -2.749 
4823.326 106.0  0.431 -3.032 
4823.351 607.0  1.131 -3.444 
4823.356  23.1  3.973 -1.870 
4823.364 607.0  1.062 -3.279 
4823.375 106.0  0.432 -4.595 
4823.389  23.0  1.051 -4.446 
4823.403 607.0  1.326 -3.575 
4823.426 106.0  0.693 -4.126 
4823.431 607.0  1.231 -4.138 
4823.447  70.1  5.856 -3.860 
4823.469  25.0  2.320 -2.969 
4823.477 107.0  3.210 -3.388 
4823.484  25.0  2.320 -2.634 
4823.490  25.0  2.320 -1.554 
4823.498  25.0  2.320 -2.537 
4823.502  25.0  2.320 -1.366 
4823.510  25.0  2.320 -2.668 
4823.512  25.0  2.320 -1.328 
4823.515  25.0  2.320 -0.458 
4823.520 607.0  0.203 -4.524 
4823.521  25.0  2.320 -1.383 
4823.523  25.0  2.320 -0.562 
4823.527  25.0  2.320 -1.571 
4823.530  25.0  2.320 -0.675 
4823.535  25.0  2.320 -0.797 
4823.535 106.0  1.208 -4.644 
4823.537  25.0  2.320 -0.927 
4823.538  25.0  2.320 -1.060 
4823.561 106.0  0.693 -2.946 
4823.566 106.0  0.978 -3.807 
4823.568 106.0  0.693 -4.126 
4823.598 106.0  0.978 -3.807 
4823.607  90.0  0.789 -1.421 
4823.609  70.1  5.671 -2.720 
4823.621 106.0  1.254 -3.216 
4823.626  26.0  4.415 -3.321 
4823.659 106.0  3.382 -2.476 
4823.659 107.0  2.961 -3.755 
4823.703 106.0  0.693 -2.946 
4823.731 106.0  1.254 -3.123 
4823.766 106.0  0.432 -3.032 
4823.794  23.0  2.575 -1.836 
4823.807 607.0  0.382 -4.345 
4823.822 106.0  3.096 -2.529 
4823.840  69.1  4.003 -3.510 
4823.861 106.0  1.208 -2.520 
4823.882 106.0  0.995 -4.683 
4823.906 607.0  1.151 -3.005 
4823.915 106.0  0.977 -3.166 
4823.929  24.0  4.532 -1.000 
4823.938 106.0  0.995 -2.499 
4823.943 106.0  0.995 -2.477 
4823.943 106.0  0.978 -3.014 
4823.948 607.0  1.151 -3.734 
4823.964 106.0  0.977 -3.166 
4823.975 106.0  0.978 -3.014 
4823.975 106.0  1.208 -2.493 
4823.975 106.0  3.096 -2.541 
4823.998 106.0  0.995 -4.744 
4824.012 107.0  2.961 -3.755 
4824.040 106.0  1.208 -4.510 
4824.050  57.1  0.651 -0.870 
4824.061  22.0  3.215 -4.103 
4824.071 106.0  1.208 -2.520 
4824.085 106.0  3.385 -4.215 
4824.095  20.0  4.443 -3.002 
4824.127  24.1  3.871 -0.900 
4824.165  26.0  3.635 -2.368 
4824.167  60.1  0.559 -1.939 
4824.213 106.0  0.431 -3.082 
4824.217  21.0  3.101 -3.699 
4824.230  20.0  6.016 -2.973 
4824.245 106.0  1.208 -2.493 
4824.271  25.0  4.273 -2.930 
4824.275 106.0  1.208 -4.644 
4824.292  40.0  0.651 -0.500 
4824.301 106.0  1.208 -4.510 
4824.310 106.0  1.547 -4.457 
4824.324 106.0  1.598 -3.008 
4824.338 106.0  1.547 -4.457 
4824.362  24.1  5.493 -3.953 
4824.385 106.0  2.803 -2.848 
4824.418 107.0  3.210 -3.388 
4824.446 107.0  3.136 -4.948 
4824.455 607.0  0.278 -4.121 
4824.456  26.0  4.143 -2.600 
4824.486 607.0  1.140 -2.995 
4824.510  22.0  2.085 -4.937 
4824.513 106.0  1.598 -4.325 
4824.525 607.0  1.086 -4.154 
4824.530  28.0  4.089 -2.000 
4824.587 607.0  1.086 -3.175 
4824.615 106.0  0.431 -4.595 
4824.641 106.0  1.598 -3.008 
4824.646 106.0  2.803 -2.835 
4824.657 106.0  0.431 -3.032 
4824.680  62.1  1.446 -1.510 
4824.709 106.0  0.431 -3.082 
4824.716  25.0  4.435 -3.380 
4824.747  69.1  4.563 -2.040 
4824.785 106.0  1.598 -4.325 
4824.792 106.0  1.976 -2.494 
4824.805  69.1  3.764 -3.820 
4824.808  58.1  4.213 -1.660 
4824.816  23.1  8.619 -3.528 
4824.838  26.1  8.145 -2.172 
4824.846  27.0  3.409 -2.362 
4824.872 106.0  3.096 -2.529 
4824.872 106.0  1.598 -2.960 
4824.880 607.0  1.396 -4.616 
4824.899 106.0  1.917 -2.514 
4824.960  26.0  4.500 -2.200 
4824.965  66.0  2.289  0.760 
4824.967 607.0  0.217 -4.516 
4825.004 106.0  2.037 -2.474 
4825.016  23.0  1.945 -3.905 
4825.035 106.0  1.976 -2.474 
4825.053 106.0  3.096 -2.541 
4825.056 106.0  0.432 -4.595 
4825.097 106.0  0.432 -3.032 
4825.139 106.0  1.917 -2.494 
4825.144 106.0  1.598 -2.960 
4825.149  58.1  3.401 -1.290 
4825.149  69.1  3.783 -3.410 
4825.165 106.0  0.978 -3.807 
4825.167 106.0  0.838 -2.596 
4825.167 106.0  2.803 -2.848 
4825.177 607.0  1.326 -3.568 
4825.198 106.0  3.319 -2.767 
4825.198 106.0  0.978 -3.807 
4825.209 106.0  0.951 -4.734 
4825.249 106.0  2.037 -2.456 
4825.253 106.0  1.208 -4.510 
4825.268  27.0  4.146 -0.700 
4825.279 106.0  0.839 -2.576 
4825.279 106.0  1.171 -4.589 
4825.281 106.0  1.860 -2.506 
4825.284 106.0  1.208 -2.520 
4825.350  26.0  4.900 -1.200 
4825.352 607.0  1.088 -3.927 
4825.363 106.0  1.208 -2.493 
4825.363 106.0  1.269 -3.207 
4825.385 607.0  1.088 -2.834 
4825.393 106.0  1.208 -4.644 
4825.398  26.0  4.593 -5.087 
4825.407  23.0  1.064 -4.021 
4825.410 106.0  1.269 -3.207 
4825.411  24.0  4.533 -1.719 
4825.421  73.0  1.394 -1.390 
4825.421 106.0  0.978 -3.014 
4825.428 106.0  0.358 -4.951 
4825.439  22.0  2.318 -1.200 
4825.440 106.0  3.384 -2.476 
4825.449 106.0  1.171 -2.552 
4825.454 106.0  0.978 -3.014 
4825.477 106.0  0.664 -4.222 
4825.478  60.1  0.182 -0.420 
4825.482 106.0  0.664 -4.222 
4825.512 106.0  0.358 -4.951 
4825.515  24.0  3.087 -1.950 
4825.517 106.0  1.860 -2.514 
4825.519 106.0  0.951 -2.523 
4825.544  58.1  0.897 -2.740 
4825.577 106.0  2.100 -2.456 
4825.589 106.0  3.319 -2.757 
4825.589  25.0  3.844 -1.374 
4825.594 106.0  2.803 -2.835 
4825.614 106.0  3.385 -2.486 
4825.621  69.1  3.091 -3.060 
4825.691 106.0  1.171 -2.521 
4825.712 106.0  0.951 -2.499 
4825.730  26.0  4.300 -2.450 
4825.751  58.1  1.296 -1.750 
4825.755  24.0  5.080 -1.981 
4825.773 607.0  1.034 -4.058 
4825.790 607.0  1.055 -3.667 
4825.817 607.0  1.055 -3.304 
4825.829 106.0  2.100 -2.438 
4825.845 106.0  1.917 -4.988 
4825.857 106.0  0.838 -4.977 
4825.859  58.1  1.796 -2.710 
4825.864 106.0  1.171 -4.467 
4825.878 106.0  1.976 -2.494 
4825.878 107.0  3.046 -3.695 
4825.894 106.0  1.806 -2.502 
4825.901 106.0  1.598 -3.008 
4825.914  92.1  1.193 -1.391 
4826.008 106.0  1.547 -4.457 
4826.024 106.0  0.951 -4.629 
4826.034 106.0  2.037 -2.474 
4826.036 106.0  1.547 -4.457 
4826.038 106.0  1.917 -2.514 
4826.040  22.0  2.662 -1.349 
4826.064 106.0  1.976 -2.474 
4826.104 106.0  1.917 -4.988 
4826.116 607.0  1.255 -3.096 
4826.119 107.0  3.112 -4.999 
4826.131  69.1  4.041 -2.440 
4826.132 106.0  1.806 -2.506 
4826.157 607.0  1.178 -2.808 
4826.162 106.0  1.753 -4.931 
4826.169 106.0  1.860 -4.958 
4826.190  24.0  3.368 -2.150 
4826.197 607.0  1.415 -4.333 
4826.201  69.1  4.114 -2.460 
4826.211 607.0  1.255 -4.964 
4826.213 607.0  0.294 -4.121 
4826.218 106.0  1.598 -3.008 
4826.220 106.0  2.037 -2.456 
4826.225 106.0  1.917 -2.494 
4826.226  69.1  4.784 -3.540 
4826.228 607.0  1.178 -4.448 
4826.232 106.0  1.172 -4.589 
4826.248  58.1  1.254 -2.320 
4826.251  58.1  1.149 -1.630 
4826.274  27.0  2.877 -3.015 
4826.276 106.0  1.598 -4.325 
4826.287  59.1  0.795 -1.749 
4826.288  22.0  3.424 -2.151 
4826.316 106.0  3.198 -2.103 
4826.318 106.0  3.198 -2.114 
4826.340 607.0  1.485 -3.836 
4826.360  58.1  3.886 -1.930 
4826.373  58.1  1.533 -0.100 
4826.376 106.0  0.838 -4.977 
4826.379  26.1  9.694 -3.367 
4826.391 107.0  3.046 -3.695 
4826.402 106.0  1.598 -2.960 
4826.404 106.0  3.319 -2.767 
4826.465 106.0  1.270 -3.830 
4826.472 106.0  1.860 -2.506 
4826.474 106.0  0.838 -2.596 
4826.488 106.0  1.172 -2.552 
4826.495 106.0  1.270 -3.830 
4826.528 106.0  0.839 -2.576 
4826.535 106.0  1.860 -4.958 
4826.549 106.0  1.598 -4.325 
4826.549 106.0  2.100 -2.456 
4826.560 106.0  0.951 -4.734 
4826.565  23.0  2.895 -2.708 
4826.566  26.0  4.076 -4.000 
4826.567 106.0  2.165 -2.438 
4826.570  62.1  1.517 -1.430 
4826.583 607.0  0.382 -4.329 
4826.620  26.0  4.796 -3.000 
4826.644 106.0  1.172 -2.521 
4826.656 106.0  1.860 -2.514 
4826.665  76.0  1.747 -2.260 
4826.675 106.0  1.598 -2.960 
4826.682  26.1 10.288 -0.500 
4826.703 106.0  1.753 -2.502 
4826.703  59.1  0.422 -1.440 
4826.726 106.0  1.806 -4.931 
4826.737 106.0  2.100 -2.438 
4826.756  90.0  1.623 -0.473 
4826.777  70.1  8.380 -1.350 
4826.786  23.0  2.074 -4.976 
4826.791   6.0  7.488 -2.300 
4826.810  22.0  3.441 -2.316 
4826.824 106.0  2.165 -2.420 
4826.853 607.0  1.070 -3.247 
4826.856 106.0  1.270 -3.057 
4826.857  24.0  4.175 -1.214 
4826.873  57.1  0.173 -2.377 
4826.880 106.0  0.951 -4.629 
4826.887 106.0  1.270 -3.057 
4826.887  25.0  3.853 -1.418 
4826.889 106.0  1.171 -4.467 
4826.903 106.0  1.171 -2.552 
4826.903 106.0  1.172 -4.467 
4826.917  21.1  8.255 -0.371 
4826.922 106.0  0.951 -2.523 
4826.943 106.0  1.269 -3.207 
4826.943 106.0  1.753 -2.502 
4826.952 106.0  3.319 -2.757 
4826.978 106.0  0.951 -2.523 
4826.981  69.1  3.484  0.049 
4826.989 106.0  1.269 -3.207 
4827.008 106.0  0.358 -4.951 
4827.031 106.0  0.664 -4.222 
4827.036 106.0  0.664 -4.222 
4827.058  58.1  1.546 -2.310 
4827.064 106.0  0.951 -2.499 
4827.075 106.0  0.951 -2.499 
4827.092 106.0  0.358 -4.951 
4827.101  58.1  1.140 -2.240 
4827.115 106.0  1.171 -2.521 
4827.117 106.0  0.951 -4.734 
4827.129 106.0  1.171 -4.589 
4827.134 106.0  1.806 -2.502 
4827.145  24.1  7.387 -3.431 
4827.148  69.1  4.355 -1.700 
4827.180 106.0  0.970 -3.244 
4827.180 106.0  0.970 -3.244 
4827.185 106.0  1.703 -4.908 
4827.197 106.0  1.806 -4.931 
4827.197  59.1  0.796 -1.180 
4827.211 106.0  3.198 -2.114 
4827.232 607.0  0.270 -4.838 
4827.245 607.0  0.274 -4.827 
4827.253 607.0  1.107 -2.810 
4827.258  22.0  3.409 -3.450 
4827.278  21.0  2.139 -0.050 
4827.288 607.0  1.107 -3.954 
4827.322 106.0  1.806 -2.506 
4827.348 106.0  3.198 -2.103 
4827.361 607.0  0.266 -4.854 
4827.375 607.0  0.279 -4.819 
4827.382  20.0  6.018 -4.018 
4827.399 607.0  1.282 -3.045 
4827.411 607.0  1.164 -2.987 
4827.455 607.0  1.164 -3.742 
4827.458  23.0  0.040 -1.600 
4827.467  23.1  8.645 -3.405 
4827.476 106.0  2.165 -2.438 
4827.477 607.0  1.282 -4.231 
4827.483 106.0  0.951 -4.629 
4827.483 106.0  1.753 -4.850 
4827.520  66.0  1.447 -1.450 
4827.521  27.0  4.240 -3.300 
4827.524  24.0  4.402 -4.447 
4827.544 106.0  0.840 -2.576 
4827.548  22.0  3.062 -3.011 
4827.572  22.0  2.305 -1.148 
4827.574 106.0  1.254 -3.216 
4827.591 106.0  0.840 -2.596 
4827.595  69.1  4.481 -1.920 
4827.620  26.0  4.700 -1.600 
4827.611 607.0  0.263 -4.876 
4827.642 607.0  0.284 -4.815 
4827.644  20.0  5.049 -1.686 
4827.651 607.0  1.151 -2.978 
4827.668 106.0  2.165 -2.420 
4827.672 106.0  1.703 -2.506 
4827.693  23.0  2.878 -3.382 
4827.735  60.1  0.205 -1.700 
4827.737 607.0  1.415 -4.327 
4827.749 106.0  1.254 -3.123 
4827.802  70.1  6.877 -2.010 
4827.854  23.0  3.099 -3.190 
4827.887 106.0  1.919 -2.514 
4827.917 106.0  1.703 -2.502 
4827.919 106.0  1.919 -2.494 
4827.929 106.0  1.172 -4.467 
4827.943 106.0  1.172 -2.552 
4827.973 106.0  1.138 -4.540 
4827.985 607.0  0.260 -4.906 
4827.987 106.0  1.753 -2.502 
4827.996 106.0  1.978 -2.494 
4828.017 106.0  1.978 -2.474 
4828.022 106.0  2.232 -2.420 
4828.025 607.0  0.289 -4.814 
4828.041  40.0  0.623 -0.640 
4828.050 106.0  1.862 -2.506 
4828.052 106.0  1.753 -4.850 
4828.059 607.0  1.255 -4.962 
4828.069 106.0  1.172 -2.521 
4828.080 106.0  1.138 -2.589 
4828.083 106.0  1.172 -4.589 
4828.094 106.0  1.862 -2.514 
4828.117 106.0  1.753 -4.931 
4828.120 106.0  1.270 -3.830 
4828.149 607.0  1.104 -3.170 
4828.150 106.0  1.270 -3.830 
4828.154 607.0  1.255 -3.088 
4828.158  69.1  4.756 -1.880 
4828.159   4.1 12.157 -1.213 
4828.183 106.0  1.753 -2.502 
4828.187 607.0  1.485 -3.828 
4828.189 607.0  1.206 -3.912 
4828.234  23.1  6.522 -3.186 
4828.236  23.1  5.468 -2.387 
4828.280  22.0  3.113 -3.497 
4828.281 106.0  0.840 -4.977 
4828.288 106.0  2.232 -2.404 
4828.290 607.0  1.390 -3.349 
4828.299  24.1  8.667 -3.093 
4828.334 106.0  1.656 -4.886 
4828.337 106.0  1.755 -4.931 
4828.339 106.0  0.951 -4.629 
4828.359  69.1  4.531 -2.750 
4828.362 106.0  1.138 -2.553 
4828.381 106.0  0.951 -2.523 
4828.388 106.0  2.741 -4.693 
4828.393 607.0  1.390 -4.739 
4828.400 106.0  1.270 -3.057 
4828.402 106.0  1.703 -4.828 
4828.425 106.0  2.039 -2.474 
4828.428 106.0  0.951 -2.499 
4828.428 607.0  0.217 -4.507 
4828.430 106.0  1.270 -3.057 
4828.432 106.0  2.039 -2.456 
4828.434 607.0  1.097 -3.935 
4828.446 106.0  1.807 -2.502 
4828.461  42.0  3.438 -0.666 
4828.468 607.0  1.097 -2.811 
4828.470 106.0  0.951 -4.734 
4828.470 106.0  1.138 -4.428 
4828.487 607.0  0.258 -4.948 
4828.507 106.0  1.807 -2.506 
4828.557  69.1  3.766 -3.560 
4828.558 607.0  0.295 -4.814 
4828.571  60.1  0.380 -1.100 
4828.624 106.0  2.977 -2.540 
4828.672  24.0  2.544 -2.450 
4828.680 106.0  2.977 -2.550 
4828.683  22.0  3.128 -2.038 
4828.720 607.0  1.178 -4.445 
4828.740 106.0  0.970 -3.244 
4828.740 106.0  0.970 -3.244 
4828.768 106.0  1.656 -2.514 
4828.770 106.0  1.138 -4.540 
4828.791 607.0  1.178 -2.797 
4828.794 106.0  0.840 -2.576 
4828.799  23.0  2.578 -0.965 
4828.801 106.0  0.840 -4.977 
4828.817 106.0  2.805 -2.835 
4828.833 106.0  1.919 -4.988 
4828.866 106.0  2.232 -2.420 
4828.882 106.0  3.385 -2.486 
4828.899 106.0  0.840 -2.596 
4828.917  69.1  3.884 -3.020 
4828.928 607.0  1.062 -3.670 
4828.934 106.0  0.680 -3.096 
4828.938 106.0  1.862 -4.958 
4828.956 607.0  1.062 -3.269 
4828.957 106.0  1.138 -2.589 
4828.959  21.1  8.189 -3.897 
4828.960  69.0  2.040 -1.020 
4828.962 106.0  2.805 -2.848 
4828.965 607.0  0.401 -4.333 
4828.966 106.0  3.384 -2.476 
4828.973 106.0  3.076 -2.529 
4828.999 106.0  1.703 -2.506 
4829.003  58.1  2.373 -3.660 
4829.006 106.0  1.919 -2.494 
4829.016  28.0  3.542 -0.330 
4829.018 106.0  1.656 -2.506 
4829.027  27.1  5.175 -2.532 
4829.027 106.0  1.919 -2.514 
4829.027 106.0  3.076 -2.539 
4829.029  23.0  1.081 -3.744 
4829.039 106.0  0.680 -3.096 
4829.041 106.0  1.755 -2.502 
4829.047  58.1  0.232 -2.410 
4829.048 106.0  1.978 -2.474 
4829.062 106.0  2.232 -2.404 
4829.064 106.0  1.703 -4.828 
4829.083 106.0  1.978 -2.494 
4829.092 106.0  1.919 -4.988 
4829.118 106.0  1.755 -2.502 
4829.135 607.0  1.041 -4.050 
4829.137 106.0  1.703 -4.908 
4829.153  23.0  3.113 -1.352 
4829.160 106.0  1.138 -2.553 
4829.162 106.0  1.704 -4.908 
4829.190  27.1  8.712 -4.355 
4829.202 106.0  1.703 -2.502 
4829.214 106.0  2.102 -2.438 
4829.214 106.0  2.102 -2.456 
4829.218 607.0  0.302 -4.817 
4829.221  24.0  3.369 -2.423 
4829.235 106.0  1.862 -2.514 
4829.242 106.0  1.862 -2.506 
4829.264  58.1  2.008 -1.580 
4829.279 106.0  1.807 -4.931 
4829.281  63.0  1.944 -0.290 
4829.286  41.0  2.224 -0.530 
4829.305 106.0  1.862 -4.958 
4829.308  24.0  2.545 -1.604 
4829.332  58.1  0.897 -3.870 
4829.347 106.0  1.138 -4.428 
4829.370 106.0  1.581 -3.052 
4829.371  24.0  2.545 -0.600 
4829.394 607.0  0.294 -4.108 
4829.405 106.0  2.039 -2.456 
4829.433 607.0  1.036 -4.481 
4829.449 106.0  1.656 -4.758 
4829.456 106.0  2.039 -2.474 
4829.459 106.0  2.879 -2.551 
4829.461  20.0  5.490 -4.682 
4829.461  22.0  3.458 -3.842 
4829.473  26.0  4.580 -2.500 
4829.519 106.0  2.879 -2.561 
4829.526  68.0  0.954 -1.031 
4829.533  23.1  2.026 -3.678 
4829.538  25.0  5.199 -2.843 
4829.557  62.1  0.378 -1.100 
4829.564 106.0  1.138 -2.589 
4829.566 106.0  1.138 -4.428 
4829.575 106.0  1.611 -4.809 
4829.589  58.1  2.373 -2.250 
4829.599 106.0  1.581 -3.052 
4829.612  24.0  3.889 -3.118 
4829.617 106.0  0.910 -4.674 
4829.618 607.0  1.155 -3.441 
4829.624  58.1  0.812 -1.390 
4829.652  25.0  5.214 -3.440 
4829.664 106.0  1.581 -4.247 
4829.682  26.0  4.143 -3.000 
4829.685  21.1  8.023 -2.633 
4829.687 106.0  1.807 -2.502 
4829.690  66.1  2.589 -0.018 
4829.699 106.0  1.807 -2.506 
4829.706 106.0  0.680 -4.007 
4829.746 106.0  2.805 -2.848 
4829.750 106.0  1.807 -4.931 
4829.762 607.0  1.596 -4.599 
4829.767 106.0  2.805 -2.835 
4829.769 106.0  1.263 -3.282 
4829.769 106.0  1.263 -3.282 
4829.785 106.0  0.680 -4.007 
4829.802 106.0  1.704 -2.506 
4829.816 106.0  1.138 -4.540 
4829.818 106.0  1.138 -2.553 
4829.823 106.0  1.755 -4.850 
4829.850 607.0  1.282 -3.033 
4829.855 106.0  1.581 -4.247 
4829.865 106.0  0.910 -2.552 
4829.895 106.0  1.704 -2.502 
4829.898  24.0  4.535 -2.862 
4829.906  22.0  2.103 -3.375 
4829.926  42.0  2.496 -1.775 
4829.940  64.0  1.449 -0.264 
4829.949  26.0  4.301 -3.500 
4829.956 106.0  1.610 -2.525 
4829.965  20.0  5.018 -4.601 
4829.998 106.0  2.300 -2.404 
4830.002 106.0  2.977 -2.540 
4830.007 106.0  1.581 -2.993 
4830.008  14.0  4.920 -4.500 
4830.010 607.0  0.309 -4.820 
4830.030 607.0  0.232 -4.499 
4830.061 106.0  0.680 -2.994 
4830.061  25.1  6.177 -2.500 
4830.082 106.0  3.322 -2.757 
4830.089 106.0  0.910 -2.524 
4830.100 106.0  2.977 -2.550 
4830.117 106.0  1.657 -4.886 
4830.124 106.0  2.102 -2.438 
4830.131  23.0  2.115 -3.000 
4830.135 106.0  1.656 -2.514 
4830.140 106.0  0.680 -2.994 
4830.187 106.0  2.102 -2.456 
4830.198 106.0  1.581 -2.993 
4830.201 106.0  1.656 -4.758 
4830.215 106.0  1.611 -2.514 
4830.219 607.0  1.206 -3.907 
4830.231  24.1  8.490 -3.833 
4830.275 106.0  3.322 -2.767 
4830.278 106.0  2.300 -2.388 
4830.280 106.0  1.656 -4.886 
4830.294 106.0  1.755 -4.931 
4830.308 106.0  3.076 -2.529 
4830.314 607.0  1.390 -3.340 
4830.327 106.0  1.755 -2.502 
4830.336  26.1  6.807 -4.381 
4830.336 106.0  0.910 -4.580 
4830.341  63.0  2.150  0.110 
4830.345 106.0  1.656 -2.506 
4830.359 106.0  1.755 -2.502 
4830.392 106.0  1.755 -4.850 
4830.399  22.1  5.567 -1.940 
4830.404 106.0  2.167 -2.420 
4830.406 106.0  3.076 -2.539 
4830.415 106.0  2.167 -2.438 
4830.420 106.0  0.972 -3.611 
4830.422 106.0  0.972 -3.611 
4830.441 106.0  1.138 -2.589 
4830.443 106.0  1.138 -4.428 
4830.443 106.0  0.680 -3.096 
4830.485 106.0  1.107 -4.495 
4830.512  42.0  2.623 -0.002 
4830.523 106.0  1.107 -2.632 
4830.532 106.0  1.704 -4.828 
4830.538  26.0  3.415 -3.800 
4830.548 106.0  0.680 -3.096 
4830.562 106.0  2.741 -4.693 
4830.591 607.0  1.079 -3.217 
4830.593 106.0  1.610 -4.694 
4830.607  26.1  7.707 -4.399 
4830.614 106.0  1.138 -4.540 
4830.616 106.0  1.138 -2.553 
4830.647  28.1  9.909 -3.188 
4830.670  62.1  0.434 -2.440 
4830.679  21.0  5.059 -3.469 
4830.679  21.0  5.059 -1.715 
4830.686  23.0  2.379 -3.761 
4830.691 106.0  1.657 -2.514 
4830.700 106.0  3.175 -2.519 
4830.701  58.1  1.103 -2.380 
4830.740  24.0  3.375 -2.424 
4830.751 106.0  3.174 -2.529 
4830.772 106.0  2.300 -2.404 
4830.780  60.1  0.680 -1.950 
4830.784 106.0  0.911 -4.674 
4830.784  25.0  5.954 -4.034 
4830.801 106.0  1.657 -2.506 
4830.809 607.0  1.118 -2.788 
4830.815  24.0  2.900 -4.953 
4830.826  24.1  8.503 -3.183 
4830.846 607.0  1.118 -3.962 
4830.850 106.0  1.107 -2.590 
4830.864  26.0  4.435 -4.794 
4830.880 106.0  2.879 -2.551 
4830.882 106.0  1.568 -4.791 
4830.889 106.0  1.107 -4.364 
4830.892 106.0  0.972 -3.086 
4830.893  58.1  1.320 -2.020 
4830.894 106.0  0.972 -3.086 
4830.923 607.0  0.316 -4.825 
4830.980 106.0  2.300 -2.388 
4830.983 106.0  2.879 -2.561 
4830.992 106.0  1.581 -3.052 
4831.078  28.0  3.543 -3.430 
4831.106 607.0  1.104 -4.161 
4831.116 106.0  1.704 -4.908 
4831.116 607.0  1.164 -2.961 
4831.122  90.0  0.457 -1.575 
4831.126  26.1  3.339 -4.914 
4831.130 106.0  1.704 -2.506 
4831.134 106.0  0.911 -2.552 
4831.136  22.0  3.392 -3.864 
4831.141 106.0  1.108 -4.495 
4831.150  27.1  5.046 -2.057 
4831.154  68.1  1.619 -0.873 
4831.169  28.0  3.606 -0.320 
4831.170 607.0  1.104 -3.162 
4831.172 106.0  1.611 -4.809 
4831.181 106.0  1.704 -2.502 
4831.195 106.0  1.704 -4.828 
4831.197  26.0  3.547 -3.982 
4831.199  69.1  2.855 -0.102 
4831.202  26.1  7.568 -2.643 
4831.209 106.0  1.568 -2.540 
4831.214  78.0  2.724 -2.940 
4831.221 106.0  1.581 -3.052 
4831.242  27.1  5.046 -1.667 
4831.249 106.0  1.108 -2.632 
4831.249 106.0  2.167 -2.420 
4831.256 106.0  0.911 -2.524 
4831.277 106.0  0.910 -4.580 
4831.295 106.0  3.555 -3.717 
4831.307 106.0  0.910 -2.552 
4831.321 106.0  3.555 -3.726 
4831.321 106.0  2.781 -2.562 
4831.322 607.0  1.596 -4.592 
4831.326 106.0  2.167 -2.438 
4831.327  40.1  1.208 -2.000 
4831.337 106.0  0.680 -4.007 
4831.349 106.0  0.784 -4.977 
4831.355  42.0  2.758 -2.516 
4831.361 106.0  1.610 -2.525 
4831.372 106.0  1.657 -4.758 
4831.375 607.0  0.311 -4.108 
4831.382 106.0  2.781 -2.573 
4831.389 106.0  1.263 -3.282 
4831.389 106.0  1.263 -3.282 
4831.400  26.0  4.700 -1.600 
4831.410  25.0  4.435 -3.046 
4831.417 106.0  0.680 -4.007 
4831.429 106.0  1.610 -4.694 
4831.443 106.0  1.581 -4.247 
4831.447 106.0  3.322 -2.757 
4831.482 106.0  1.568 -2.525 
4831.485 106.0  3.322 -2.767 
4831.494 106.0  0.910 -2.524 
4831.506 106.0  1.108 -2.590 
4831.515 106.0  1.611 -4.809 
4831.524 106.0  0.680 -2.994 
4831.524 106.0  0.910 -4.674 
4831.536  70.1  5.921 -1.590 
4831.561  24.0  4.106 -2.400 
4831.569  58.1  3.391 -2.380 
4831.583 106.0  1.611 -2.514 
4831.587 106.0  1.581 -2.993 
4831.598  90.0  1.022 -1.556 
4831.599  27.0  4.149 -2.646 
4831.604 106.0  0.680 -2.994 
4831.606 106.0  0.911 -4.580 
4831.615 106.0  1.108 -4.364 
4831.634 106.0  1.581 -4.247 
4831.642  24.0  3.422 -1.420 
4831.646  23.0  0.017 -1.500 
4831.653  25.0  4.794 -2.599 
4831.664  21.0  1.969 -2.814 
4831.678 106.0  1.611 -2.525 
4831.692 607.0  1.107 -3.943 
4831.694 607.0  0.401 -4.319 
4831.716  20.0  5.689 -4.104 
4831.728 607.0  1.107 -2.788 
4831.739  24.0  5.180 -3.413 
4831.762 607.0  1.420 -4.622 
4831.774  23.0  1.955 -3.283 
4831.779 106.0  1.581 -2.993 
4831.807 106.0  1.568 -4.678 
4831.811 106.0  1.611 -2.514 
4831.851  24.0  2.983 -2.700 
4831.852  58.1  1.639 -2.120 
4831.868 106.0  0.784 -2.619 
4831.903  25.0  4.640 -0.600 
4831.918 607.0  1.155 -4.682 
4831.980 607.0  0.324 -4.830 
4831.989 106.0  3.175 -2.519 
4831.998 106.0  0.784 -2.597 
4832.005  25.0  5.181 -2.657 
4832.007 607.0  1.155 -3.435 
4832.031 106.0  0.972 -3.611 
4832.033 106.0  0.972 -3.611 
4832.033 106.0  1.107 -2.632 
4832.037  26.0  4.191 -2.758 
4832.042  22.0  3.399 -3.868 
4832.043  38.0  1.775 -0.460 
4832.052 106.0  1.107 -4.364 
4832.057 106.0  2.234 -2.404 
4832.059 106.0  1.657 -2.514 
4832.064 106.0  1.657 -4.886 
4832.064  59.1  0.055 -1.582 
4832.066  22.0  2.297 -1.339 
4832.078 106.0  3.463 -3.726 
4832.078 106.0  2.234 -2.420 
4832.087 106.0  3.174 -2.529 
4832.089  27.0  3.971 -0.921 
4832.110 106.0  3.462 -3.735 
4832.124 106.0  1.657 -4.758 
4832.129 106.0  1.657 -2.506 
4832.140  22.0  2.738 -3.548 
4832.171  73.0  1.237 -1.850 
4832.190  27.0  4.049 -2.943 
4832.227 106.0  1.528 -4.724 
4832.239 607.0  1.277 -4.665 
4832.260  23.0  2.379 -3.354 
4832.260 106.0  0.408 -3.125 
4832.274  60.1  0.559 -0.971 
4832.274  24.0  3.556 -1.300 
4832.276  42.0  3.734 -1.375 
4832.295 106.0  1.569 -4.791 
4832.316 106.0  1.611 -4.694 
4832.316 106.0  1.107 -4.495 
4832.335 106.0  1.107 -2.590 
4832.359 607.0  0.256 -4.841 
4832.364  69.1  4.174 -1.720 
4832.365 607.0  0.256 -4.678 
4832.374  66.0  2.172  0.554 
4832.385 607.0  0.255 -4.766 
4832.416 106.0  0.972 -3.086 
4832.419 106.0  0.972 -3.086 
4832.426  23.0  0.000 -1.505 
4832.455 607.0  0.258 -4.711 
4832.462 607.0  0.258 -4.614 
4832.491 106.0  0.408 -4.520 
4832.498 106.0  1.528 -2.559 
4832.505 106.0  3.201 -2.103 
4832.517 106.0  0.784 -4.915 
4832.531 607.0  0.254 -4.894 
4832.547 106.0  0.911 -4.580 
4832.559 106.0  2.370 -2.388 
4832.578 106.0  0.911 -2.552 
4832.636 106.0  0.408 -3.125 
4832.650 106.0  1.568 -2.540 
4832.660 607.0  1.047 -4.045 
4832.662 106.0  0.911 -2.524 
4832.677 607.0  0.260 -4.606 
4832.683  26.0  4.301 -3.189 
4832.686  28.0  3.796 -0.979 
4832.686 607.0  0.260 -4.568 
4832.692 106.0  0.911 -4.674 
4832.706 106.0  1.264 -3.634 
4832.708 106.0  1.264 -3.634 
4832.722 106.0  1.568 -4.678 
4832.723  21.1  8.272 -0.224 
4832.728  26.0  3.637 -1.733 
4832.739 106.0  1.569 -2.540 
4832.760 106.0  1.108 -2.632 
4832.761  24.0  3.890 -2.148 
4832.762 106.0  1.080 -2.682 
4832.779 106.0  1.108 -4.364 
4832.786 106.0  2.781 -2.562 
4832.788 106.0  1.528 -2.540 
4832.797 106.0  1.080 -4.454 
4832.800  42.1  3.722 -1.080 
4832.803  90.1  0.000 -1.944 
4832.809  42.0  3.359 -1.215 
4832.815  58.1  0.320 -3.140 
4832.816 106.0  1.568 -4.791 
4832.818 106.0  0.408 -4.520 
4832.832 106.0  2.234 -2.404 
4832.846 106.0  2.370 -2.372 
4832.855 607.0  1.198 -2.797 
4832.865 106.0  0.408 -3.069 
4832.886 106.0  2.781 -2.573 
4832.888 106.0  1.568 -2.525 
4832.895 106.0  1.569 -2.525 
4832.906  58.1  2.250 -2.260 
4832.912  42.0  2.499 -1.662 
4832.923 106.0  2.234 -2.420 
4832.927 607.0  1.198 -4.455 
4832.963  24.1  5.662 -3.393 
4832.972 106.0  1.108 -4.495 
4832.991 106.0  1.108 -2.590 
4833.004  24.0  4.532 -4.307 
4833.022  23.0  1.711 -1.050 
4833.032 607.0  0.263 -4.518 
4833.043 607.0  0.263 -4.534 
4833.045 106.0  3.202 -2.114 
4833.045  58.1  2.229 -1.400 
4833.059 106.0  1.528 -4.622 
4833.066 106.0  3.137 -1.455 
4833.085 106.0  1.611 -2.525 
4833.110 106.0  1.080 -4.307 
4833.113 106.0  1.611 -4.809 
4833.124  58.1  2.004  0.500 
4833.145 106.0  1.080 -2.633 
4833.148 106.0  0.784 -4.915 
4833.152 106.0  1.611 -4.694 
4833.178  42.0  3.212 -2.059 
4833.180 106.0  1.611 -2.514 
4833.185 106.0  1.264 -3.132 
4833.187 106.0  1.264 -3.132 
4833.192 106.0  0.408 -3.069 
4833.196 607.0  0.333 -4.836 
4833.197  26.1  2.657 -4.700 
4833.231  70.1  6.847 -2.910 
4833.234 106.0  0.784 -2.619 
4833.262 106.0  2.370 -2.388 
4833.290  23.1  6.466 -4.703 
4833.290  23.1  6.166 -3.505 
4833.295 106.0  3.648 -3.709 
4833.309 106.0  0.784 -2.597 
4833.314 106.0  3.648 -3.718 
4833.318  26.0  4.301 -3.304 
4833.321 106.0  1.080 -4.454 
4833.337 106.0  1.569 -4.678 
4833.342 106.0  3.137 -1.443 
4833.349 106.0  1.080 -2.682 
4833.353  41.0  0.019 -1.550 
4833.375  26.0  4.559 -2.600 
4833.393 106.0  0.786 -4.977 
4833.395 106.0  0.784 -4.977 
4833.426  20.0  6.021 -3.760 
4833.463 106.0  1.528 -4.724 
4833.475 106.0  2.370 -2.372 
4833.492 607.0  0.266 -4.442 
4833.503 607.0  0.232 -4.491 
4833.504 607.0  0.266 -4.509 
4833.512  20.0  4.680 -3.719 
4833.529  25.0  5.087 -3.698 
4833.540 106.0  3.201 -2.103 
4833.585 106.0  1.490 -4.710 
4833.641  26.1  7.397 -4.579 
4833.653  24.0  2.900 -4.008 
4833.664  21.0  2.136 -0.247 
4833.664 106.0  2.743 -4.693 
4833.669 106.0  1.080 -2.633 
4833.697 106.0  1.080 -4.307 
4833.727 106.0  0.408 -3.125 
4833.730 106.0  3.460 -1.266 
4833.734  58.1  1.546 -3.230 
4833.751 106.0  0.872 -4.621 
4833.753  66.1  1.926 -0.830 
4833.802 106.0  1.490 -2.582 
4833.822  58.1  1.123 -0.100 
4833.837 607.0  1.357 -3.568 
4833.842 106.0  1.528 -2.559 
4833.896  42.0  2.523 -2.116 
4833.896  27.1  8.048 -4.188 
4833.935 106.0  0.872 -2.585 
4833.940 106.0  3.202 -2.114 
4833.965  42.0  3.501 -0.674 
4833.973 106.0  1.528 -2.559 
5400.021 106.0  2.063 -3.741 
5400.043  22.0  3.148 -3.502 
5400.060 607.0  0.558 -3.533 
5400.074  26.0  4.415 -2.933 
5400.076  23.0  3.215 -1.564 
5400.082 106.0  1.555 -3.791 
5400.091 607.0  0.558 -3.188 
5400.104  47.1 15.705  1.020 
5400.167 106.0  1.555 -3.791 
5400.222 106.0  1.809 -4.527 
5400.231 106.0  2.818 -3.334 
5400.254 106.0  1.809 -4.527 
5400.262 607.0  0.574 -3.128 
5400.266 106.0  2.818 -3.347 
5400.283  26.1  8.266 -4.381 
5400.295  69.1  4.778 -2.840 
5400.321 106.0  1.724 -3.381 
5400.333  23.0  2.295 -4.905 
5400.380 607.0  0.766 -3.325 
5400.400  26.0  4.956 -2.545 
5400.406  24.0  3.422 -4.193 
5400.417 607.0  0.690 -2.769 
5400.418  24.1  4.497 -3.349 
5400.444 106.0  2.441 -3.556 
5400.447 106.0  1.978 -3.322 
5400.447  69.1  2.983 -0.780 
5400.459  42.0  2.598 -1.404 
5400.501  26.0  4.371 -0.290 
5400.508 607.0  0.690 -4.435 
5400.560 106.0  1.809 -3.800 
5400.562  10.0 16.671 -2.400 
5400.593 106.0  1.809 -3.800 
5400.596  24.0  3.375 -0.470 
5400.600  69.0  2.338 -1.650 
5400.655  26.0  3.635 -2.748 
5400.675  28.0  5.004 -3.068 
5400.697 607.0  0.600 -3.797 
5400.721 106.0  3.471 -4.105 
5400.727 607.0  0.792 -4.040 
5400.735 106.0  1.978 -3.291 
5400.739 607.0  0.600 -2.683 
5400.744 106.0  1.724 -3.349 
5400.752 107.0  3.588 -2.803 
5400.772  24.0  3.845 -3.455 
5400.782  69.1  4.988 -2.060 
5400.785  23.0  3.226 -2.634 
5400.802  22.0  3.334 -3.216 
5400.803 106.0  3.471 -4.095 
5400.832 106.0  2.010 -3.290 
5400.851  26.0  4.956 -4.436 
5400.858 107.0  3.588 -2.803 
5400.905  92.0  1.276 -0.604 
5400.946  92.1  0.670 -2.092 
5400.967  58.1  3.734 -1.970 
5401.021 106.0  2.010 -3.262 
5401.023 607.0  0.539 -3.934 
5401.109 607.0  0.596 -3.143 
5401.183 607.0  1.610 -3.832 
5401.185 106.0  1.568 -3.360 
5401.202  58.0  0.850 -0.321 
5401.206  58.0  0.460 -0.706 
5401.252  21.0  4.606 -3.272 
5401.262  20.0  5.321 -2.484 
5401.264  58.1  2.799 -0.550 
5401.267  26.0  4.320 -2.050 
5401.274  26.0  5.106 -4.612 
5401.292 607.0  1.610 -2.036 
5401.352  24.0  2.983 -4.215 
5401.375 106.0  2.900 -3.321 
5401.379  22.0  0.818 -2.888 
5401.380  69.1  4.940 -1.490 
5401.389 106.0  3.059 -4.393 
5401.398  44.0  1.698 -1.720 
5401.404 106.0  1.568 -3.331 
5401.427 106.0  1.802 -4.017 
5401.427 106.0  1.802 -4.017 
5401.498  28.0  5.019 -3.787 
5401.512 106.0  1.725 -3.381 
5401.520  26.0  4.103 -3.744 
5401.544 106.0  1.323 -3.818 
5401.593 106.0  3.059 -4.404 
5401.700  24.0  4.616 -2.195 
5401.733  69.1  2.185 -3.020 
5401.784  58.1  2.145 -1.770 
5401.820  69.1  4.847 -0.880 
5401.824 106.0  3.550 -4.086 
5401.827 106.0  1.725 -3.349 
5401.833  23.0  2.684 -2.431 
5401.926  23.0  2.359  0.007 
5401.954  20.0  5.300 -4.025 
5401.961 106.0  1.323 -3.818 
5401.986  20.0  5.045 -3.108 
5401.987 106.0  2.900 -3.334 
5401.990  27.0  4.240 -0.264 
5402.008  23.1  6.496 -1.628 
5402.043  65.1  0.641 -1.476 
5402.046 106.0  3.484 -3.223 
5402.049 106.0  1.949 -3.360 
5402.058  26.1 10.562  0.470 
5402.070  26.0  4.913 -2.348 
5402.084 106.0  3.550 -4.096 
5402.098  58.1  2.473 -2.280 
5402.122  25.0  5.396 -1.662 
5402.130 106.0  1.323 -3.763 
5402.133 106.0  1.555 -3.892 
5402.161 607.0  0.640 -3.679 
5402.199  26.1  9.905 -4.942 
5402.208  20.0  4.680 -2.290 
5402.218  27.0  3.409 -2.835 
5402.244 607.0  0.690 -2.819 
5402.247 106.0  1.555 -3.892 
5402.249  20.0  5.390 -3.920 
5402.259 106.0  2.063 -3.841 
5402.303 607.0  0.690 -3.625 
5402.361 106.0  2.063 -3.841 
5402.434 106.0  1.978 -3.322 
5402.469 106.0  1.949 -3.323 
5402.492 106.0  1.324 -3.763 
5402.525  73.0  0.000 -2.040 
5402.532 607.0  0.619 -2.659 
5402.542  26.0  5.086 -2.781 
5402.551 106.0  1.484 -3.416 
5402.551 106.0  3.484 -3.211 
5402.559  58.0  0.684 -0.756 
5402.566  71.0  0.000 -1.500 
5402.578 607.0  0.619 -3.825 
5402.580  25.0  2.920 -3.033 
5402.697  70.1  6.877 -1.760 
5402.703  22.0  0.818 -4.492 
5402.711 106.0  2.441 -3.542 
5402.711 106.0  1.484 -3.431 
5402.717  21.0  0.000 -3.530 
5402.767  63.0  1.639  0.210 
5402.770 106.0  1.978 -3.291 
5402.774  39.1  1.839 -0.510 
5402.775 607.0  0.818 -2.998 
5402.842  58.1  1.456 -2.110 
5402.879 607.0  0.818 -4.228 
5402.893  26.1 10.560 -0.590 
5403.003  24.1  8.617 -4.208 
5403.003 106.0  1.949 -3.360 
5403.004  23.0  1.942 -4.572 
5403.012 106.0  2.063 -4.649 
5403.030 607.0  0.677 -2.811 
5403.040  26.0  4.985 -4.557 
5403.047 607.0  0.767 -3.317 
5403.056 106.0  1.555 -4.743 
5403.074 106.0  3.711 -3.204 
5403.085 106.0  2.063 -4.649 
5403.097 106.0  1.569 -3.360 
5403.132  47.1 15.706  0.930 
5403.141 106.0  1.555 -4.743 
5403.170 106.0  1.569 -3.331 
5403.187  92.1  0.718 -2.227 
5403.245  26.0  5.086 -3.308 
5403.255 106.0  2.441 -3.556 
5403.269 106.0  2.063 -3.741 
5403.280  20.0  4.681 -1.939 
5403.325 106.0  1.555 -3.791 
5403.331 106.0  2.741 -3.362 
5403.331 106.0  1.949 -3.323 
5403.342 106.0  2.063 -3.741 
5403.350  26.0  5.106 -1.512 
5403.368 106.0  2.741 -3.348 
5403.409 106.0  1.555 -3.791 
5403.444  76.0  4.506 -0.200 
5403.453 106.0  1.724 -3.381 
5403.509  73.0  1.874 -2.090 
5403.516 607.0  0.566 -3.535 
5403.550 607.0  0.566 -3.152 
5403.567 106.0  1.978 -3.322 
5403.593 106.0  2.282 -3.945 
5403.593 106.0  2.282 -3.959 
5403.686  42.0  3.925 -0.611 
5403.699  62.0  0.185 -0.775 
5403.704  14.0  5.616 -2.969 
5403.710  69.1  3.328 -1.160 
5403.722 106.0  3.486 -3.211 
5403.736 106.0  3.711 -3.214 
5403.798 106.0  1.978 -3.291 
5403.798  28.0  5.494 -3.551 
5403.812 106.0  1.724 -3.349 
5403.822  26.0  4.073 -1.034 
5403.837 607.0  0.932 -3.571 
5403.903 607.0  1.520 -2.395 
5403.935  14.0  5.616 -3.302 
5403.985 106.0  2.821 -3.334 
5403.994 607.0  0.690 -4.433 
5404.013  22.0  2.334 -0.810 
5404.015 607.0  1.749 -4.015 
5404.046 106.0  3.486 -3.223 
5404.085 607.0  0.690 -2.758 
5404.090  21.1  4.850 -2.180 
5404.099  23.0  2.374 -3.418 
5404.115 607.0  0.609 -3.805 
5404.117  26.0  4.313  0.117 
5404.152  26.0  4.431  0.523 
5404.159 607.0  0.609 -2.660 
5404.195  66.0  0.513 -1.354 
5404.218 106.0  1.568 -3.360 
5404.309 106.0  1.803 -4.341 
5404.309 106.0  1.803 -4.341 
5404.351 607.0  0.582 -3.096 
5404.352  58.0  0.889 -0.186 
5404.353 106.0  1.568 -3.331 
5404.458  72.0  2.454 -1.210 
5404.484  58.1  0.621 -3.360 
5404.505 106.0  2.821 -3.347 
5404.549  26.0  4.733 -1.665 
5404.563 106.0  3.276 -2.906 
5404.576 607.0  1.627 -2.854 
5404.579  58.1  1.042 -3.490 
5404.622 106.0  1.922 -3.403 
5404.633 106.0  3.276 -2.918 
5404.645 106.0  1.725 -3.381 
5404.657 106.0  3.711 -3.204 
5404.665  14.0  5.614 -2.662 
5404.671  22.1  7.866 -3.591 
5404.683 106.0  3.276 -2.906 
5404.718  45.0  3.649  0.200 
5404.784  69.1  5.104 -1.890 
5404.803  59.1  1.050 -1.128 
5404.806 106.0  1.802 -4.017 
5404.806 106.0  1.802 -4.017 
5404.814 607.0  0.596 -4.141 
5404.826 607.0  0.545 -3.923 
5404.885 106.0  1.803 -3.885 
5404.885 106.0  1.803 -3.885 
5404.894 607.0  0.596 -3.136 
5404.896 106.0  1.725 -3.349 
5404.917  73.0  2.136 -1.290 
5404.931 106.0  3.276 -2.918 
5404.964 106.0  2.055 -3.962 
5404.991  24.0  3.375 -0.989 
5405.010 106.0  2.055 -3.962 
5405.022 607.0  0.640 -4.934 
5405.045  24.0  4.778 -2.740 
5405.052 607.0  0.808 -4.048 
5405.066  20.0  5.821 -1.365 
5405.080 106.0  1.922 -3.361 
5405.092  26.1 10.560 -0.430 
5405.095  69.1  4.469 -1.880 
5405.133  40.0  0.633 -2.270 
5405.134 607.0  0.640 -3.673 
5405.161  26.0  5.070 -3.641 
5405.171 106.0  1.694 -3.418 
5405.209  90.1  0.514 -3.274 
5405.218  62.0  0.036 -0.967 
5405.227 106.0  1.949 -3.360 
5405.232  27.1 11.365 -0.440 
5405.261 607.0  1.574 -2.562 
5405.320  63.0  2.060 -0.220 
5405.338  58.1  1.546 -2.070 
5405.350  26.0  4.383 -1.390 
5405.362  58.1  4.489 -2.020 
5405.384  24.1  8.763 -3.933 
5405.390 106.0  0.951 -4.261 
5405.396 106.0  3.711 -3.214 
5405.413  69.1  4.839 -2.300 
5405.414 106.0  1.922 -3.403 
5405.419 106.0  3.372 -4.121 
5405.475 106.0  3.471 -4.105 
5405.484  20.0  5.962 -3.773 
5405.523 607.0  1.690 -3.300 
5405.582  69.1  4.140 -3.720 
5405.583 106.0  2.359 -3.571 
5405.592  23.0  0.262 -4.456 
5405.592 106.0  1.949 -3.323 
5405.609 106.0  2.359 -3.557 
5405.624 106.0  1.694 -3.382 
5405.661  26.1 10.523 -0.440 
5405.715 106.0  0.951 -4.228 
5405.747  23.0  1.931 -2.527 
5405.759 607.0  0.818 -2.986 
5405.773  42.0  3.390 -1.433 
5405.775  26.0  0.989 -1.844 
5405.779  26.1  8.230 -2.346 
5405.788 106.0  1.922 -3.361 
5405.823  58.1  0.122 -3.990 
5405.846  73.0  2.155 -1.810 
5405.864 106.0  3.372 -4.109 
5405.890 106.0  2.741 -3.348 
5405.928  26.0  4.913 -2.164 
5405.931 106.0  2.741 -3.362 
5405.975  92.1  1.041 -1.909 
5406.004  25.0  2.888 -2.666 
5406.004 106.0  2.055 -4.506 
5406.016 106.0  3.471 -4.095 
5406.030 106.0  2.055 -4.506 
5406.054  70.1  7.003 -2.580 
5406.067 607.0  1.749 -4.011 
5406.121 106.0  1.569 -3.331 
5406.133 106.0  1.569 -3.360 
5406.160  60.1  1.357 -0.840 
5406.177 106.0  1.694 -3.418 
5406.182 106.0  1.949 -3.360 
5406.185  22.0  3.569 -0.250 
5406.185  23.0  3.267 -3.640 
5406.297 607.0  0.703 -2.803 
5406.323 607.0  0.933 -3.563 
5406.334 106.0  3.474 -4.095 
5406.335  26.0  4.076 -2.136 
5406.357 607.0  0.703 -3.633 
5406.376  42.0  2.758 -1.551 
5406.399  24.0  3.847 -2.514 
5406.431 106.0  2.821 -3.334 
5406.454 106.0  1.949 -3.323 
5406.454 106.0  2.055 -3.805 
5406.463 106.0  2.282 -3.945 
5406.481 106.0  2.055 -3.805 
5406.489 607.0  0.630 -2.637 
5406.533 106.0  1.694 -3.382 
5406.537 607.0  0.630 -3.833 
5406.565 106.0  2.282 -3.959 
5406.569  22.0  3.716 -3.130 
5406.667  58.1  1.644 -1.130 
5406.720  22.0  2.506 -2.130 
5406.726  27.0  1.883 -4.417 
5406.732 106.0  1.107 -3.854 
5406.775  26.0  4.371 -1.850 
5406.783 607.0  0.690 -2.795 
5406.849 106.0  3.372 -4.121 
5406.875 607.0  1.627 -4.323 
5406.919 607.0  0.987 -4.626 
5406.936  69.1  3.804 -1.870 
5406.941 607.0  0.529 -4.462 
5407.007 106.0  1.898 -3.455 
5407.021 607.0  1.627 -2.849 
5407.027 106.0  2.821 -3.347 
5407.051 106.0  3.474 -4.105 
5407.063 607.0  1.520 -3.551 
5407.068 106.0  1.546 -4.002 
5407.124 106.0  1.546 -4.002 
5407.156 106.0  3.486 -3.211 
5407.158 607.0  0.574 -3.539 
5407.162 607.0  1.520 -2.389 
5407.181  26.0  5.067 -3.227 
5407.186  24.0  3.850 -2.641 
5407.194 607.0  0.574 -3.118 
5407.203 106.0  1.107 -3.815 
5407.212  24.0  3.551 -4.006 
5407.220 106.0  0.951 -4.261 
5407.239  26.0  3.686 -5.097 
5407.325  25.0  2.143 -3.139 
5407.332  25.0  2.143 -3.394 
5407.333  25.0  2.143 -3.394 
5407.341  25.0  2.143 -3.075 
5407.353  25.0  2.143 -3.196 
5407.354  25.0  2.143 -3.196 
5407.366  25.0  2.143 -2.900 
5407.382  25.0  2.143 -3.131 
5407.382  26.0  3.547 -2.978 
5407.384  25.0  2.143 -3.131 
5407.400  25.0  2.143 -2.708 
5407.411 106.0  0.951 -4.228 
5407.420  25.0  2.143 -3.162 
5407.422  25.0  2.143 -3.162 
5407.442  25.0  2.143 -2.523 
5407.449 106.0  3.486 -3.223 
5407.468  25.0  2.143 -3.344 
5407.469  25.0  2.143 -3.344 
5407.481  26.0  4.076 -3.165 
5407.494  25.0  2.143 -2.352 
5407.510 106.0  1.898 -3.405 
5407.516  27.0  4.175 -1.700 
5407.541 607.0  1.690 -4.871 
5407.569  23.0  2.581 -4.480 
5407.574  40.0  0.730 -1.630 
5407.580 106.0  3.372 -4.109 
5407.604  24.1  3.827 -2.459 
5407.620 607.0  1.437 -3.873 
5407.642 106.0  1.108 -3.854 
5407.647 106.0  1.898 -3.455 
5407.653  90.0  1.388 -1.051 
5407.669  58.0  0.396 -0.939 
5407.673  69.1  4.141 -2.590 
5407.698 607.0  0.710 -2.758 
5407.709 607.0  1.690 -3.296 
5407.738 106.0  1.803 -4.341 
5407.738 106.0  1.803 -4.341 
5407.738 607.0  0.619 -3.814 
5407.784 607.0  0.619 -2.637 
5407.791 607.0  0.710 -4.443 
5407.852 106.0  1.922 -3.403 
5407.896 607.0  1.574 -3.902 
5407.961  27.0  4.395 -3.583 
5407.986 607.0  1.633 -2.036 
5408.004  33.0  6.588  0.400 
5408.021 607.0  1.574 -2.557 
5408.025 106.0  1.108 -3.815 
5408.029  20.0  4.441 -3.399 
5408.077 106.0  1.898 -3.405 
5408.097 607.0  1.633 -3.840 
5408.097  69.1  4.946 -2.430 
5408.097  70.1  6.660 -1.650 
5408.099  20.0  5.299 -2.859 
5408.124  27.0  2.280 -2.190 
5408.191  24.0  4.451 -3.795 
5408.221 106.0  1.803 -3.885 
5408.221 106.0  1.803 -3.885 
5408.262 106.0  1.922 -3.361 
5408.288  58.1  3.395 -1.250 
5408.339  58.1  3.728 -1.980 
5408.350 106.0  1.547 -4.604 
5408.362  58.0  0.803 -0.640 
5408.367 106.0  1.694 -3.418 
5408.367 106.0  0.951 -4.261 
5408.373  22.0  3.113 -3.253 
5408.385 106.0  1.547 -4.604 
5408.388  24.1  8.785 -4.859 
5408.391 106.0  2.055 -3.962 
5408.426 106.0  2.359 -3.557 
5408.437 106.0  2.055 -3.962 
5408.487 106.0  2.359 -3.571 
5408.537 106.0  0.951 -4.228 
5408.584 607.0  0.591 -3.066 
5408.603 607.0  0.614 -3.131 
5408.645 106.0  1.922 -3.403 
5408.689 106.0  3.343 -2.906 
5408.692  59.1  1.053 -1.630 
5408.762 106.0  1.694 -3.382 
5408.803  25.1  6.128 -3.332 
5408.809 106.0  3.343 -2.906 
5408.811  26.1  5.956 -2.656 
5408.812  23.0  3.278 -2.796 
5408.822 607.0  0.551 -3.916 
5408.844 106.0  1.547 -3.850 
5408.879 106.0  1.547 -3.850 
5408.926  58.1  1.339 -3.240 
5408.940  22.0  0.000 -3.773 
5408.960  24.0  3.850 -3.972 
5408.965  26.1  7.558 -4.365 
5408.970 106.0  1.922 -3.361 
5408.993 106.0  1.430 -3.449 
5409.081  59.1  0.960 -1.580 
5409.133  26.0  4.371 -1.430 
5409.136  26.0  4.796 -2.188 
5409.157 106.0  1.376 -3.810 
5409.169 106.0  1.430 -3.431 
5409.178 106.0  1.876 -3.516 
5409.203   8.1 26.561 -3.565 
5409.219  69.1  3.312 -0.840 
5409.225 106.0  1.528 -3.391 
5409.229  58.1  1.103 -0.340 
5409.261  58.1  2.051 -0.270 
5409.268 106.0  3.343 -2.894 
5409.280 106.0  1.376 -3.789 
5409.309 106.0  2.664 -3.377 
5409.333 106.0  3.343 -2.894 
5409.342 106.0  2.664 -3.363 
5409.372  58.1  1.404 -1.390 
5409.374 106.0  1.694 -3.418 
5409.438 106.0  1.305 -3.869 
5409.444 106.0  2.743 -3.348 
5409.475  70.1  6.570 -0.930 
5409.476 106.0  1.528 -3.360 
5409.506 106.0  2.055 -4.506 
5409.532 106.0  2.055 -4.506 
5409.547 607.0  0.825 -4.056 
5409.607  22.0  1.887 -0.743 
5409.626 106.0  1.876 -4.949 
5409.667 106.0  1.666 -3.461 
5409.672 106.0  1.694 -3.382 
5409.681 106.0  1.876 -3.516 
5409.695  70.1  6.954 -2.140 
5409.740 106.0  1.306 -3.869 
5409.743 106.0  1.876 -3.457 
5409.766  14.0  5.616 -2.725 
5409.784  24.0  1.030 -0.720 
5409.836 106.0  2.055 -3.805 
5409.851  14.0  5.616 -2.814 
5409.861  26.0  4.593 -4.516 
5409.863 106.0  2.055 -3.805 
5409.874 106.0  3.374 -4.109 
5409.907 106.0  1.107 -3.854 
5409.910  23.0  2.684 -3.999 
5409.939 106.0  2.743 -3.362 
5409.939  27.1  9.986 -4.112 
5409.974  28.0  5.497 -3.443 
5410.033  25.0  2.941 -4.056 
5410.037  58.1  1.645 -1.380 
5410.038  23.0  1.945 -4.537 
5410.056 106.0  2.049 -4.017 
5410.056 106.0  2.049 -4.017 
5410.056  58.1  0.893 -1.680 
5410.104 607.0  0.793 -3.317 
5410.126 106.0  3.374 -4.121 
5410.129  26.0  4.988 -3.203 
5410.129 106.0  1.876 -4.949 
5410.158 106.0  1.666 -3.419 
5410.182 106.0  1.877 -3.457 
5410.185 107.0  3.573 -2.853 
5410.199 106.0  0.951 -4.261 
5410.233  92.0  0.530 -1.740 
5410.234 106.0  0.951 -4.228 
5410.243 106.0  1.306 -3.804 
5410.249 107.0  3.573 -2.853 
5410.264 106.0  1.107 -3.815 
5410.284 106.0  1.898 -3.455 
5410.348 607.0  1.469 -4.228 
5410.352 607.0  0.840 -2.989 
5410.358  23.0  2.365 -1.641 
5410.424  58.1  0.704 -2.550 
5410.437 106.0  1.546 -4.002 
5410.458 607.0  0.840 -4.234 
5410.490  26.0  3.640 -3.970 
5410.492 106.0  1.546 -4.002 
5410.495 106.0  1.306 -3.804 
5410.501 106.0  1.666 -3.461 
5410.516 607.0  0.717 -2.787 
5410.565  73.0  1.203 -2.310 
5410.574  24.1  3.864 -3.609 
5410.579 607.0  0.717 -3.642 
5410.581  58.1  1.784 -1.850 
5410.585  20.0  5.049 -3.190 
5410.594 607.0  0.641 -2.615 
5410.637  70.1  7.520 -0.810 
5410.644 607.0  0.641 -3.841 
5410.651 607.0  1.633 -3.838 
5410.714  26.0  4.985 -4.501 
5410.744 106.0  1.898 -3.405 
5410.753 106.0  2.285 -3.945 
5410.753 607.0  0.703 -2.780 
5410.763 607.0  1.633 -2.028 
5410.769  90.0  0.789 -1.702 
5410.817 106.0  1.108 -3.854 
5410.864  23.1  4.005 -3.307 
5410.876  58.1  1.482 -3.800 
5410.905 106.0  1.666 -3.419 
5410.908 106.0  1.528 -3.391 
5410.910  26.0  4.470  0.398 
5410.926 106.0  1.898 -3.455 
5410.950  22.0  3.161 -3.651 
5410.970 607.0  1.505 -4.652 
5410.982 607.0  0.582 -3.544 
5411.001  22.0  2.480 -4.941 
5411.020 607.0  0.582 -3.086 
5411.025 106.0  1.528 -3.360 
5411.039  70.1  6.257 -1.180 
5411.047  42.0  3.078 -2.129 
5411.084  25.1  6.111 -4.088 
5411.087 106.0  1.108 -3.815 
5411.110 106.0  1.857 -3.591 
5411.148  26.0  4.985 -3.837 
5411.175  22.0  3.154 -2.299 
5411.180  64.0  1.349 -0.709 
5411.214  28.0  4.089 -2.470 
5411.224  41.0  1.369 -1.950 
5411.233 106.0  2.285 -3.959 
5411.312 106.0  1.898 -3.405 
5411.361 607.0  0.710 -4.440 
5411.372  26.0  5.020 -2.779 
5411.373  26.1 10.600 -0.050 
5411.389  26.0  3.640 -3.550 
5411.397  62.0  0.388 -0.902 
5411.454 607.0  0.710 -2.748 
5411.463  26.0  4.103 -4.277 
5411.470  27.0  3.409 -3.995 
5411.491 106.0  1.857 -3.591 
5411.525 607.0  0.630 -3.822 
5411.537  58.0  0.774 -0.670 
5411.541 106.0  1.857 -4.879 
5411.544  59.1  0.508 -1.158 
5411.558 106.0  3.374 -4.121 
5411.558 106.0  3.474 -4.095 
5411.574 607.0  0.630 -2.616 
5411.593 106.0  3.374 -4.109 
5411.627  69.1  4.834 -1.870 
5411.756  22.0  3.351 -3.727 
5411.757 106.0  1.857 -3.520 
5411.761  58.0  0.398 -0.938 
5411.775  24.1  8.785 -3.398 
5411.778 106.0  1.432 -3.431 
5411.786  27.1 11.360  0.280 
5411.793 106.0  1.432 -3.449 
5411.807 106.0  1.547 -4.604 
5411.816 106.0  3.474 -4.105 
5411.842 106.0  1.547 -4.604 
5411.845 106.0  2.361 -3.557 
5411.854  63.0  2.150 -0.140 
5411.860  23.0  2.684 -0.892 
5411.868  70.1  7.005 -2.320 
5411.916  60.0  0.293 -0.950 
5411.921 106.0  1.376 -3.789 
5411.921 106.0  1.857 -4.879 
5411.936  47.1 15.718  0.070 
5411.942 106.0  1.376 -3.810 
5411.948 106.0  2.664 -3.363 
5411.951  23.0  2.359 -1.058 
5411.959  14.0  5.619 -3.243 
5411.968 106.0  1.430 -3.449 
5411.969 607.0  0.665 -3.670 
5411.970  26.1 10.560 -0.570 
5411.971 106.0  2.743 -3.348 
5411.979  26.0  5.067 -3.274 
5411.992 106.0  2.664 -3.377 
5412.033 106.0  1.430 -3.431 
5412.083 106.0  1.858 -3.520 
5412.094  23.0  1.081 -4.379 
5412.144  76.0  2.608 -1.760 
5412.154  22.0  3.128 -3.934 
5412.159 106.0  1.547 -3.850 
5412.179  21.1  8.356 -2.848 
5412.179  21.1  8.356 -4.480 
5412.194 106.0  1.547 -3.850 
5412.200  23.0  3.883 -4.113 
5412.217 607.0  0.614 -4.149 
5412.226  24.1  8.751 -3.632 
5412.282 106.0  2.362 -3.571 
5412.300 607.0  0.614 -3.123 
5412.310  69.1  4.914 -2.010 
5412.320  23.1  4.244 -4.199 
5412.349 106.0  1.528 -3.391 
5412.440  69.0  2.695 -2.090 
5412.496 106.0  1.876 -3.516 
5412.498  24.0  3.435 -3.293 
5412.513  22.0  2.480 -3.457 
5412.519 106.0  1.528 -3.360 
5412.531 106.0  2.050 -4.327 
5412.531 106.0  2.050 -4.327 
5412.546 106.0  2.743 -3.362 
5412.558  26.0  4.584 -3.673 
5412.619 106.0  3.395 -4.116 
5412.632  64.1  1.251 -1.697 
5412.654 106.0  1.876 -4.949 
5412.669  22.0  2.480 -2.728 
5412.683 106.0  3.395 -4.105 
5412.743  26.1 10.523 -0.600 
5412.754 106.0  1.305 -3.869 
5412.768 607.0  0.793 -3.309 
5412.777 106.0  1.841 -3.688 
5412.786  26.0  4.431 -1.716 
5412.793  58.1  4.331 -3.060 
5412.886  27.0  4.475 -4.072 
5412.919  20.0  4.443 -1.477 
5412.921 106.0  1.666 -3.461 
5412.925  26.1  9.905 -4.245 
5412.985 607.0  0.600 -3.038 
5413.000 106.0  1.876 -3.516 
5413.007 607.0  0.558 -3.913 
5413.023 106.0  1.876 -3.457 
5413.050 106.0  1.841 -3.688 
5413.051  58.1  1.404 -1.750 
5413.056 106.0  1.306 -3.869 
5413.085 106.0  2.050 -3.897 
5413.085 106.0  2.050 -3.897 
5413.099  14.0  5.616 -2.569 
5413.155 106.0  1.377 -3.789 
5413.158 106.0  1.876 -4.949 
5413.193  64.0  0.881 -0.674 
5413.202 106.0  1.841 -4.779 
5413.220  59.1  0.055 -1.376 
5413.287 106.0  1.377 -3.810 
5413.298 607.0  0.840 -2.977 
5413.360 106.0  1.666 -3.419 
5413.368  64.0  0.841 -0.989 
5413.369  23.0  0.275 -4.905 
5413.398  26.1  8.230 -4.760 
5413.463 106.0  1.877 -3.457 
5413.475 106.0  1.841 -4.779 
5413.475 106.0  1.540 -4.072 
5413.475 106.0  1.540 -4.072 
5413.481 106.0  1.306 -3.804 
5413.481  73.0  0.750 -2.500 
5413.530 106.0  2.049 -4.017 
5413.530 106.0  2.049 -4.017 
5413.536 106.0  1.841 -3.598 
5413.548  22.1  7.866 -3.433 
5413.598 607.0  1.542 -2.386 
5413.613  56.1  5.983 -2.660 
5413.630 106.0  2.285 -3.945 
5413.689  25.0  3.859 -0.589 
5413.703  27.0  4.058 -0.392 
5413.712  58.1  1.406 -1.720 
5413.720  69.0  2.318 -0.900 
5413.730  27.0  3.687 -1.336 
5413.733 106.0  1.306 -3.804 
5413.756 106.0  1.666 -3.461 
5413.765 106.0  1.841 -3.598 
5413.774 106.0  1.640 -3.512 
5413.779 607.0  0.962 -3.564 
5413.863  14.0  7.588 -4.912 
5413.894  25.0  4.320 -4.138 
5413.897  24.0  4.446 -4.169 
5413.923  40.0  0.687 -2.370 
5413.923  23.1  6.784 -3.478 
5413.993  69.1  4.324 -1.750 
5414.035 106.0  1.528 -3.391 
5414.043 106.0  3.345 -2.894 
5414.070 106.0  1.528 -3.360 
5414.089  26.1  3.221 -3.480 
5414.106  58.0  0.548 -0.622 
5414.108 106.0  1.666 -3.419 
5414.108 106.0  3.345 -2.894 
5414.140 106.0  1.827 -3.819 
5414.184 106.0  3.346 -2.906 
5414.207  69.1  4.836 -1.480 
5414.214 106.0  2.285 -3.959 
5414.228 607.0  0.843 -4.064 
5414.262  70.1  7.198  0.090 
5414.304 106.0  3.346 -2.906 
5414.316 106.0  1.640 -3.463 
5414.325 106.0  1.827 -3.819 
5414.445 106.0  1.641 -3.512 
5414.466 106.0  1.857 -3.591 
5414.568  23.1  6.784 -2.410 
5414.574 106.0  1.827 -4.668 
5414.596 607.0  0.545 -4.470 
5414.631  68.1  0.000 -2.451 
5414.639  58.1  1.533 -2.230 
5414.645 106.0  1.432 -3.431 
5414.648 106.0  1.857 -4.879 
5414.660  42.0  3.223 -1.619 
5414.667  69.1  3.804 -1.550 
5414.668 106.0  2.361 -3.557 
5414.745  58.1  0.587 -3.660 
5414.759 106.0  1.827 -4.668 
5414.771 106.0  1.432 -3.449 
5414.786 607.0  0.665 -4.940 
5414.800  60.1  0.745 -1.620 
5414.818 607.0  1.013 -4.632 
5414.847 106.0  1.857 -3.591 
5414.852  26.1 10.522 -0.320 
5414.858 607.0  0.717 -2.765 
5414.862  24.1  6.822 -1.980 
5414.894 607.0  0.652 -2.595 
5414.900 607.0  0.665 -3.664 
5414.906  26.0  3.642 -4.555 
5414.917 106.0  1.641 -3.463 
5414.918 607.0  0.731 -2.772 
5414.925  26.1  8.307 -2.198 
5414.946 607.0  0.652 -3.849 
5414.973 607.0  0.731 -2.748 
5414.978 607.0  0.591 -3.549 
5414.983 607.0  0.731 -3.650 
5415.003  58.1  3.863 -3.500 
5415.018 607.0  0.591 -3.056 
5415.029 106.0  1.857 -4.879 
5415.069 607.0  0.731 -4.450 
5415.070 106.0  1.828 -3.698 
5415.079 106.0  1.857 -3.520 
5415.092  26.1  7.845 -4.785 
5415.161 106.0  1.816 -4.027 
5415.184  14.0  5.619 -4.548 
5415.193 106.0  2.362 -3.571 
5415.199  26.0  4.383  0.642 
5415.217 106.0  1.828 -3.698 
5415.249  23.0  2.374  0.280 
5415.251 607.0  1.731 -4.395 
5415.269 106.0  1.816 -4.027 
5415.275 106.0  2.667 -3.363 
5415.288  26.1  6.703 -4.255 
5415.303  60.0  0.293 -0.950 
5415.332  24.0  3.422 -3.799 
5415.372  23.0  2.678 -2.750 
5415.404 106.0  1.858 -3.520 
5415.433  90.1  1.770 -1.077 
5415.435  69.1  4.660 -1.180 
5415.494 607.0  0.641 -3.831 
5415.510  26.0  4.966 -3.779 
5415.538  26.0  5.100 -3.260 
5415.544 607.0  0.641 -2.595 
5415.598 106.0  2.589 -3.392 
5415.621 106.0  2.589 -3.378 
5415.624  22.0  2.175 -3.201 
5415.633  57.0  0.929 -1.180 
5415.633 106.0  1.816 -4.520 
5415.665  23.0  2.578 -2.756 
5415.679  64.0  0.927 -0.628 
5415.686  26.0  5.064 -2.868 
5415.698 106.0  1.808 -4.506 
5415.700   4.1 14.725 -1.301 
5415.742 106.0  1.816 -4.520 
5415.743  58.1  0.904 -3.180 
5415.750 106.0  1.808 -4.506 
5415.753 106.0  2.667 -3.377 
5415.778  24.0  4.411 -1.345 
5415.797 106.0  2.976 -4.404 
5415.800 106.0  1.377 -3.789 
5415.806  26.0  3.642 -5.102 
5415.812 106.0  2.976 -4.415 
5415.885  69.1  4.373 -3.300 
5415.894 106.0  1.817 -4.959 
5415.941  21.1  7.143 -4.504 
5415.973 106.0  1.817 -4.959 
5416.017  22.1  7.832 -4.311 
5416.020  62.1  2.108 -0.533 
5416.053 106.0  2.050 -4.327 
5416.053 106.0  2.050 -4.327 
5416.076 106.0  1.377 -3.810 
5416.114 107.0  3.616 -2.635 
5416.147  21.0  1.986 -0.935 
5416.164 106.0  1.841 -3.688 
5416.195  69.1  4.946 -1.940 
5416.229 607.0  0.962 -3.556 
5416.276 106.0  1.808 -4.306 
5416.281 607.0  0.632 -3.118 
5416.285  41.0  1.403 -2.070 
5416.328 106.0  1.808 -4.306 
5416.339 107.0  3.616 -2.635 
5416.349  76.0  3.754  0.300 
5416.367 106.0  1.817 -3.842 
5416.374  60.1  0.859 -0.980 
5416.378 106.0  1.841 -4.779 
5416.414  21.0  1.987 -1.278 
5416.437 106.0  1.841 -3.688 
5416.446 106.0  1.817 -3.842 
5416.447  24.0  3.888 -4.591 
5416.522 106.0  2.050 -3.897 
5416.522 106.0  2.050 -3.897 
5416.651 106.0  1.841 -4.779 
5416.654  69.1  3.804 -2.200 
5416.678  76.0  0.516 -3.300 
5416.698 607.0  1.542 -3.557 
5416.769 106.0  1.541 -4.410 
5416.769 106.0  1.541 -4.410 
5416.800 607.0  1.542 -2.379 
5416.827 106.0  1.490 -3.426 
5416.862  58.1  1.274 -2.280 
5416.868 106.0  1.809 -4.977 
5416.895 106.0  1.841 -3.598 
5416.898 106.0  1.540 -4.072 
5416.898 106.0  1.540 -4.072 
5416.898  69.1  2.606 -1.640 
5416.901 106.0  1.809 -4.977 
5416.945 106.0  3.395 -4.116 
5417.033  26.0  4.415 -1.810 
5417.034  39.0  1.992 -0.900 
5417.051  26.1  8.131 -4.982 
5417.081  26.0  5.446 -3.036 
5417.083 106.0  1.640 -3.512 
5417.091  64.1  2.277 -1.100 
5417.094 607.0  1.601 -2.555 
5417.112  26.0  4.415 -4.402 
5417.112 106.0  1.490 -3.392 
5417.113  26.0  4.985 -2.651 
5417.124 106.0  1.841 -3.598 
5417.245  22.0  1.430 -3.575 
5417.267  15.0  7.404 -2.000 
5417.364 607.0  0.566 -3.911 
5417.367 106.0  1.541 -3.929 
5417.367 106.0  1.541 -3.929 
5417.371  42.0  2.758 -1.481 
5417.390 607.0  1.457 -3.880 
5417.397  58.1  1.406 -2.710 
5417.429  70.1  5.613 -1.800 
5417.447 106.0  1.809 -4.097 
5417.458 106.0  3.395 -4.105 
5417.470 106.0  1.618 -3.573 
5417.475  69.1  4.355 -1.140 
5417.479 106.0  1.809 -4.097 
5417.486  90.0  0.457 -1.973 
5417.514  76.0  4.052 -0.150 
5417.552 106.0  1.827 -3.819 
5417.562 607.0  0.609 -3.012 
5417.564 106.0  2.281 -3.587 
5417.571  20.0  4.443 -4.975 
5417.576 106.0  1.640 -3.463 
5417.587  69.1  4.459 -3.560 
5417.588 106.0  2.281 -3.572 
5417.595  22.0  3.424 -3.080 
5417.619  69.1  4.744 -1.420 
5417.690 607.0  1.657 -2.028 
5417.715  24.0  4.616 -4.228 
5417.730  26.1  9.905 -3.866 
5417.737 106.0  1.827 -3.819 
5417.746  23.1  6.295 -4.108 
5417.755 106.0  1.641 -3.512 
5417.800  66.0  1.489 -2.500 
5417.805 607.0  1.657 -3.846 
5417.817 106.0  1.827 -4.668 
5417.823  26.0  4.988 -4.037 
5417.829  58.1  2.373 -1.370 
5417.833  58.1  1.107 -1.460 
5417.887 106.0  2.667 -3.363 
5417.999 106.0  1.618 -3.573 
5418.002 106.0  1.827 -4.668 
5418.005  23.0  3.299 -2.901 
5418.016  40.1  1.756 -1.600 
5418.037  69.1  4.480 -2.900 
5418.039  14.0  5.619 -4.064 
5418.059  26.1  8.234 -4.176 
5418.078 106.0  1.618 -3.515 
5418.078  23.0  2.359 -1.439 
5418.089 607.0  0.864 -2.980 
5418.106 607.0  1.659 -2.848 
5418.124  14.0  5.619 -2.444 
5418.178 106.0  1.641 -3.463 
5418.197 607.0  0.864 -4.241 
5418.233  42.0  3.957 -0.782 
5418.259  26.0  4.988 -2.934 
5418.269  22.0  3.407 -1.736 
5418.295 106.0  1.491 -3.426 
5418.301 106.0  3.397 -4.105 
5418.310 106.0  2.589 -3.378 
5418.354  58.1  2.167 -1.700 
5418.360 106.0  2.589 -3.392 
5418.442 106.0  2.667 -3.377 
5418.457 106.0  1.491 -3.392 
5418.457  23.0  1.849 -2.195 
5418.460 106.0  1.828 -3.698 
5418.462  69.1  4.854 -2.650 
5418.496  58.1  1.274 -3.890 
5418.541  26.1  7.562 -4.493 
5418.542 106.0  1.618 -3.515 
5418.592 106.0  1.816 -4.027 
5418.607 106.0  1.828 -3.698 
5418.699  58.0  0.206 -0.864 
5418.701 106.0  1.816 -4.027 
5418.709 106.0  2.976 -4.415 
5418.768  22.1  1.582 -2.002 
5418.856  44.0  1.123 -2.200 
5418.903  23.0  2.359 -3.471 
5418.922  24.0  3.847 -3.055 
5418.931 607.0  0.731 -4.448 
5418.933 106.0  1.816 -4.520 
5419.006 106.0  3.398 -4.116 
5419.027 607.0  0.731 -2.738 
5419.041 106.0  1.816 -4.520 
5419.057  24.0  4.490 -2.257 
5419.074  62.0  0.498 -1.618 
5419.081 607.0  0.860 -4.071 
5419.129 106.0  2.976 -4.404 
5419.141 106.0  1.808 -4.506 
5419.150  66.0  2.589  0.899 
5419.158  26.0  4.186 -3.938 
5419.158  70.1  7.080 -2.690 
5419.164 607.0  0.731 -2.750 
5419.175 607.0  0.600 -3.556 
5419.191  22.0  2.345 -2.800 
5419.194 106.0  1.808 -4.506 
5419.200  73.0  0.752 -1.800 
5419.218 607.0  0.600 -3.028 
5419.341  23.0  3.273 -3.141 
5419.350  25.1  6.812 -4.781 
5419.356  20.0  5.967 -4.510 
5419.362 607.0  0.664 -2.575 
5419.385  74.0  2.787 -1.350 
5419.391  23.0  1.931 -1.672 
5419.409  24.1  3.714 -4.013 
5419.417 607.0  0.664 -3.857 
5419.441 106.0  1.817 -4.959 
5419.483 607.0  0.745 -2.757 
5419.520 106.0  1.817 -4.959 
5419.551 607.0  0.745 -3.659 
5419.604  22.0  0.826 -4.617 
5419.626 106.0  1.808 -4.306 
5419.651 607.0  0.652 -3.840 
5419.656 607.0  1.601 -3.907 
5419.663  69.1  3.764 -1.750 
5419.669  22.0  3.678 -2.529 
5419.679 106.0  1.808 -4.306 
5419.703 607.0  0.652 -2.576 
5419.714 106.0  3.413 -2.894 
5419.779 106.0  3.413 -2.894 
5419.782 106.0  1.817 -3.842 
5419.783 607.0  1.601 -2.549 
5419.848 607.0  0.632 -4.157 
5419.856  64.1  1.314 -1.430 
5419.860  70.1  7.393 -2.320 
5419.861 106.0  1.817 -3.842 
5419.864  24.1  8.788 -4.016 
5419.890  25.1  6.133 -4.155 
5419.913  69.1  4.368 -2.410 
5419.933 607.0  0.632 -3.111 
5419.933  58.1  1.582 -2.870 
5420.017 106.0  1.290 -3.928 
5420.023 607.0  0.820 -3.309 
5420.027  22.0  3.305 -2.730 
5420.037 106.0  1.490 -3.426 
5420.054  24.0  3.845 -0.975 
5420.125 106.0  2.197 -3.960 
5420.126  22.0  0.900 -4.429 
5420.127  22.0  2.506 -3.268 
5420.128 106.0  2.197 -3.974 
5420.205 106.0  3.413 -2.882 
5420.219 106.0  1.291 -3.928 
5420.246 106.0  1.490 -3.392 
5420.249 106.0  1.541 -4.410 
5420.249 106.0  1.541 -4.410 
5420.256  25.0  2.143 -3.016 
5420.261  25.0  2.143 -2.986 
5420.270  25.0  2.143 -2.731 
5420.272  25.0  2.143 -3.764 
5420.281  25.0  2.143 -2.810 
5420.295  25.0  2.143 -2.509 
5420.298  25.0  2.143 -3.685 
5420.311  25.0  2.143 -2.743 
5420.329  25.0  2.143 -2.325 
5420.333  25.0  2.143 -3.810 
5420.340 607.0  1.657 -3.844 
5420.351  25.0  2.143 -2.769 
5420.355 607.0  1.659 -4.327 
5420.374  25.0  2.143 -2.167 
5420.379  25.0  2.143 -4.162 
5420.382  58.0  0.589  0.011 
5420.396 106.0  1.809 -4.977 
5420.402  25.0  2.143 -2.945 
5420.411  23.0  1.950 -2.364 
5420.428 106.0  1.809 -4.977 
5420.429  25.0  2.143 -2.027 
5420.455 607.0  1.657 -2.020 
5420.458 106.0  3.413 -2.882 
5420.467 607.0  1.788 -4.010 
5420.504 607.0  1.659 -2.843 
5420.505 106.0  2.281 -3.572 
5420.566 106.0  2.281 -3.587 
5420.602 106.0  1.537 -4.013 
5420.607 106.0  1.291 -4.984 
5420.615  70.1  7.370 -1.150 
5420.646  60.0  0.839 -0.420 
5420.655 607.0  1.725 -3.295 
5420.722 106.0  1.381 -3.469 
5420.731 106.0  1.598 -3.647 
5420.737  21.1  7.136 -4.045 
5420.745  58.1  1.520 -2.840 
5420.749 106.0  1.541 -3.929 
5420.749 106.0  1.541 -3.929 
5420.760  24.1  8.618 -4.699 
5420.763  66.0  1.239 -1.135 
5420.772 106.0  1.291 -4.984 
5420.790 106.0  1.538 -3.889 
5420.792  69.1  4.736 -0.760 
5420.807 106.0  2.279 -3.249 
5420.813  24.0  4.618 -2.241 
5420.825 106.0  1.618 -3.573 
5420.837 106.0  2.246 -3.280 
5420.878  24.0  4.468 -2.977 
5420.881 106.0  1.809 -4.097 
5420.905  58.1  1.365 -3.280 
5420.912  69.1  3.884 -1.660 
5420.913 106.0  1.809 -4.097 
5420.919 106.0  1.381 -3.449 
5420.922  24.1  3.758 -2.558 
5420.925  25.1  6.671 -3.311 
5420.937  22.0  0.826 -3.827 
5420.963 106.0  2.314 -3.222 
5420.992 106.0  1.080 -3.891 
5421.004 106.0  2.216 -3.315 
5421.016 106.0  1.291 -3.849 
5421.020 607.0  0.864 -2.968 
5421.030  20.0  5.390 -4.348 
5421.050  56.1  5.722 -2.100 
5421.063  63.0  2.060 -0.160 
5421.131 106.0  1.598 -3.647 
5421.145 106.0  2.279 -3.222 
5421.166  69.1  5.104 -2.320 
5421.168  14.0  5.619 -1.995 
5421.176  64.0  0.213 -1.611 
5421.181 106.0  1.291 -3.849 
5421.181 106.0  2.247 -3.250 
5421.192 106.0  1.598 -4.951 
5421.278 106.0  2.188 -3.355 
5421.284 106.0  2.314 -3.198 
5421.292  58.0  0.850 -0.730 
5421.317  24.0  4.532 -2.895 
5421.322  23.0  3.283 -2.778 
5421.333 106.0  2.351 -3.197 
5421.354 106.0  1.618 -3.573 
5421.372 106.0  2.216 -3.280 
5421.377  58.0  1.525 -0.260 
5421.383  14.0  5.619 -3.513 
5421.392 106.0  1.618 -3.515 
5421.397  26.0  3.642 -3.304 
5421.401 106.0  2.591 -3.378 
5421.423  22.0  3.691 -1.911 
5421.431 106.0  1.598 -3.577 
5421.478  23.0  1.804 -4.786 
5421.507 106.0  1.491 -3.426 
5421.510  69.1  4.839 -1.700 
5421.526  58.1  1.355 -3.940 
5421.533 106.0  1.080 -3.846 
5421.551  60.1  0.380 -1.219 
5421.563  62.0  0.282 -1.137 
5421.592 106.0  1.491 -3.392 
5421.592 106.0  1.598 -4.951 
5421.627 106.0  2.163 -3.400 
5421.651 106.0  2.351 -3.176 
5421.654  23.0  2.565 -1.163 
5421.654  23.0  3.224 -1.661 
5421.669 106.0  2.189 -3.315 
5421.670  69.0  2.336 -2.110 
5421.730 106.0  1.080 -3.891 
5421.750  26.0  3.252 -4.712 
5421.766  23.0  1.945 -4.148 
5421.775 106.0  1.598 -3.577 
5421.822  58.1  3.822 -2.660 
5421.836  90.1  0.868 -1.946 
5421.847  26.0  5.100 -4.139 
5421.850  26.0  4.549 -1.910 
5421.857 106.0  1.618 -3.515 
5421.860 106.0  2.591 -3.392 
5421.880  40.0  2.160 -0.860 
5421.880  25.0  5.087 -2.505 
5421.895  71.0  0.247 -1.870 
5421.919  25.1  6.128 -2.184 
5421.930  24.0  4.440 -4.122 
5421.942  24.0  3.847 -2.973 
5421.944 607.0  0.574 -3.911 
5421.954  27.0  4.240 -1.109 
5421.969 106.0  2.390 -3.175 
5421.981 607.0  0.689 -3.662 
5422.019 106.0  2.140 -3.453 
5422.027  70.1  5.954 -2.850 
5422.051 106.0  2.163 -3.356 
5422.086 106.0  2.217 -3.315 
5422.098 106.0  2.247 -3.280 
5422.104 106.0  2.514 -3.408 
5422.118  58.1  1.456 -1.830 
5422.127 106.0  2.514 -3.393 
5422.140  66.0  1.489 -2.040 
5422.150  26.0  4.320 -2.390 
5422.154  58.0  0.821 -1.022 
5422.192 106.0  2.189 -3.355 
5422.192 106.0  1.080 -3.846 
5422.199 607.0  1.495 -4.234 
5422.231  58.0  0.589 -1.252 
5422.257 106.0  2.979 -4.404 
5422.257 106.0  2.280 -3.249 
5422.264  58.0  0.691 -0.888 
5422.280 106.0  2.390 -3.156 
5422.286  69.1  4.856 -3.500 
5422.295  58.1  0.709 -2.210 
5422.310  21.0  2.320 -2.088 
5422.310 607.0  0.619 -2.987 
5422.321 106.0  2.247 -3.250 
5422.348 106.0  2.217 -3.280 
5422.348  27.0  4.058 -1.524 
5422.380  22.0  3.559 -0.310 
5422.383 106.0  2.163 -3.400 
5422.409  58.1  2.213 -2.580 
5422.416  41.0  1.354 -1.640 
5422.416  21.1  4.850 -2.633 
5422.424 106.0  2.120 -3.515 
5422.442 607.0  0.561 -4.478 
5422.460 106.0  2.140 -4.988 
5422.460 106.0  2.280 -3.222 
5422.463  22.1  1.572 -3.661 
5422.483 106.0  2.140 -3.402 
5422.484  22.0  3.154 -2.869 
5422.486 106.0  2.189 -3.315 
5422.536 607.0  1.788 -4.006 
5422.563  23.0  2.583 -2.400 
5422.607 106.0  2.314 -3.222 
5422.607 607.0  1.725 -4.875 
5422.630 106.0  2.140 -3.453 
5422.679  26.1  8.259 -3.467 
5422.686  23.0  2.678 -4.391 
5422.707 607.0  0.820 -3.302 
5422.712  70.1  6.847 -2.390 
5422.716  23.0  2.581 -2.911 
5422.721 106.0  2.163 -3.356 
5422.778 607.0  1.725 -3.290 
5422.783 106.0  2.314 -3.198 
5422.816 106.0  2.101 -3.591 
5422.818  70.1  6.137 -3.860 
5422.848 106.0  2.120 -4.929 
5422.869  74.0  2.787 -1.570 
5422.889 106.0  2.979 -4.415 
5422.904 106.0  2.120 -3.515 
5422.910 106.0  2.431 -3.156 
5422.919 607.0  1.039 -4.638 
5422.942 106.0  3.436 -4.109 
5422.945 106.0  2.120 -3.455 
5423.019 106.0  2.140 -3.402 
5423.072 106.0  2.140 -4.988 
5423.086 106.0  3.397 -4.105 
5423.116 106.0  2.197 -3.960 
5423.166 106.0  2.086 -3.689 
5423.177 106.0  2.102 -3.591 
5423.183 106.0  2.351 -3.197 
5423.190  24.0  4.533 -2.474 
5423.198  69.1  4.847 -1.680 
5423.219 106.0  2.197 -3.974 
5423.219 106.0  2.431 -3.139 
5423.222 106.0  2.101 -4.848 
5423.260 106.0  1.382 -3.469 
5423.277 106.0  1.382 -3.449 
5423.322  66.0  0.000 -1.447 
5423.327 106.0  2.120 -4.929 
5423.336 106.0  2.351 -3.176 
5423.342 106.0  3.398 -4.116 
5423.357  92.0  0.714 -1.665 
5423.360 106.0  2.120 -3.455 
5423.410 106.0  2.102 -3.519 
5423.417  24.0  5.347 -3.419 
5423.419 106.0  1.290 -3.928 
5423.419 106.0  3.436 -4.098 
5423.425 106.0  2.086 -3.689 
5423.428  58.0  0.548 -0.709 
5423.439 106.0  2.073 -3.822 
5423.492  58.1  0.875 -2.360 
5423.510 106.0  2.055 -4.526 
5423.522 106.0  0.910 -4.291 
5423.529  69.1  4.288 -1.020 
5423.533 607.0  0.609 -3.562 
5423.533 106.0  1.581 -3.742 
5423.540 607.0  1.564 -2.376 
5423.557 106.0  2.055 -4.526 
5423.569 106.0  2.086 -4.754 
5423.577 607.0  0.609 -3.002 
5423.583 106.0  2.102 -4.848 
5423.598 106.0  2.063 -4.034 
5423.613 106.0  2.073 -3.822 
5423.622 106.0  1.291 -3.928 
5423.632 607.0  0.745 -2.736 
5423.633 106.0  2.283 -3.572 
5423.635  64.1  2.280 -1.050 
5423.639   8.1 26.554 -3.606 
5423.648  23.1  6.334 -3.292 
5423.701 106.0  2.063 -4.034 
5423.719 106.0  2.102 -3.519 
5423.739  26.0  3.695 -3.102 
5423.816 106.0  1.381 -3.469 
5423.822 106.0  1.581 -3.742 
5423.828 106.0  2.086 -4.754 
5423.830  22.0  3.409 -3.941 
5423.857 106.0  2.073 -4.649 
5423.866 106.0  2.086 -3.597 
5423.881 106.0  0.910 -4.257 
5423.884 106.0  2.073 -4.980 
5423.897 607.0  0.991 -3.558 
5423.907 106.0  1.381 -3.449 
5423.922  74.0  2.458 -1.900 
5423.942 106.0  2.279 -3.249 
5423.969 106.0  1.455 -3.465 
5423.975  72.0  2.784 -0.710 
5423.975 607.0  0.664 -3.849 
5423.983 607.0  0.677 -2.557 
5423.984 106.0  1.581 -4.861 
5424.008  90.0  1.291 -1.208 
5424.022 106.0  2.073 -4.980 
5424.028 106.0  2.390 -3.175 
5424.030 607.0  0.664 -2.557 
5424.031 106.0  2.073 -4.649 
5424.031 106.0  2.246 -3.280 
5424.031 106.0  2.314 -3.222 
5424.040 607.0  0.677 -3.865 
5424.048 106.0  2.283 -3.587 
5424.051  45.0  3.649  0.600 
5424.051 106.0  2.063 -4.493 
5424.051  47.1 15.717  0.210 
5424.060  23.0  2.359 -0.330 
5424.066 106.0  2.055 -4.273 
5424.068  26.0  4.320  0.390 
5424.081 106.0  2.086 -3.597 
5424.095 106.0  2.591 -3.378 
5424.113 106.0  2.055 -4.273 
5424.128 106.0  1.598 -3.647 
5424.129 607.0  0.878 -4.079 
5424.142  26.0  4.076 -2.456 
5424.154 106.0  2.063 -4.493 
5424.160 106.0  2.390 -3.156 
5424.167 607.0  0.651 -3.107 
5424.181 106.0  1.291 -4.984 
5424.201 106.0  2.474 -3.139 
5424.207  69.1  3.618 -2.400 
5424.213 106.0  2.279 -3.222 
5424.242 607.0  0.760 -2.743 
5424.251 106.0  2.063 -4.940 
5424.254 106.0  2.216 -3.315 
5424.266  23.1  6.784 -4.175 
5424.269  58.1  3.599 -3.270 
5424.272 106.0  1.581 -4.861 
5424.275  66.0  2.172  0.060 
5424.281  23.0  1.893 -1.830 
5424.284 106.0  2.314 -3.198 
5424.290 106.0  1.456 -3.427 
5424.293 106.0  1.080 -3.891 
5424.299 106.0  2.073 -3.699 
5424.312 607.0  0.760 -3.667 
5424.316 106.0  1.598 -4.951 
5424.316 106.0  2.247 -3.250 
5424.325 106.0  2.063 -4.940 
5424.334 106.0  2.351 -3.197 
5424.346 106.0  1.291 -3.849 
5424.346 106.0  1.291 -4.984 
5424.354 106.0  1.581 -3.654 
5424.361  39.0  1.919 -0.220 
5424.399  69.1  3.766 -3.560 
5424.437 106.0  2.073 -3.699 
5424.481  26.0  4.966 -3.197 
5424.486  58.1  2.764 -1.100 
5424.510 106.0  1.291 -3.849 
5424.516 106.0  2.474 -4.032 
5424.528 106.0  1.598 -3.647 
5424.531  28.0  4.167 -1.279 
5424.554  56.0  1.521  0.000 
5424.555 106.0  2.055 -4.958 
5424.556 607.0  1.535 -4.657 
5424.564  20.0  5.299 -3.675 
5424.566 106.0  2.216 -3.280 
5424.572  28.1  6.473 -1.988 
5424.575 106.0  2.351 -3.176 
5424.578 106.0  2.188 -3.355 
5424.581 106.0  2.055 -4.958 
5424.596 106.0  1.581 -3.654 
5424.607  58.1  0.792 -1.970 
5424.628 106.0  2.591 -3.392 
5424.634  70.1  5.613 -0.840 
5424.642  28.0  1.951 -2.770 
5424.669 106.0  3.436 -4.109 
5424.705 106.0  2.063 -3.843 
5424.711  45.0  1.484 -2.050 
5424.717 106.0  1.598 -4.951 
5424.725 106.0  1.080 -3.846 
5424.749 607.0  0.689 -4.946 
5424.778 106.0  2.063 -3.843 
5424.790 106.0  1.598 -3.577 
5424.826  23.1  4.244 -3.970 
5424.833  24.0  4.855 -3.500 
5424.866 607.0  0.689 -3.656 
5424.869  70.1  5.724 -3.020 
5424.887  21.0  5.559 -3.192 
5424.893 106.0  2.390 -3.175 
5424.896 106.0  2.514 -3.393 
5424.920 106.0  2.189 -3.315 
5424.934 106.0  3.415 -2.882 
5424.937  26.0  4.966 -4.673 
5424.945  69.1  4.847 -0.800 
5424.946 106.0  2.514 -3.408 
5424.947  24.0  3.850 -3.494 
5424.976 106.0  2.163 -3.400 
5425.032 106.0  1.080 -3.891 
5425.069  20.0  5.300 -3.262 
5425.114 106.0  2.055 -4.102 
5425.123 106.0  0.911 -4.291 
5425.126 106.0  2.390 -3.156 
5425.135 106.0  1.598 -3.577 
5425.140 106.0  2.055 -4.102 
5425.149   6.0  8.771 -2.830 
5425.182 106.0  2.432 -3.156 
5425.188 106.0  3.415 -2.882 
5425.196 106.0  1.314 -3.840 
5425.205 106.0  3.416 -2.894 
5425.209 607.0  0.752 -2.738 
5425.229 106.0  1.456 -3.465 
5425.257  26.1  3.199 -3.390 
5425.270 106.0  3.416 -2.894 
5425.294 106.0  2.247 -3.280 
5425.294 106.0  2.432 -3.139 
5425.298  69.1  4.338 -2.930 
5425.307 607.0  0.752 -4.457 
5425.335 106.0  1.314 -3.810 
5425.338 106.0  2.217 -3.315 
5425.352 106.0  2.163 -3.356 
5425.352 106.0  0.911 -4.257 
5425.385 106.0  1.080 -3.846 
5425.394 106.0  2.280 -3.249 
5425.403  20.0  5.321 -3.544 
5425.408 106.0  2.140 -3.453 
5425.438 106.0  1.456 -3.427 
5425.444 106.0  3.436 -4.098 
5425.450  45.0  3.649  0.100 
5425.458 106.0  2.247 -3.250 
5425.482  24.1  3.871 -4.616 
5425.494 106.0  2.189 -3.355 
5425.529 106.0  2.280 -3.222 
5425.532  24.0  4.402 -3.373 
5425.543  20.0  5.390 -3.055 
5425.544 106.0  2.140 -4.988 
5425.544 106.0  2.217 -3.280 
5425.567  21.0  2.001 -0.799 
5425.591   6.0  8.771 -2.760 
5425.597 106.0  2.979 -4.404 
5425.603  69.1  4.030 -1.880 
5425.623  27.0  4.072 -0.182 
5425.647  27.0  2.718 -3.459 
5425.676 106.0  2.314 -3.222 
5425.678  90.1  1.188 -1.721 
5425.732 106.0  2.163 -3.400 
5425.738 106.0  2.189 -3.315 
5425.756 106.0  2.431 -3.156 
5425.785 106.0  2.314 -3.198 
5425.794 106.0  2.979 -4.415 
5425.798  58.1  0.910 -2.310 
5425.832 106.0  2.140 -3.402 
5425.838 106.0  1.566 -3.872 
5425.850 106.0  2.120 -3.515 
5425.900 106.0  2.519 -4.032 
5425.983 106.0  2.431 -3.139 
5426.006 106.0  2.120 -4.929 
5426.021 106.0  2.140 -3.453 
5426.024 106.0  2.163 -3.356 
5426.033 106.0  1.567 -3.872 
5426.075 607.0  0.887 -2.971 
5426.095  23.1  3.758 -2.390 
5426.112  69.1  4.854 -0.580 
5426.156 106.0  2.140 -4.988 
5426.158  26.1  9.962 -4.409 
5426.165  23.0  2.581 -3.335 
5426.165 106.0  3.319 -4.126 
5426.180  25.0  2.941 -3.305 
5426.186 106.0  2.351 -3.197 
5426.186 607.0  0.887 -4.247 
5426.212 106.0  3.319 -4.115 
5426.218 106.0  2.519 -4.086 
5426.248  22.0  0.021 -2.944 
5426.262 106.0  2.351 -3.176 
5426.268 106.0  1.382 -3.449 
5426.274 106.0  2.101 -3.591 
5426.295 106.0  1.566 -4.753 
5426.330 106.0  2.120 -3.515 
5426.336 106.0  2.120 -3.455 
5426.348 607.0  0.991 -3.549 
5426.357 106.0  1.382 -3.469 
5426.368 106.0  2.140 -3.402 
5426.373  58.0  0.028 -1.409 
5426.380  40.0  2.081 -1.060 
5426.421  70.1  6.719 -2.680 
5426.451 106.0  2.101 -4.848 
5426.486 106.0  2.120 -4.929 
5426.489 106.0  1.567 -4.753 
5426.500  69.0  2.338 -1.750 
5426.535 607.0  1.564 -3.564 
5426.550  22.0  3.724 -2.322 
5426.557 106.0  2.283 -3.572 
5426.600  58.0  0.396 -1.045 
5426.636 106.0  2.102 -3.591 
5426.639 607.0  1.564 -2.370 
5426.651 106.0  2.086 -3.689 
5426.666 106.0  0.910 -4.291 
5426.676 607.0  0.582 -3.913 
5426.688 607.0  0.752 -4.455 
5426.692 106.0  2.475 -3.139 
5426.695  66.1  2.544 -0.160 
5426.716  27.0  4.475 -1.878 
5426.720  22.0  3.392 -2.019 
5426.734  27.0  1.956 -3.597 
5426.740  25.0  4.660 -4.227 
5426.751 106.0  2.120 -3.455 
5426.786 607.0  0.752 -2.728 
5426.787 106.0  2.475 -4.032 
5426.798  26.0  3.415 -5.108 
5426.813 106.0  2.102 -4.848 
5426.817  58.1  3.708 -2.040 
5426.837 106.0  2.102 -3.519 
5426.843 106.0  1.567 -3.753 
5426.843  58.1  1.676 -1.990 
5426.863 106.0  2.086 -4.754 
5426.875  70.1  6.165  0.030 
5426.876  42.0  2.076 -2.056 
5426.878 106.0  0.910 -4.257 
5426.886  69.1  4.288 -1.720 
5426.905  24.1  4.156 -4.524 
5426.910 106.0  2.086 -3.689 
5426.930  63.0  1.944 -0.100 
5426.949 106.0  2.073 -3.822 
5426.952 106.0  1.537 -4.013 
5426.955 106.0  2.390 -3.175 
5426.963 106.0  1.581 -3.742 
5426.966 106.0  2.474 -3.139 
5426.999 106.0  1.567 -3.753 
5427.008 106.0  2.390 -3.156 
5427.022  21.0  3.101 -1.699 
5427.046 106.0  2.055 -4.526 
5427.058 106.0  2.283 -3.587 
5427.090 106.0  2.200 -3.960 
5427.093 106.0  2.055 -4.526 
5427.123 106.0  2.086 -4.754 
5427.123 106.0  2.073 -3.822 
5427.123 106.0  2.063 -4.034 
5427.140   6.0  8.771 -2.750 
5427.146 106.0  2.102 -3.519 
5427.164  23.0  2.365 -1.022 
5427.173 106.0  1.538 -3.889 
5427.187 106.0  1.581 -4.861 
5427.190  27.0  4.175 -2.078 
5427.193 106.0  2.474 -4.032 
5427.208 106.0  2.073 -4.649 
5427.222 607.0  0.630 -2.963 
5427.224  26.1  7.473 -4.867 
5427.226 106.0  2.063 -4.034 
5427.243  59.0  1.083  0.016 
5427.245  26.0  3.274 -4.221 
5427.249  25.0  4.273 -3.826 
5427.249  25.0  4.273 -3.228 
5427.252 106.0  1.581 -3.742 
5427.255 106.0  1.455 -3.465 
5427.265  58.0  0.467 -0.790 
5427.281  22.0  3.161 -3.492 
5427.302  42.0  3.782 -1.392 
5427.326 106.0  2.086 -3.597 
5427.343 607.0  1.478 -3.886 
5427.376 106.0  3.438 -4.098 
5427.382 106.0  2.073 -4.649 
5427.408  27.0  4.259 -1.369 
5427.455 106.0  2.063 -4.493 
5427.470  22.0  3.399 -1.853 
5427.476 106.0  1.581 -4.861 
5427.508 106.0  1.456 -3.427 
5427.517 106.0  2.055 -4.273 
5427.526 106.0  2.073 -4.980 
5427.533  42.0  2.934 -1.616 
5427.541 106.0  2.086 -3.597 
5427.559 106.0  2.063 -4.493 
5427.559 106.0  2.200 -3.974 
5427.564 106.0  2.055 -4.273 
5427.565  58.1  1.412 -1.430 
5427.585  23.0  3.315 -2.840 
5427.591  44.0  3.542  0.150 
5427.600 106.0  1.555 -4.076 
5427.641 106.0  3.438 -4.109 
5427.662 607.0  0.651 -4.165 
5427.665 106.0  2.073 -4.980 
5427.700  27.0  4.064 -2.525 
5427.701 607.0  1.681 -2.020 
5427.706  25.1  6.128 -3.469 
5427.715 106.0  1.555 -4.076 
5427.738 106.0  2.517 -3.393 
5427.747  70.1  5.910 -3.390 
5427.749 607.0  0.651 -3.099 
5427.756 106.0  1.581 -3.654 
5427.785 106.0  2.073 -3.699 
5427.820 607.0  1.681 -3.852 
5427.826  26.1  6.724 -1.581 
5427.883 106.0  2.063 -4.940 
5427.888   6.0  8.771 -2.520 
5427.924 106.0  2.073 -3.699 
5427.956 106.0  2.063 -4.940 
5427.975  24.0  3.850 -2.195 
5427.979  24.0  3.551 -3.508 
5427.998 106.0  1.581 -3.654 
5428.001  27.0  4.064 -2.016 
5428.030 106.0  2.432 -3.156 
5428.060 106.0  2.566 -4.086 
5428.060 106.0  2.432 -3.139 
5428.085 607.0  0.619 -3.570 
5428.093  15.0  7.404 -1.800 
5428.098 106.0  1.555 -4.604 
5428.132 607.0  0.619 -2.977 
5428.136 106.0  1.314 -3.810 
5428.139 106.0  1.314 -3.840 
5428.169 106.0  2.055 -4.958 
5428.175 106.0  2.517 -3.408 
5428.195 106.0  2.055 -4.958 
5428.213 106.0  1.555 -4.604 
5428.216 106.0  2.063 -3.843 
5428.259  58.0  1.163 -0.350 
5428.269 106.0  0.911 -4.291 
5428.289 106.0  2.063 -3.843 
5428.310 607.0  0.760 -2.723 
5428.330  15.0  7.404 -2.200 
5428.351 106.0  0.911 -4.257 
5428.384 106.0  2.566 -4.075 
5428.415  22.0  3.709 -1.779 
5428.416  40.0  2.115 -0.810 
5428.456  58.1  3.687 -2.570 
5428.486 607.0  0.677 -3.858 
5428.516 106.0  1.456 -3.465 
5428.543 607.0  0.677 -2.539 
5428.578  25.0  5.338 -3.148 
5428.578 106.0  2.519 -4.032 
5428.608 106.0  2.520 -4.032 
5428.640 106.0  2.055 -4.102 
5428.658 106.0  1.456 -3.427 
5428.667 106.0  2.055 -4.102 
5428.667  16.1 13.584 -0.177 
5428.673 106.0  1.546 -4.541 
5428.686  26.1  8.431 -4.334 
5428.687 106.0  2.520 -4.086 
5428.695  26.0  4.186 -2.299 
5428.702  24.0  5.486 -3.486 
5428.729 106.0  1.546 -4.541 
5428.737  70.1  6.847 -3.250 
5428.758 106.0  2.441 -3.425 
5428.766  58.1  1.042 -2.530 
5428.779 106.0  2.441 -3.409 
5428.790  56.1  5.983 -2.470 
5428.800 607.0  0.690 -2.539 
5428.802 106.0  2.519 -4.086 
5428.822  58.1  1.676 -3.670 
5428.823  58.1  3.736 -3.120 
5428.845  28.0  3.833 -2.111 
5428.858  22.1  7.866 -3.918 
5428.859 607.0  0.690 -3.874 
5428.870  23.0  3.286 -3.404 
5428.891  58.1  1.813 -0.860 
5428.906 106.0  1.555 -3.895 
5428.941 106.0  1.315 -3.810 
5428.943 607.0  0.887 -2.960 
5428.953  69.1  4.956 -2.260 
5428.991 106.0  1.555 -3.895 
5429.041 106.0  1.315 -3.840 
5429.083  25.0  3.844 -3.280 
5429.138  22.0  2.345 -0.331 
5429.138  22.0  3.709 -3.149 
5429.141 607.0  1.628 -2.547 
5429.166 607.0  0.776 -2.729 
5429.176  24.0  4.416 -2.100 
5429.238 607.0  0.776 -3.675 
5429.274  23.1  2.050 -4.829 
5429.274 106.0  1.546 -4.387 
5429.281  60.0  1.202 -0.060 
5429.298 106.0  1.566 -3.872 
5429.320  20.0  5.390 -3.921 
5429.329 607.0  0.897 -4.086 
5429.330 106.0  1.546 -4.387 
5429.371 106.0  3.438 -4.109 
5429.404 106.0  3.438 -4.098 
5429.416  24.1  6.822 -2.988 
5429.419 106.0  2.204 -3.604 
5429.419  21.0  1.985 -0.798 
5429.422  58.0  0.295 -1.280 
5429.439 106.0  2.204 -3.588 
5429.457  69.1  4.723 -0.850 
5429.460 106.0  2.475 -3.139 
5429.463  23.0  2.582 -1.033 
5429.466 106.0  2.475 -4.032 
5429.492 106.0  1.567 -3.872 
5429.505  26.0  4.188 -1.016 
5429.569 106.0  1.566 -4.753 
5429.697  26.0  0.957 -1.879 
5429.737  69.1  4.988 -3.950 
5429.764 106.0  1.567 -4.753 
5429.814  58.1  1.930 -2.830 
5429.832  57.0  0.897 -1.030 
5429.832  24.0  5.487 -3.573 
5429.837  70.1  7.693 -1.000 
5429.842  26.0  4.473 -1.137 
5429.893  24.0  3.551 -3.888 
5429.951  58.1  3.371 -3.590 
5429.987  26.1 10.596  0.430 
5429.997 106.0  1.278 -4.002 
5430.053  23.0  1.853 -3.048 
5430.073 106.0  3.319 -4.126 
5430.088 106.0  2.200 -3.960 
5430.089  58.1  1.274 -2.550 
5430.093 607.0  0.848 -3.302 
5430.118 106.0  1.279 -4.002 
5430.167  24.0  3.551 -4.593 
5430.168  23.0  3.239 -1.440 
5430.248  58.0  0.850 -0.229 
5430.248 607.0  1.681 -3.851 
5430.277 106.0  1.567 -3.753 
5430.357  28.0  3.834 -2.391 
5430.366 607.0  1.681 -2.011 
5430.433 106.0  1.567 -3.753 
5430.471 607.0  0.578 -4.486 
5430.489  25.1  6.865 -4.150 
5430.513 106.0  2.517 -3.393 
5430.522  22.0  3.128 -3.123 
5430.529  58.0  0.646 -0.696 
5430.530  26.0  5.012 -5.015 
5430.545 107.0  3.593 -2.803 
5430.546  26.0  5.064 -3.547 
5430.560 106.0  3.319 -4.115 
5430.566 106.0  1.547 -4.149 
5430.601 106.0  1.547 -4.149 
5430.610 106.0  1.423 -3.508 
5430.646 106.0  2.566 -4.086 
5430.653 107.0  3.593 -2.803 
5430.657 106.0  2.200 -3.974 
5430.731 106.0  2.615 -4.075 
5430.780  60.1  1.225 -0.751 
5430.867 106.0  1.279 -4.876 
5430.870 106.0  2.566 -4.075 
5430.920   6.0  8.848 -2.410 
5430.944  27.0  4.572 -4.123 
5430.958 106.0  1.279 -4.876 
5430.979 106.0  1.423 -3.466 
5430.982 106.0  2.567 -4.086 
5506.067  27.0  2.008 -4.065 
5506.102  58.0  0.521 -1.158 
5506.112 106.0  1.344 -4.135 
5506.115 106.0  1.344 -4.211 
5506.122 607.0  0.791 -2.980 
5506.173  24.0  5.522 -1.545 
5506.199  26.1 10.522  0.860 
5506.213 607.0  0.775 -3.249 
5506.235 607.0  0.775 -3.127 
5506.355 106.0  1.394 -3.979 
5506.385 106.0  1.034 -3.835 
5506.388  24.1  6.285 -4.833 
5506.388 106.0  1.657 -3.677 
5506.396 607.0  1.344 -4.547 
5506.401 106.0  2.508 -3.450 
5506.431 106.0  0.751 -4.469 
5506.437  26.1  5.222 -4.389 
5506.458 106.0  1.528 -3.813 
5506.462  58.0  0.691 -0.830 
5506.473 106.0  1.657 -3.703 
5506.476 106.0  0.751 -4.418 
5506.482 106.0  2.508 -3.470 
5506.492  24.0  3.889 -2.572 
5506.493  42.0  1.335  0.060 
5506.511 607.0  1.344 -4.558 
5506.576 607.0  1.155 -4.167 
5506.595 607.0  0.975 -3.700 
5506.616 106.0  1.344 -4.135 
5506.627 607.0  1.120 -2.900 
5506.635  27.1 11.412 -0.360 
5506.680 106.0  1.610 -3.736 
5506.680 106.0  1.528 -3.778 
5506.715  20.0  4.680 -1.423 
5506.761 607.0  1.120 -4.300 
5506.767   6.0  8.640 -4.160 
5506.779  26.0  0.989 -2.797 
5506.787 607.0  0.840 -4.229 
5506.789  23.0  1.860 -3.466 
5506.804 106.0  1.611 -3.707 
5506.852 106.0  1.394 -4.035 
5506.897 607.0  0.840 -3.006 
5506.953 106.0  2.681 -3.408 
5506.965 106.0  3.484 -4.055 
5506.965 106.0  1.569 -3.772 
5506.977 607.0  0.763 -3.785 
5507.001 106.0  1.569 -3.741 
5507.005  16.0  7.870 -1.110 
5507.025 106.0  0.751 -4.418 
5507.039 607.0  0.805 -3.456 
5507.053  49.1 15.470 -0.600 
5507.070  26.1 10.523 -0.060 
5507.071 106.0  1.423 -3.968 
5507.072 607.0  0.805 -2.525 
5507.077  23.0  3.933 -3.488 
5507.083 106.0  3.466 -4.078 
5507.129  22.0  2.160 -3.933 
5507.132  23.0  2.379 -1.909 
5507.136  22.0  3.154 -3.569 
5507.158  22.0  2.250 -3.849 
5507.168 106.0  1.395 -3.979 
5507.216 106.0  1.716 -3.722 
5507.223 106.0  1.716 -3.743 
5507.271 106.0  2.681 -3.391 
5507.289 106.0  3.486 -4.055 
5507.309 607.0  0.808 -2.735 
5507.314 106.0  1.490 -3.858 
5507.341 106.0  2.621 -3.428 
5507.420 106.0  1.423 -3.918 
5507.441  24.0  3.011 -2.809 
5507.453 107.0  3.249 -4.862 
5507.483 106.0  3.466 -4.088 
5507.523 106.0  1.455 -3.909 
5507.557 607.0  1.052 -3.252 
5507.565 106.0  3.486 -4.066 
5507.571 106.0  1.490 -3.820 
5507.575 106.0  1.107 -4.893 
5507.587 106.0  1.107 -4.963 
5507.595  69.1  5.147 -3.530 
5507.599 106.0  2.621 -3.410 
5507.602 106.0  2.314 -3.634 
5507.617  69.1  4.736 -1.660 
5507.675 106.0  1.718 -3.722 
5507.711  70.1  7.047 -2.040 
5507.735  23.0  1.712 -1.071 
5507.754 607.0  0.897 -2.357 
5507.757  23.0  2.359  0.110 
5507.821 107.0  3.249 -4.862 
5507.823 106.0  1.456 -3.867 
5507.829  20.0  4.681 -2.070 
5507.843 607.0  0.897 -3.980 
5507.866 106.0  2.314 -3.606 
5507.881 106.0  1.138 -4.884 
5507.902  40.0  2.115 -0.820 
5507.902 106.0  1.718 -3.743 
5507.912  26.1  6.807 -3.722 
5507.950 107.0  3.280 -4.788 
5507.961  26.1  8.230 -2.743 
5507.966 607.0  0.865 -2.601 
5507.989 607.0  0.828 -2.463 
5507.992  58.1  4.204 -1.760 
5508.028 607.0  0.828 -3.493 
5508.048 106.0  1.798 -4.040 
5508.051 106.0  1.368 -4.114 
5508.078  23.1  8.991 -1.220 
5508.166 106.0  1.424 -3.968 
5508.203 106.0  1.528 -3.813 
5508.254 106.0  1.138 -4.812 
5508.258  26.1  6.703 -3.522 
5508.278  70.1  7.047 -0.950 
5508.282 107.0  3.222 -4.950 
5508.284  70.1  6.586 -2.550 
5508.285 106.0  1.528 -3.778 
5508.385  27.0  4.209 -0.756 
5508.398  60.1  0.859 -1.268 
5508.409  26.0  4.956 -2.137 
5508.410 107.0  3.280 -4.788 
5508.412 106.0  1.424 -3.918 
5508.433 106.0  2.623 -3.410 
5508.506 106.0  2.623 -3.428 
5508.512 106.0  1.798 -4.057 
5508.527 106.0  1.368 -4.051 
5508.551  22.0  3.727 -3.639 
5508.553  58.1  0.635 -2.340 
5508.568 107.0  3.222 -4.950 
5508.606  24.1  4.156 -2.252 
5508.609  23.0  2.359 -0.726 
5508.609  27.0  3.622 -4.010 
5508.628  74.0  2.533 -1.660 
5508.701  26.0  4.607 -1.960 
5508.782 106.0  1.368 -4.114 
5508.788  20.0  5.390 -2.767 
5508.801 106.0  1.568 -3.772 
5508.822 106.0  1.456 -3.909 
5508.831 106.0  1.491 -3.858 
5508.836  24.0  3.449 -4.039 
5508.846 607.0  0.886 -2.593 
5508.853 607.0  0.780 -3.238 
5508.878 607.0  0.780 -3.070 
5508.880 106.0  1.611 -3.707 
5508.897 607.0  0.886 -3.285 
5508.898 106.0  2.565 -3.429 
5508.919 106.0  1.611 -3.736 
5508.952  69.1  4.988 -1.680 
5508.958 106.0  1.568 -3.741 
5508.959  27.0  4.504 -2.893 
5508.961 106.0  1.491 -3.820 
5509.001 106.0  2.565 -3.449 
5509.007 106.0  1.456 -3.867 
5509.070  69.1  4.340 -1.630 
5509.100  60.1  1.357 -1.340 
5509.103  24.0  4.613 -1.367 
5509.116  41.0  1.662 -1.920 
5509.147  59.1  0.483 -1.122 
5509.177 106.0  1.368 -4.051 
5509.189 106.0  1.033 -3.910 
5509.222  70.1  6.354 -1.360 
5509.229 106.0  0.972 -4.712 
5509.232 106.0  0.972 -4.712 
5509.249 607.0  1.120 -2.891 
5509.298 106.0  2.314 -3.634 
5509.329  76.0  3.793 -0.420 
5509.377 106.0  2.351 -3.603 
5509.414 106.0  2.314 -3.606 
5509.435  23.0  1.800 -4.303 
5509.445  58.1  1.828 -0.910 
5509.460  28.0  5.019 -3.562 
5509.468   6.0  8.848 -2.800 
5509.548  28.0  5.019 -3.964 
5509.563  69.1  4.756 -1.780 
5509.582 607.0  0.904 -3.598 
5509.597  12.0  5.108 -2.390 
5509.597  12.0  5.108 -3.090 
5509.597  12.0  5.108 -2.610 
5509.621  15.0  7.176 -4.650 
5509.642 106.0  1.034 -3.910 
5509.657 106.0  2.351 -3.577 
5509.663 106.0  0.994 -4.035 
5509.669  25.1  6.493 -3.157 
5509.681 106.0  0.751 -4.469 
5509.688 607.0  0.812 -3.462 
5509.706 607.0  0.798 -2.937 
5509.718  24.0  3.892 -2.921 
5509.718  16.1 13.617 -0.175 
5509.723 607.0  0.812 -2.493 
5509.724 607.0  1.052 -3.246 
5509.727 607.0  0.766 -3.733 
5509.742 106.0  0.972 -4.186 
5509.745 106.0  0.972 -4.186 
5509.854 107.0  3.315 -4.725 
5509.860 106.0  1.394 -4.035 
5509.869 106.0  1.015 -4.006 
5509.875 106.0  1.034 -3.835 
5509.895  39.1  0.992 -1.010 
5509.900  24.0  5.519 -3.940 
5509.910  24.0  4.455 -1.136 
5509.924 106.0  0.994 -4.000 
5509.937 607.0  1.018 -2.582 
5509.948  58.1  2.799 -1.480 
5509.964  25.1  6.495 -1.745 
5509.994  90.0  1.216 -1.075 
5510.003  28.0  3.847 -0.900 
5510.039 607.0  1.018 -3.773 
5510.109 106.0  2.743 -3.390 
5510.118  72.0  0.000 -3.130 
5510.118 106.0  2.681 -3.408 
5510.161  23.0  1.804 -4.541 
5510.181  69.1  5.004 -2.210 
5510.191  25.0  3.135 -3.440 
5510.194 106.0  1.015 -4.006 
5510.200 106.0  3.413 -4.076 
5510.218   6.0  8.640 -4.390 
5510.229  26.0  4.076 -4.464 
5510.240 106.0  0.751 -4.418 
5510.261 106.0  1.394 -3.979 
5510.267 106.0  1.034 -3.835 
5510.304 106.0  0.751 -4.469 
5510.310 106.0  1.528 -3.813 
5510.318  58.1  4.075 -1.270 
5510.386 106.0  2.681 -3.391 
5510.416  92.0  1.628 -0.275 
5510.417 107.0  3.315 -4.725 
5510.418 607.0  0.990 -3.709 
5510.437  72.0  2.279 -1.480 
5510.437 106.0  2.743 -3.373 
5510.448  69.1  4.512 -2.920 
5510.504 106.0  1.528 -3.778 
5510.535  63.0  1.744 -0.130 
5510.566  64.1  2.271 -1.380 
5510.586  24.0  3.890 -4.014 
5510.639  26.1 10.562 -0.680 
5510.677  58.0  0.499 -0.687 
5510.683  90.1  1.890 -1.741 
5510.702  24.1  3.827 -2.614 
5510.723 106.0  3.413 -4.065 
5510.723  44.0  1.513 -1.180 
5510.753 106.0  1.015 -3.916 
5510.765 106.0  1.394 -4.035 
5510.783  26.1 10.562  0.100 
5510.790 106.0  0.751 -4.418 
5510.790 106.0  1.569 -3.772 
5510.796 106.0  1.569 -3.741 
5510.796 607.0  1.326 -4.558 
5510.827  22.0  3.708 -3.996 
5510.884  24.1  8.227 -1.827 
5510.884  49.1 15.777 -0.760 
5510.893  25.0  3.135 -4.734 
5510.909 607.0  1.326 -4.569 
5510.914  26.0  5.070 -5.073 
5510.938   6.0  8.640 -3.540 
5510.968 607.0  0.876 -2.581 
5510.978 106.0  1.423 -3.968 
5511.027 106.0  1.015 -3.916 
5511.066 607.0  0.897 -3.977 
5511.075 106.0  1.395 -3.979 
5511.087  26.1 10.629 -0.380 
5511.093  62.0  0.498 -1.125 
5511.100   6.0  8.851 -4.360 
5511.155 607.0  0.897 -2.346 
5511.166  23.0  2.374 -1.571 
5511.188 106.0  1.490 -3.858 
5511.272 607.0  0.836 -2.434 
5511.288 106.0  2.351 -3.603 
5511.306  24.0  4.402 -1.923 
5511.312 106.0  1.423 -3.918 
5511.313 607.0  0.836 -3.498 
5511.324 106.0  1.718 -3.722 
5511.347 607.0  0.808 -3.685 
5511.397 106.0  2.351 -3.577 
5511.399  70.1  6.775 -0.870 
5511.415 106.0  1.455 -3.909 
5511.425 106.0  1.490 -3.820 
5511.425 607.0  0.808 -2.728 
5511.430  69.1  4.956 -2.610 
5511.455 106.0  2.683 -3.391 
5511.476  42.0  2.934 -1.736 
5511.479  24.0  3.013 -2.837 
5511.496  92.0  0.077 -1.698 
5511.540 106.0  2.683 -3.408 
5511.552  25.1  6.494 -1.897 
5511.589 106.0  3.486 -4.066 
5511.601 106.0  2.623 -3.410 
5511.616 106.0  1.718 -3.743 
5511.628  59.1  0.216 -1.813 
5511.656 607.0  0.752 -4.552 
5511.672 607.0  1.723 -4.685 
5511.682 607.0  0.785 -3.232 
5511.698 106.0  1.456 -3.867 
5511.709 607.0  0.785 -3.018 
5511.722 106.0  2.623 -3.428 
5511.750 106.0  3.486 -4.055 
5511.774  70.1  7.273 -0.640 
5511.779  22.0  1.460 -3.750 
5511.824  26.0  3.237 -4.822 
5511.832 106.0  0.995 -4.035 
5511.841  25.0  5.491 -4.099 
5511.857  26.0  5.064 -4.384 
5511.890  66.0  1.813 -1.190 
5511.892  58.1  1.748 -1.130 
5511.911  69.1  4.373 -2.680 
5511.926  69.1  3.848 -2.760 
5511.935 106.0  0.995 -4.000 
5512.007  58.1  1.420 -0.870 
5512.051  24.0  3.422 -2.573 
5512.054   6.0  8.851 -2.730 
5512.057 106.0  1.528 -3.813 
5512.057  26.0  3.301 -4.011 
5512.064  58.1  1.008 -0.370 
5512.075 106.0  1.424 -3.968 
5512.102  62.0  0.101 -0.939 
5512.111 106.0  1.528 -3.778 
5512.117 607.0  0.904 -4.993 
5512.215 106.0  1.654 -3.767 
5512.237  24.0  5.522 -1.556 
5512.256 607.0  0.904 -3.593 
5512.257  26.0  4.371 -1.550 
5512.282 106.0  1.654 -3.744 
5512.306 106.0  1.424 -3.918 
5512.385  44.0  3.751 -0.110 
5512.390  58.1  2.004 -1.840 
5512.402  26.0  4.415 -1.588 
5512.413 607.0  0.898 -2.573 
5512.467 607.0  0.898 -3.293 
5512.479  24.1  7.387 -4.618 
5512.524  22.0  1.460 -0.494 
5512.537 607.0  0.820 -3.469 
5512.573 607.0  0.820 -2.463 
5512.644 607.0  0.987 -2.648 
5512.707 607.0  1.243 -3.507 
5512.707 106.0  1.491 -3.858 
5512.713  24.0  3.013 -2.433 
5512.713 106.0  3.245 -3.890 
5512.716 106.0  1.456 -3.909 
5512.721  69.1  4.433 -2.420 
5512.768 607.0  0.987 -4.522 
5512.817 106.0  1.491 -3.820 
5512.841 607.0  0.745 -4.005 
5512.871  25.1  6.495 -4.893 
5512.883 106.0  1.456 -3.867 
5512.978 607.0  0.770 -3.694 
5512.978  26.0  5.486 -3.628 
5512.980  20.0  2.933 -0.464 
5513.006  49.1 13.088 -0.800 
5513.047   6.0  8.851 -4.010 
5513.066 106.0  1.720 -4.076 
5513.069 106.0  2.351 -3.603 
5513.084 106.0  1.720 -4.059 
5513.117  58.1  1.421 -1.040 
5513.138 607.0  1.018 -2.569 
5513.166 106.0  3.694 -3.187 
5513.199   6.0  8.643 -3.300 
5513.227 106.0  2.743 -3.390 
5513.246  58.1  3.997 -2.830 
5513.257 107.0  3.353 -4.669 
5513.266 106.0  3.245 -3.877 
5513.324 106.0  2.351 -3.577 
5513.376  25.0  4.320 -4.410 
5513.392  92.0  0.908 -1.326 
5513.394  26.0  4.103 -3.924 
5513.419 106.0  0.994 -4.035 
5513.425  24.1  5.662 -4.303 
5513.430  69.1  2.508 -3.200 
5513.458 607.0  0.805 -2.898 
5513.507 106.0  2.743 -3.373 
5513.522  22.1  5.885 -1.530 
5513.553  26.0  4.988 -3.248 
5513.562  59.1  0.923 -0.842 
5513.577 106.0  0.994 -4.000 
5513.580  58.1  3.706 -2.600 
5513.586 607.0  0.864 -3.003 
5513.647  39.0  1.919 -0.180 
5513.662 106.0  0.999 -4.138 
5513.665  64.1  2.317 -1.280 
5513.668 106.0  2.805 -3.371 
5513.695  28.0  4.538 -1.355 
5513.703  69.1  4.531 -2.530 
5513.759 106.0  3.695 -3.176 
5513.783  24.0  5.791 -1.117 
5513.799 106.0  3.413 -4.076 
5513.803  42.0  2.680 -2.471 
5513.805  69.1  4.784 -3.940 
5513.814  58.1  4.097 -3.370 
5513.835 106.0  1.015 -4.006 
5513.844  23.1  6.542 -3.288 
5513.850 106.0  3.245 -3.890 
5513.866  26.0  3.695 -4.107 
5513.875  69.1  4.324 -2.120 
5513.878 106.0  2.946 -4.169 
5513.881 106.0  0.999 -4.138 
5513.902 106.0  2.946 -4.182 
5513.908  69.1  5.104 -1.380 
5513.911 106.0  1.107 -4.963 
5513.933 107.0  3.353 -4.669 
5514.015 106.0  2.805 -3.355 
5514.048 106.0  1.080 -4.974 
5514.075  25.0  5.112 -3.645 
5514.161 106.0  1.015 -4.006 
5514.209 607.0  0.886 -2.563 
5514.211  58.0  0.773 -0.585 
5514.215  21.0  1.851  0.175 
5514.246 106.0  3.245 -3.877 
5514.272 607.0  1.180 -4.173 
5514.319 106.0  1.107 -4.893 
5514.340  69.1  2.692 -2.390 
5514.343  22.0  1.430 -0.546 
5514.419  24.1  6.484 -2.904 
5514.421 607.0  1.005 -3.717 
5514.470  69.1  2.185 -3.020 
5514.534  22.0  1.443 -0.413 
5514.550  21.1  7.136 -4.328 
5514.574 106.0  2.683 -3.391 
5514.684 106.0  1.015 -3.916 
5514.684  74.0  0.412 -1.800 
5514.699  23.0  4.079 -4.093 
5514.710 607.0  0.791 -3.228 
5514.711 106.0  2.683 -3.408 
5514.734 607.0  0.845 -2.408 
5514.739 607.0  0.791 -2.971 
5514.751 106.0  3.413 -4.065 
5514.762 607.0  0.825 -2.722 
5514.772 106.0  1.000 -4.018 
5514.777 607.0  0.846 -3.505 
5514.778  15.0  7.404 -2.000 
5514.782  58.1  0.897 -2.480 
5514.791  28.0  3.847 -1.990 
5514.793 106.0  2.745 -3.373 
5514.812  23.0  4.024 -4.542 
5514.873  90.0  0.966 -1.588 
5514.900 106.0  2.745 -3.390 
5514.912  24.0  5.522 -1.968 
5514.937 607.0  0.775 -3.666 
5514.949 607.0  1.657 -3.937 
5514.951 106.0  1.000 -4.018 
5514.958 106.0  1.015 -3.916 
5514.958 106.0  2.390 -3.574 
5514.980  15.0  7.404 -2.230 
5514.982 106.0  2.351 -3.603 
5515.005 607.0  1.244 -3.499 
5515.067 106.0  2.351 -3.577 
5515.079  23.0  0.069 -3.570 
5515.101 607.0  0.987 -4.521 
5515.105 607.0  1.326 -4.689 
5515.123 607.0  1.309 -4.569 
5515.145  58.1  1.639 -2.460 
5515.146 607.0  0.916 -2.345 
5515.149  59.1  1.004 -1.014 
5515.210  23.1  2.372 -4.416 
5515.222 106.0  2.390 -3.552 
5515.224 607.0  0.987 -2.640 
5515.235 607.0  1.309 -4.581 
5515.237 607.0  0.916 -3.987 
5515.239  70.1  7.275 -2.320 
5515.271  57.0  0.929 -1.020 
5515.320  20.0  5.299 -2.550 
5515.323  20.0  6.007 -4.127 
5515.323  23.1  5.475 -3.453 
5515.335  23.0  0.000 -3.930 
5515.380  70.1  6.570 -1.820 
5515.387  21.0  1.943 -1.367 
5515.405  66.1  0.538 -2.380 
5515.437  24.0  2.872 -4.821 
5515.551   6.0  8.851 -2.340 
5515.561 607.0  0.828 -3.476 
5515.590 106.0  0.995 -4.000 
5515.590 106.0  0.995 -4.035 
5515.600 607.0  0.828 -2.435 
5515.601  64.0  2.098 -0.076 
5515.612 106.0  3.415 -4.065 
5515.694   6.0  8.851 -3.910 
5515.822 106.0  2.946 -4.182 
5515.825  25.1  6.493 -3.391 
5515.842  20.0  5.300 -2.092 
5515.876 106.0  3.416 -4.076 
5515.959  21.1  8.399 -3.993 
5515.959  21.1  8.399 -4.201 
5515.983  27.0  4.209 -0.447 
5515.998 106.0  1.654 -3.767 
5516.001 106.0  1.654 -3.744 
5516.014  58.1  1.404 -2.850 
5516.016  68.0  1.433 -0.591 
5516.032  76.0  3.489 -1.070 
5516.082  58.1  1.615 -0.570 
5516.113 607.0  0.910 -2.554 
5516.114 106.0  1.656 -3.744 
5516.128  69.1  4.435 -3.200 
5516.141  62.0  0.282 -0.423 
5516.160  23.1  6.784 -4.665 
5516.168 607.0  0.910 -3.301 
5516.181  21.0  3.807 -4.006 
5516.199 106.0  2.946 -4.169 
5516.275  23.1  8.419 -4.337 
5516.281  26.0  5.064 -1.893 
5516.285  60.0  1.202 -0.080 
5516.296  26.0  4.103 -4.265 
5516.298  26.1  7.489 -4.985 
5516.312 106.0  1.656 -3.767 
5516.318 106.0  3.694 -4.066 
5516.332  70.1  5.985 -3.640 
5516.396  70.1  7.393 -1.800 
5516.460  66.1  2.581 -0.890 
5516.482  26.0  3.547 -3.167 
5516.586 607.0  0.864 -4.235 
5516.595 106.0  0.987 -4.339 
5516.620 607.0  1.148 -2.893 
5516.659   6.0  8.643 -3.720 
5516.664  20.0  5.390 -3.817 
5516.698 607.0  0.864 -2.997 
5516.699  25.0  2.178 -3.273 
5516.709  25.0  2.178 -2.905 
5516.718  25.0  2.178 -2.905 
5516.726 106.0  0.987 -4.339 
5516.728  25.0  2.178 -4.482 
5516.741 106.0  2.805 -3.371 
5516.743  25.0  2.178 -2.773 
5516.757  25.0  2.178 -2.773 
5516.757 607.0  1.149 -4.305 
5516.765  69.1  5.151 -1.990 
5516.765 106.0  1.720 -4.059 
5516.771  25.0  2.178 -2.947 
5516.790  25.0  2.178 -2.875 
5516.809  25.0  2.178 -2.875 
5516.811 106.0  3.694 -3.187 
5516.826  23.1  9.011 -1.822 
5516.828  25.0  2.178 -2.398 
5516.829  23.1  6.784 -3.593 
5516.835 106.0  1.720 -4.076 
5516.855  22.0  3.718 -3.762 
5516.954 106.0  3.694 -4.056 
5516.998  15.0  7.381 -1.930 
5517.033 106.0  2.805 -3.355 
5517.065  26.0  4.209 -2.500 
5517.088 106.0  2.390 -3.574 
5517.096  58.1  1.767 -2.020 
5517.100  40.0  0.687 -2.140 
5517.109 106.0  0.987 -4.923 
5517.137  21.0  2.136 -4.193 
5517.167 106.0  2.390 -3.552 
5517.201  23.0  0.000 -4.153 
5517.228  15.0  7.381 -2.800 
5517.240 106.0  0.987 -4.923 
5517.353  57.0  1.230 -0.500 
5517.377 607.0  0.812 -2.861 
5517.380   6.0  8.643 -4.230 
5517.393  58.0  1.065 -0.297 
5517.441 106.0  3.695 -3.176 
5517.482 607.0  1.040 -2.572 
5517.502 106.0  3.247 -3.877 
5517.533  14.0  5.082 -2.611 
5517.587 106.0  3.247 -3.890 
5517.587 607.0  1.040 -3.780 
5517.590 607.0  0.898 -2.545 
5517.664 106.0  0.999 -4.138 
5517.697 106.0  2.869 -3.354 
5517.834 607.0  0.855 -2.383 
5517.842  58.0  0.773 -0.910 
5517.855  44.0  1.866 -2.190 
5517.868 106.0  2.745 -3.373 
5517.879 607.0  0.855 -3.512 
5517.883 106.0  0.999 -4.138 
5517.895  23.1  9.011 -1.701 
5517.928 607.0  0.798 -3.227 
5517.932  24.0  4.855 -3.789 
5517.959 607.0  0.798 -2.928 
5518.023 106.0  2.745 -3.390 
5518.032  40.0  0.730 -2.590 
5518.056 106.0  3.696 -3.176 
5518.059  22.0  2.408 -1.464 
5518.059 106.0  2.869 -3.338 
5518.069 106.0  0.987 -4.163 
5518.166 106.0  0.987 -4.163 
5518.206  23.1  3.796 -3.281 
5518.265 107.0  3.396 -4.620 
5518.303 106.0  3.381 -4.099 
5518.312  22.0  3.199 -3.711 
5518.352 106.0  3.382 -4.089 
5518.358  58.1  0.553 -2.030 
5518.358  69.1  4.924 -0.940 
5518.385 607.0  0.916 -3.985 
5518.425 106.0  3.696 -3.187 
5518.457  58.1  1.482 -2.000 
5518.477 607.0  0.916 -2.335 
5518.483 106.0  3.247 -3.877 
5518.489  58.1  1.155 -0.670 
5518.501 106.0  0.977 -4.778 
5518.529 106.0  2.807 -3.355 
5518.565 106.0  0.977 -4.778 
5518.567  26.0  5.033 -3.699 
5518.603  58.1  1.079 -2.430 
5518.604 607.0  1.020 -3.725 
5518.623  23.0  2.638 -2.948 
5518.626 106.0  1.723 -4.059 
5518.632 106.0  2.390 -3.574 
5518.647 106.0  2.807 -3.371 
5518.709 607.0  0.825 -3.693 
5518.714  23.1  8.995 -1.075 
5518.727 106.0  3.247 -3.890 
5518.728  20.0  4.763 -2.201 
5518.745 106.0  1.000 -4.018 
5518.774 607.0  0.836 -3.483 
5518.787  69.1  2.692 -3.780 
5518.788  28.0  4.419 -1.836 
5518.790 607.0  0.825 -2.714 
5518.816 607.0  0.836 -2.408 
5518.873 106.0  2.390 -3.552 
5518.897  73.0  2.155 -0.980 
5518.925 106.0  1.000 -4.018 
5518.965  24.0  3.887 -2.209 
5518.970  26.0  4.985 -4.472 
5518.970 106.0  1.723 -4.076 
5518.990  90.0  2.027 -0.541 
5519.034  25.1  6.495 -4.193 
5519.044  56.0  1.567  0.120 
5519.065 107.0  3.396 -4.620 
5519.132  24.0  4.440 -2.684 
5519.138 106.0  0.977 -4.712 
5519.202 106.0  0.977 -4.712 
5519.207 607.0  1.149 -2.884 
5519.263  22.0  3.215 -1.886 
5519.360  49.1 15.477 -0.440 
5519.375 607.0  1.293 -4.581 
5519.387  59.1  1.440 -0.945 
5519.403 106.0  3.694 -4.066 
5519.403 607.0  1.083 -3.246 
5519.450  26.0  4.559 -3.739 
5519.451  22.0  2.175 -4.833 
5519.454  70.1  5.332 -3.320 
5519.482 106.0  3.416 -4.076 
5519.484 607.0  1.293 -4.592 
5519.558 106.0  2.949 -4.169 
5519.647 106.0  3.415 -4.065 
5519.691  26.1  6.807 -3.391 
5519.708  21.0  1.865 -1.618 
5519.793  23.0  1.804 -3.773 
5519.839 106.0  1.656 -3.744 
5519.840  24.0  3.888 -2.781 
5519.879  39.0  2.002 -1.490 
5519.900 106.0  3.343 -4.087 
5519.961  69.1  3.848 -3.340 
5519.979 106.0  3.381 -4.099 
5520.034  42.0  3.156 -1.311 
5520.034 607.0  0.922 -2.536 
5520.037  75.0  3.475 -0.770 
5520.092 607.0  0.922 -3.310 
5520.101 106.0  1.656 -3.767 
5520.140  26.1  5.249 -4.159 
5520.174 106.0  2.949 -4.182 
5520.179  58.1  1.674 -0.840 
5520.199  26.0  4.446 -2.811 
5520.207  70.1  7.411 -0.470 
5520.308 106.0  1.595 -3.781 
5520.339 106.0  0.728 -4.514 
5520.348 106.0  3.696 -4.056 
5520.350  69.1  4.364 -1.060 
5520.360 106.0  3.382 -4.089 
5520.390 106.0  3.343 -4.076 
5520.390 106.0  3.694 -4.056 
5520.390 106.0  1.595 -3.769 
5520.425 607.0  0.760 -4.013 
5520.448  21.1  8.493 -1.709 
5520.479 607.0  0.780 -3.645 
5520.485  25.0  5.520 -0.339 
5520.491  26.0  5.112 -5.084 
5520.497  21.0  1.865  0.293 
5520.518  69.1  4.368 -0.510 
5520.525  25.0  5.112 -4.220 
5520.598  58.1  1.495 -3.300 
5520.625 106.0  0.987 -4.339 
5520.636  60.1  3.015 -0.041 
5520.640  42.0  3.438 -0.922 
5520.654 607.0  1.040 -2.560 
5520.665 106.0  2.431 -3.549 
5520.668 106.0  0.978 -4.414 
5520.674 106.0  3.696 -4.066 
5520.711 106.0  0.978 -4.414 
5520.720 106.0  2.869 -3.354 
5520.742  24.0  4.618 -2.647 
5520.756 106.0  0.987 -4.339 
5520.758  28.0  4.236 -1.892 
5520.765 106.0  2.390 -3.574 
5520.810  58.1  0.232 -3.790 
5520.811 106.0  0.728 -4.514 
5520.820 106.0  2.390 -3.552 
5520.832 106.0  1.080 -4.974 
5520.875  23.0  2.122 -3.538 
5520.928  26.0  5.010 -2.172 
5520.933 106.0  2.431 -3.529 
5520.970 106.0  0.987 -4.923 
5520.985  27.0  4.259 -3.837 
5520.991  74.0  2.242 -2.000 
5521.001  58.1  3.328 -2.110 
5521.031 106.0  2.869 -3.338 
5521.101 106.0  0.987 -4.923 
5521.104  75.0  3.539 -0.460 
5521.119 106.0  0.729 -4.456 
5521.126  26.0  3.634 -2.902 
5521.128  73.0  2.560 -1.590 
5521.131  20.0  1.886 -4.436 
5521.138  22.0  3.424 -1.509 
5521.167 607.0  0.910 -2.527 
5521.280  26.0  4.435 -2.520 
5521.339 607.0  0.805 -3.228 
5521.372 607.0  0.805 -2.888 
5521.421  23.1  8.995 -1.551 
5521.424  28.0  3.841 -2.290 
5521.459 607.0  0.820 -2.827 
5521.464 106.0  0.951 -4.071 
5521.470  26.0  5.067 -3.878 
5521.485  24.1  6.487 -3.373 
5521.504 607.0  0.932 -3.591 
5521.531 106.0  0.729 -4.456 
5521.552 106.0  2.807 -3.355 
5521.586 607.0  1.083 -3.239 
5521.615  70.1  7.133 -1.800 
5521.628  21.0  5.485 -2.606 
5521.692  69.1  4.301 -2.620 
5521.695  39.0  1.900 -0.050 
5521.696 607.0  0.773 -4.559 
5521.726 106.0  2.807 -3.371 
5521.728  64.0  0.812 -1.258 
5521.743  69.1  4.914 -1.550 
5521.744 106.0  3.696 -3.176 
5521.750 106.0  0.951 -4.035 
5521.753  90.0  2.384 -0.388 
5521.765  38.0  2.251 -0.060 
5521.793  44.0  3.867 -0.250 
5521.838  58.1  1.959 -0.840 
5521.875  69.1  4.778 -3.140 
5521.885 106.0  2.949 -4.169 
5522.024  69.1  3.848 -2.110 
5522.077 106.0  0.987 -4.163 
5522.077 106.0  3.696 -3.187 
5522.098 106.0  2.949 -4.182 
5522.138  60.0  1.496  0.080 
5522.142  28.0  5.019 -3.355 
5522.170 607.0  1.205 -4.178 
5522.174 106.0  0.987 -4.163 
5522.180 607.0  0.845 -3.491 
5522.223 607.0  0.846 -2.383 
5522.269 106.0  2.935 -3.337 
5522.315 106.0  1.723 -4.059 
5522.411 607.0  0.842 -2.709 
5522.417  58.1  2.008 -2.210 
5522.446  26.0  4.209 -1.680 
5522.458  23.0  2.365 -1.015 
5522.461  58.0  0.552 -0.539 
5522.478  26.1  7.487 -4.916 
5522.534  58.1  0.900 -3.710 
5522.550 106.0  0.977 -4.778 
5522.614 106.0  0.977 -4.778 
5522.616  24.0  3.889 -4.052 
5522.644 607.0  1.013 -2.640 
5522.650 106.0  2.935 -3.322 
5522.701 607.0  0.936 -2.335 
5522.717 106.0  2.871 -3.338 
5522.748 106.0  1.723 -4.076 
5522.770 607.0  1.013 -4.528 
5522.777  22.0  3.691 -3.822 
5522.783  70.1  6.586 -3.820 
5522.795 607.0  0.936 -3.995 
5522.824  59.1  0.216 -1.455 
5522.852 106.0  2.871 -3.354 
5522.871  26.1  7.717 -3.381 
5522.916  21.1  7.143 -3.470 
5522.976 607.0  1.036 -3.733 
5523.019 106.0  2.432 -3.549 
5523.042  58.1  1.914 -1.870 
5523.065 106.0  0.977 -4.712 
5523.083 106.0  2.432 -3.529 
5523.093 106.0  3.343 -4.087 
5523.129 106.0  0.977 -4.712 
5523.141  58.1  0.900 -2.950 
5523.282   6.0  8.640 -3.170 
5523.291  27.0  2.328 -1.566 
5523.373 106.0  0.951 -4.071 
5523.431  26.0  3.635 -4.079 
5523.440 106.0  2.664 -4.449 
5523.492 106.0  2.664 -4.462 
5523.497  24.0  5.529 -1.511 
5523.498  20.0  4.780 -4.101 
5523.520 106.0  0.951 -4.035 
5523.535  76.0  3.608  0.510 
5523.553 607.0  1.277 -4.592 
5523.559  22.0  2.117 -4.909 
5523.566  41.0  1.178 -1.620 
5523.594  58.1  1.826 -1.390 
5523.618  28.0  4.538 -2.323 
5523.627  21.1  7.136 -2.181 
5523.642 607.0  0.887 -2.994 
5523.659 607.0  1.277 -4.604 
5523.743  27.0  3.732 -3.449 
5523.764 106.0  3.696 -4.066 
5523.788 106.0  3.696 -4.056 
5523.820  60.0  0.140 -1.120 
5523.839 607.0  0.865 -2.359 
5523.845  69.1  4.235 -1.160 
5523.870  26.0  5.012 -3.864 
5523.887 607.0  0.865 -3.519 
5523.931  69.1  4.708 -2.160 
5523.932  23.1  2.376 -4.147 
5523.947 106.0  1.596 -3.769 
5523.959  27.0  4.149 -1.029 
5523.980  26.0  4.559 -1.480 
5523.991  26.0  5.106 -2.177 
5524.002 106.0  3.343 -4.076 
5524.005 607.0  0.932 -4.998 
5524.103 607.0  0.934 -2.519 
5524.103  22.0  3.439 -3.293 
5524.115 106.0  1.596 -3.781 
5524.146 607.0  0.933 -3.585 
5524.163 607.0  0.934 -3.318 
5524.164 106.0  1.595 -3.781 
5524.185 106.0  1.595 -3.769 
5524.219  90.1  2.054 -1.280 
5524.250  26.0  4.154 -2.960 
5524.301  24.0  5.791 -2.056 
5524.323 106.0  2.431 -3.549 
5524.332 106.0  0.728 -4.514 
5524.347  72.1  1.870 -1.730 
5524.351 607.0  0.785 -3.630 
5524.371  23.0  2.365 -0.980 
5524.422  58.1  2.373 -2.110 
5524.429  24.1  6.484 -4.274 
5524.447  26.0  4.103 -5.118 
5524.450  58.1  1.770 -0.810 
5524.466   6.0  8.643 -3.600 
5524.509  58.1  1.092 -3.010 
5524.551  70.0  3.387 -0.553 
5524.561 106.0  2.431 -3.529 
5524.583  90.0  1.634 -1.130 
5524.587  69.1  4.744 -0.640 
5524.600  64.1  2.449 -0.597 
5524.673  70.1  7.863 -3.560 
5524.704 106.0  0.978 -4.414 
5524.747 106.0  0.978 -4.414 
5524.759  23.1  9.031 -2.041 
5524.766  26.0  5.086 -3.407 
5524.805 106.0  0.728 -4.514 
5524.807  58.1  3.641 -3.000 
5524.813 607.0  1.277 -3.501 
5524.814 106.0  2.664 -4.462 
5524.866  23.0  3.278 -3.262 
5524.934 607.0  0.812 -3.230 
5524.969 607.0  0.812 -2.852 
5524.985  27.0  4.113 -0.533 
5524.997 107.0  3.442 -4.575 
5525.013 106.0  0.729 -4.456 
5525.019  26.1  9.694 -2.774 
5525.062 607.0  1.013 -4.527 
5525.062 607.0  0.922 -2.511 
5525.117  26.1  3.267 -3.940 
5525.168 106.0  2.664 -4.449 
5525.188  58.1  2.373 -2.910 
5525.188 607.0  1.013 -2.632 
5525.193  27.0  4.149 -2.050 
5525.219 607.0  1.062 -2.563 
5525.245 106.0  2.935 -3.337 
5525.300 106.0  3.384 -4.089 
5525.321  23.1  8.991 -0.928 
5525.326 607.0  1.062 -3.786 
5525.330 106.0  0.951 -4.071 
5525.364 106.0  3.345 -4.076 
5525.425 106.0  0.729 -4.456 
5525.428  23.1  2.376 -4.416 
5525.479 607.0  1.357 -4.693 
5525.523 106.0  0.951 -4.035 
5525.544  26.0  4.227 -1.084 
5525.548  58.1  1.706 -1.470 
5525.570  69.0  2.949 -1.220 
5525.571  24.1  6.282 -2.823 
5525.571 106.0  2.935 -3.322 
5525.593  62.0  1.743 -0.360 
5525.596  28.1  6.616 -4.196 
5525.623 106.0  3.346 -4.087 
5525.660  27.0  3.530 -2.371 
5525.694 106.0  2.871 -3.338 
5525.695  20.0  5.181 -2.438 
5525.723 607.0  0.828 -2.796 
5525.724  60.0  0.839 -0.040 
5525.736  25.1  6.528 -4.478 
5525.755  23.1  2.370 -4.629 
5525.762 607.0  0.855 -3.499 
5525.807 607.0  0.855 -2.359 
5525.825  27.1  3.361 -4.920 
5525.848  26.0  5.106 -1.704 
5525.880 106.0  2.871 -3.354 
5525.880  24.0  2.967 -3.625 
5525.910  59.1  0.422 -1.461 
5525.911 607.0  0.936 -3.992 
5525.920  24.1  3.758 -4.440 
5525.933 107.0  3.442 -4.575 
5525.990  21.0  2.139 -3.491 
5526.005 607.0  0.936 -2.324 
5526.033 106.0  3.385 -4.099 
5526.072  23.0  3.267 -1.034 
5526.075  58.0  0.646 -0.877 
5526.091  21.0  1.943 -0.886 
5526.091  69.1  4.856 -1.330 
5526.094  69.1  4.744 -0.710 
5526.203  26.0  5.067 -2.483 
5526.208 607.0  0.791 -3.619 
5526.221  69.1  4.938 -1.400 
5526.253  16.1 13.701 -0.866 
5526.281 607.0  0.842 -3.701 
5526.323  58.1  3.391 -1.180 
5526.332  23.1  8.991 -2.040 
5526.364 607.0  0.843 -2.702 
5526.375  21.0  1.954 -1.759 
5526.427  39.0  1.992 -2.140 
5526.519  42.0  2.988 -1.093 
5526.543 106.0  2.474 -3.526 
5526.602 607.0  0.887 -4.242 
5526.604  58.1  1.319 -3.420 
5526.620  63.0  1.618 -0.860 
5526.680 106.0  2.432 -3.549 
5526.699  23.1  3.799 -2.692 
5526.714 106.0  2.432 -3.529 
5526.717 607.0  0.887 -2.988 
5526.729  39.0  2.003 -0.650 
5526.785  21.1  1.768  0.020 
5526.809 106.0  2.474 -4.417 
5526.812 607.0  1.177 -2.886 
5526.820  69.1  4.329  0.093 
5526.836   6.0  8.647 -3.040 
5526.861  58.1  0.521 -1.930 
5526.908 607.0  1.681 -3.943 
5526.919 106.0  1.647 -4.096 
5526.937 106.0  1.647 -4.077 
5526.943  58.1  1.206 -2.870 
5526.953 607.0  1.177 -4.310 
5526.962  42.0  2.836 -1.297 
5526.995  23.0  4.065 -4.331 
5527.013 106.0  3.308 -3.877 
5527.026  26.0  5.033 -5.035 
5527.050  70.1  7.003 -2.000 
5527.066  26.0  3.071 -5.096 
5527.114 607.0  1.277 -3.494 
5527.185  58.0  0.493 -0.781 
5527.188  27.0  4.209 -0.874 
5527.242 106.0  0.951 -4.071 
5527.294 106.0  0.951 -4.035 
5527.313 106.0  3.384 -4.089 
5527.326  58.1  1.828 -1.900 
5527.405  23.1  8.983 -1.500 
5527.432 106.0  2.937 -3.322 
5527.466 106.0  3.001 -3.322 
5527.547  39.0  1.398  0.400 
5527.562  58.1  1.962 -1.380 
5527.577 607.0  1.052 -3.741 
5527.579 106.0  2.937 -3.337 
5527.597 106.0  3.308 -3.864 
5527.597  22.0  2.427 -1.473 
5527.618  23.0  0.000 -4.000 
5527.656 607.0  1.261 -4.604 
5527.704  23.0  3.299 -2.350 
5527.713 106.0  3.385 -4.099 
5527.747 106.0  1.596 -3.769 
5527.761 607.0  1.261 -4.617 
5527.765 106.0  1.537 -3.798 
5527.810  92.1  1.552 -0.942 
5527.863 106.0  3.001 -3.307 
5527.863 106.0  1.538 -3.783 
5527.936  58.1  3.750 -2.930 
5527.960  26.0  5.070 -2.302 
5527.976 106.0  1.596 -3.781 
5527.997 106.0  3.308 -3.877 
5528.000 607.0  0.875 -2.336 
5528.010  66.0  1.569 -0.760 
5528.050 607.0  0.876 -3.527 
5528.106  69.1  4.706 -1.720 
5528.178  25.1  6.906 -4.914 
5528.214 607.0  0.776 -4.021 
5528.226  69.1  3.855 -2.850 
5528.230  23.1  5.480 -2.604 
5528.269  69.1  3.379 -1.540 
5528.312  58.1  2.167 -2.250 
5528.324  58.1  3.411 -2.520 
5528.330  60.1  0.823 -1.310 
5528.333   6.0  8.640 -4.330 
5528.341 607.0  1.062 -2.551 
5528.348  69.0  2.780 -0.013 
5528.358  73.0  0.491 -3.080 
5528.362 607.0  0.948 -2.503 
5528.365  24.0  3.551 -3.377 
5528.405  12.0  4.346 -0.498 
5528.419 106.0  3.308 -3.864 
5528.424 607.0  0.948 -3.326 
5528.435  40.0  2.266 -0.200 
5528.633  25.0  4.345 -2.051 
5528.673   6.0  8.848 -3.640 
5528.682  24.0  5.529 -1.266 
5528.701  22.0  3.441 -1.663 
5528.738 607.0  0.820 -3.234 
5528.775 607.0  0.820 -2.818 
5528.794  26.0  4.835 -3.711 
5528.823 106.0  3.346 -4.087 
5528.892 607.0  0.934 -2.495 
5528.898  26.0  4.473 -2.150 
5528.899  69.1  4.440 -2.350 
5528.982 106.0  3.345 -4.076 
5529.052  26.1 10.523 -0.260 
5529.057  24.0  5.793 -1.198 
5529.069  60.0  0.140 -1.083 
5529.077  70.1  6.257 -0.490 
5529.129 106.0  2.475 -3.526 
5529.160  26.0  3.642 -2.860 
5529.165 106.0  2.475 -4.417 
5529.204  58.1  0.902 -2.850 
5529.278  42.0  3.904 -1.248 
5529.381 607.0  1.177 -2.877 
5529.385  22.0  3.724 -3.121 
5529.424  26.0  4.966 -4.664 
5529.441  24.0  5.504 -4.061 
5529.496  26.0  5.064 -3.051 
5529.529  23.1  9.031 -1.150 
5529.546 607.0  0.865 -3.508 
5529.568  24.0  2.544 -4.156 
5529.594 607.0  0.865 -2.337 
5529.600  24.0  5.529 -2.030 
5529.627 106.0  2.667 -4.449 
5529.696  58.1  1.694 -3.740 
5529.721  20.0  5.049 -4.217 
5529.722  23.1  8.995 -3.363 
5529.753   6.0  8.643 -2.930 
5529.786  20.0  6.013 -4.334 
5529.790  26.0  2.858 -4.793 
5529.809  24.0  4.855 -4.223 
5529.872  57.0  1.235 -1.050 
5529.914  70.1  5.985 -0.640 
5529.932  26.1  6.729 -1.813 
5529.985  22.1  1.582 -3.600 
5530.092  24.1  6.487 -3.417 
5530.132  23.1  5.468 -1.618 
5530.147 607.0  0.836 -2.766 
5530.149  69.1  5.012 -0.650 
5530.178 106.0  2.474 -3.526 
5530.211 106.0  2.667 -4.462 
5530.249 607.0  0.860 -2.696 
5530.270 607.0  1.230 -4.184 
5530.337  26.1 10.545 -0.650 
5530.358 106.0  2.937 -3.322 
5530.377 607.0  0.798 -3.612 
5530.392 106.0  3.001 -3.322 
5530.413 106.0  2.474 -4.417 
5530.440  22.0  3.351 -0.302 
5530.474  58.1  1.645 -2.160 
5530.486 607.0  0.956 -2.324 
5530.543  26.1  6.729 -4.299 
5530.560 106.0  2.937 -3.337 
5530.576  21.1  8.399 -3.486 
5530.582 607.0  0.956 -4.002 
5530.637  21.1  8.399 -3.821 
5530.661  58.1  3.325 -1.460 
5530.661  24.0  3.890 -3.737 
5530.666  20.0  5.181 -4.210 
5530.689  69.1  4.940 -1.400 
5530.725 106.0  1.647 -4.077 
5530.738 106.0  3.001 -3.307 
5530.770  27.0  1.710 -2.060 
5530.790 106.0  1.647 -4.096 
5530.847  20.0  5.490 -4.613 
5530.915  23.0  3.933 -4.194 
5530.933 106.0  3.274 -4.098 
5531.007  44.0  2.595 -1.450 
5531.145 106.0  1.539 -3.783 
5531.198  42.0  3.156 -1.760 
5531.265  92.0  0.975 -1.263 
5531.279 106.0  1.539 -3.798 
5531.307  21.0  3.172 -2.074 
5531.359 106.0  2.667 -4.449 
5531.380  74.0  2.246 -1.760 
5531.396 106.0  3.274 -4.087 
5531.487 607.0  1.114 -3.239 
5531.521  24.1  6.487 -3.052 
5531.536 106.0  2.667 -4.462 
5531.624  42.0  3.390 -1.670 
5531.660  26.0  4.209 -4.963 
5531.682 607.0  1.246 -4.617 
5531.686 106.0  1.537 -3.798 
5531.724  42.0  2.523 -2.411 
5531.729 106.0  1.538 -3.783 
5531.784 607.0  1.246 -4.630 
5531.815  23.1  2.372 -2.926 
5531.836  25.0  5.349 -3.119 
5531.839 106.0  3.310 -3.864 
5531.937 106.0  3.310 -3.877 
5531.939 607.0  0.795 -4.566 
5531.956  27.0  4.572 -3.978 
5531.981  26.0  4.913 -1.740 
5531.985  22.0  3.691 -3.331 
5531.988  58.1  3.267 -1.860 
5532.032  58.1  1.696 -1.290 
5532.086  26.1 10.523 -0.100 
5532.090  21.0  3.083 -3.349 
5532.118  70.1  5.572 -2.650 
5532.120  26.0  2.845 -4.620 
5532.188 607.0  1.069 -3.748 
5532.210 106.0  1.649 -4.077 
5532.256  40.0  0.651 -2.370 
5532.265  26.0  5.070 -2.221 
5532.272  58.1  0.175 -2.680 
5532.326 607.0  0.886 -2.315 
5532.378 607.0  0.886 -3.535 
5532.386  22.0  3.590 -3.922 
5532.407  26.0  5.012 -3.710 
5532.528 106.0  0.910 -4.110 
5532.531 106.0  1.649 -4.096 
5532.566  39.0  2.406 -1.440 
5532.583  22.0  2.154 -2.912 
5532.632 106.0  2.519 -4.414 
5532.663 106.0  3.310 -3.864 
5532.697  75.0  2.700 -1.000 
5532.729 607.0  0.828 -3.238 
5532.747  26.0  3.573 -2.280 
5532.749 106.0  3.003 -3.307 
5532.766  20.0  5.390 -3.418 
5532.767 607.0  0.828 -2.786 
5532.767 106.0  2.475 -3.526 
5532.773 106.0  2.475 -4.417 
5532.806 607.0  0.961 -2.487 
5532.845 607.0  1.039 -2.632 
5532.859 106.0  0.910 -4.072 
5532.864  26.1  6.730 -2.720 
5532.866  26.0  4.446 -1.652 
5532.870 607.0  0.961 -3.335 
5532.899 106.0  2.519 -4.466 
5532.917 106.0  3.003 -3.322 
5532.923 106.0  3.310 -3.877 
5532.973 607.0  1.039 -4.534 
5533.024  27.0  4.240 -1.314 
5533.031  42.0  1.335 -0.069 
5533.040 607.0  0.948 -2.479 
5533.127  70.1  7.005 -1.530 
5533.135  15.0  7.404 -2.500 
5533.140  69.1  1.087 -3.790 
5533.161 607.0  1.085 -2.554 
5533.165  20.0  4.769 -0.960 
5533.180  25.0  4.345 -1.306 
5533.182  70.1  6.014 -3.670 
5533.187  24.0  4.411 -1.867 
5533.249  26.0  5.033 -2.860 
5533.269  63.0  1.618 -1.000 
5533.271 607.0  1.085 -3.793 
5533.303  23.0  3.933 -3.387 
5533.361 106.0  3.068 -3.306 
5533.373  64.0  0.865 -1.297 
5533.382  60.1  1.160 -1.330 
5533.395  58.1  0.977 -3.370 
5533.416  24.0  5.529 -2.402 
5533.486  58.1  0.709 -2.390 
5533.524 607.0  0.875 -3.517 
5533.545   6.0  8.848 -3.130 
5533.550  58.1  1.709 -1.980 
5533.566   6.0  8.643 -3.880 
5533.574  58.1  1.582 -2.140 
5533.574 607.0  0.876 -2.315 
5533.590 107.0  3.491 -4.535 
5533.602  58.1  3.058 -2.850 
5533.625 607.0  0.956 -3.999 
5533.634  21.1  7.143 -2.005 
5533.646  23.1  8.991 -1.067 
5533.647 607.0  0.962 -3.583 
5533.670 607.0  1.114 -3.233 
5533.680  23.0  2.638 -3.426 
5533.716  69.1  3.934 -2.350 
5533.722 607.0  0.956 -2.314 
5533.729 106.0  3.274 -4.098 
5533.781 106.0  3.068 -3.292 
5533.787  60.0  0.293 -0.280 
5533.818  23.0  2.374 -0.668 
5533.820  60.1  0.559 -1.230 
5533.832  69.1  5.151 -0.830 
5533.875 607.0  0.912 -2.985 
5534.045 607.0  0.860 -3.708 
5534.055  58.1  0.559 -2.740 
5534.124  23.1  8.995 -1.222 
5534.131 607.0  0.860 -2.689 
5534.139 106.0  0.709 -4.565 
5534.159  58.1  1.925 -2.570 
5534.192  24.0  4.446 -3.305 
5534.194 106.0  0.911 -4.110 
5534.249  26.0  5.064 -4.239 
5534.250  20.0  5.299 -1.995 
5534.259   6.0  8.640 -3.552 
5534.314  26.0  4.991 -3.074 
5534.390 106.0  0.911 -4.072 
5534.415  24.1  8.215 -2.235 
5534.482 106.0  0.709 -4.565 
5534.516  26.0  4.435 -3.060 
5534.556 106.0  1.483 -3.818 
5534.569  24.0  5.789 -1.287 
5534.599 106.0  2.874 -4.181 
5534.602 106.0  3.274 -4.087 
5534.629 106.0  2.874 -4.194 
5534.636   6.0  8.851 -3.280 
5534.645  21.0  5.557 -2.694 
5534.659  26.0  3.640 -2.712 
5534.666 106.0  1.483 -3.801 
5534.673   6.0  8.647 -3.690 
5534.674 107.0  3.491 -4.535 
5534.690  58.1  1.274 -3.260 
5534.735 607.0  0.805 -3.608 
5534.752 607.0  0.845 -2.738 
5534.764  21.0  5.385 -3.369 
5534.774  58.1  3.550 -3.570 
5534.775  20.0  5.300 -2.460 
5534.780  26.0  4.186 -3.912 
5534.794  38.0  2.271 -0.283 
5534.807  22.0  0.900 -4.092 
5534.817   6.0  8.643 -2.740 
5534.847  26.1  3.245 -2.865 
5534.856  23.0  4.087 -4.133 
5534.881  23.1  8.995 -1.502 
5534.894  26.1 10.545 -0.440 
5534.916  26.0  4.186 -4.585 
5534.942   6.0  8.851 -3.870 
5535.015 106.0  1.539 -3.783 
5535.025  23.0  3.224 -3.359 
5535.031  45.0  3.703  0.330 
5535.077 106.0  0.709 -4.498 
5535.166  59.1  0.922 -0.495 
5535.169  25.1  6.573 -4.220 
5535.196 607.0  1.039 -4.532 
5535.205 106.0  1.539 -3.798 
5535.242  58.0  0.384 -0.274 
5535.300  66.0  1.781 -1.830 
5535.315  60.1  1.410 -0.830 
5535.325 607.0  1.039 -2.624 
5535.346  23.0  0.017 -3.610 
5535.360   7.1 25.507  0.398 
5535.368 106.0  0.709 -4.498 
5535.379  24.0  3.892 -4.279 
5535.413  26.0  3.252 -4.970 
5535.418  26.0  4.183 -1.158 
5535.433  58.1  4.105 -2.410 
5535.448 106.0  2.520 -4.414 
5535.466 106.0  2.520 -4.466 
5535.481  56.0  0.000  0.215 
5535.587  26.0  5.012 -2.719 
5535.619  25.0  5.112 -3.185 
5535.628 106.0  3.003 -3.307 
5535.632 607.0  1.231 -4.630 
5535.656  57.1  1.252 -1.137 
5535.733 607.0  1.231 -4.643 
5535.766  58.1  0.601 -2.350 
5535.777  92.1  0.285 -2.836 
5535.849 106.0  3.003 -3.322 
5535.858  26.0  5.086 -4.453 
5535.867  22.0  3.727 -3.890 
5536.005 106.0  1.649 -4.077 
5536.061  26.0  5.012 -3.946 
5536.085 607.0  1.388 -4.698 
5536.155  69.1  4.684 -2.730 
5536.171 106.0  2.874 -4.194 
5536.201 607.0  0.792 -4.029 
5536.240 607.0  1.085 -2.543 
5536.242 106.0  3.068 -3.306 
5536.245 106.0  2.519 -4.414 
5536.252  58.1  1.838 -2.620 
5536.284 607.0  0.962 -3.578 
5536.288  25.0  3.373 -4.843 
5536.351  22.0  2.662 -2.158 
5536.410 106.0  1.649 -4.096 
5536.425 106.0  3.276 -4.087 
5536.445  26.0  4.796 -3.637 
5536.456  21.0  2.296 -1.598 
5536.456  25.0  5.542 -0.462 
5536.478 106.0  2.519 -4.466 
5536.497  24.0  4.447 -1.509 
5536.499 106.0  0.910 -4.110 
5536.533 106.0  2.874 -4.181 
5536.580  26.0  2.831 -3.940 
5536.606 106.0  3.068 -3.292 
5536.674 106.0  3.276 -4.098 
5536.689  69.1  4.860 -1.380 
5536.711  58.1  1.212 -2.390 
5536.741 106.0  0.910 -4.072 
5536.818 607.0  0.912 -4.248 
5536.827 607.0  0.898 -2.295 
5536.882 607.0  0.898 -3.543 
5536.904 607.0  0.836 -3.244 
5536.936 607.0  0.912 -2.979 
5536.946 607.0  0.836 -2.756 
5536.997  22.0  3.179 -2.361 
5537.060  62.1  1.670 -0.926 
5537.098  28.0  3.847 -2.200 
5537.099 607.0  1.086 -3.756 
5537.118  69.1  4.443 -2.280 
5537.130  90.1  1.141 -2.486 
5537.141 607.0  1.311 -3.495 
5537.144  22.0  3.166 -3.873 
5537.223 607.0  1.206 -2.879 
5537.233  20.0  5.321 -1.690 
5537.269  69.1  4.254 -2.010 
5537.309  58.1  2.179 -0.670 
5537.365 607.0  1.206 -4.316 
5537.369 607.0  0.961 -2.464 
5537.414 607.0  0.975 -2.471 
5537.429  20.0  6.016 -3.241 
5537.431  40.0  2.160 -0.540 
5537.481 607.0  0.975 -3.343 
5537.496  23.1  4.020 -3.745 
5537.538  58.0  0.384 -0.708 
5537.669 607.0  0.886 -3.525 
5537.674 106.0  1.484 -3.801 
5537.694  25.0  2.187 -2.920 
5537.713  25.0  2.187 -2.807 
5537.720  58.1  2.470 -2.670 
5537.721 607.0  0.886 -2.295 
5537.732  74.0  2.387 -1.620 
5537.736  42.0  2.595 -2.492 
5537.736  26.0  4.103 -4.250 
5537.740  25.0  2.187 -3.351 
5537.742  25.0  2.187 -2.904 
5537.767  60.1  0.205 -1.853 
5537.769  25.0  2.187 -2.807 
5537.781 106.0  1.484 -3.818 
5537.807  25.0  2.187 -2.443 
5537.844  58.1  3.328 -2.680 
5537.853  22.0  2.677 -2.028 
5537.871  26.0  3.274 -4.574 
5537.899  26.1  7.703 -3.005 
5537.919  23.0  3.283 -0.901 
5537.963  58.1  1.676 -2.690 
5538.017  72.0  2.695 -0.590 
5538.032  24.0  3.000 -4.365 
5538.038  69.1  1.111 -3.360 
5538.055  26.0  4.988 -2.509 
5538.119  21.0  3.083 -1.386 
5538.168 106.0  0.911 -4.110 
5538.216  58.1  1.140 -2.080 
5538.240  24.0  3.551 -2.438 
5538.247 106.0  0.709 -4.565 
5538.275 106.0  0.911 -4.072 
5538.278  72.0  1.306 -1.900 
5538.283 607.0  0.878 -2.684 
5538.343  64.1  1.288 -1.593 
5538.373  59.0  1.083  0.189 
5538.385  69.1  3.855 -1.850 
5538.445 607.0  0.976 -2.313 
5538.516  26.0  4.218 -3.374 
5538.522  92.1  1.125 -1.848 
5538.539 106.0  1.483 -3.818 
5538.544 607.0  0.976 -4.009 
5538.568 607.0  1.255 -4.190 
5538.591 106.0  0.709 -4.565 
5538.597 106.0  1.483 -3.801 
5538.652  27.0  4.110 -2.955 
5538.726  58.1  3.914 -2.990 
5538.751 106.0  3.070 -3.292 
5538.781  23.1  8.983 -1.805 
5538.932 106.0  3.070 -3.306 
5538.946  24.0  3.369 -4.208 
5538.978 106.0  2.566 -4.464 
5538.980  26.0  4.796 -4.454 
5538.987  58.1  1.966 -1.080 
5539.027  69.1  3.247 -0.617 
5539.040  58.1  3.335 -2.810 
5539.048 106.0  2.520 -4.466 
5539.064 106.0  2.520 -4.414 
5539.091  25.0  3.133 -3.993 
5539.091 106.0  0.709 -4.498 
5539.109 607.0  1.706 -3.949 
5539.216  26.1  8.307 -3.087 
5539.220  60.1  0.745 -1.448 
5539.245 106.0  2.566 -4.452 
5539.262  90.0  1.216 -0.925 
5539.274 607.0  0.812 -3.606 
5539.280  26.0  3.642 -2.790 
5539.352  21.0  5.559 -3.696 
5539.383 106.0  0.709 -4.498 
5539.402  42.0  2.070 -2.022 
5539.426 607.0  1.311 -3.488 
5539.458  70.1  6.660 -2.180 
5539.475 106.0  3.276 -4.098 
5539.478  74.0  2.602 -1.650 
5539.508 607.0  1.217 -4.643 
5539.538 607.0  0.855 -2.712 
5539.547  22.0  3.716 -3.054 
5539.569  69.1  3.936 -3.090 
5539.604 607.0  1.217 -4.656 
5539.638 106.0  3.276 -4.087 
5539.684  24.0  5.791 -3.477 
5539.771 607.0  1.206 -2.871 
5539.789  22.0  2.695 -1.875 
5539.817  26.0  4.294 -2.660 
5539.819  23.0  3.273 -2.965 
5539.825   6.0  8.851 -3.000 
5539.910   6.0  8.640 -3.310 
5539.911  90.1  1.188 -1.673 
5540.039  70.1  5.341 -2.000 
5540.049 106.0  3.136 -3.291 
5540.051  38.0  2.259 -0.406 
5540.066  22.0  3.112 -4.101 
5540.147 106.0  3.300 -4.110 
5540.153 106.0  1.576 -4.116 
5540.184 106.0  3.300 -4.099 
5540.184 106.0  1.576 -4.097 
5540.184  69.1  4.096 -1.000 
5540.208  58.1  1.482 -2.210 
5540.215 106.0  2.876 -4.181 
5540.316  21.1  8.399 -3.138 
5540.372  58.1  1.319 -3.590 
5540.451  23.0  3.226 -1.704 
5540.478  26.1  5.257 -4.672 
5540.494 106.0  3.136 -3.277 
5540.537  58.0  1.030 -0.167 
5540.635  70.1  5.073 -2.880 
5540.637  69.1  3.384 -1.530 
5540.648 106.0  1.430 -3.841 
5540.669  44.0  1.513 -2.230 
5540.701  24.0  4.449 -1.435 
5540.711  22.0  3.458 -2.564 
5540.743  69.1  5.188 -2.170 
5540.751   6.0  8.643 -2.376 
5540.777 106.0  1.430 -3.821 
5540.810 106.0  2.877 -4.194 
5540.815  22.0  3.215 -3.159 
5540.846  58.1  1.676 -2.430 
5540.970  26.0  4.796 -4.549 
5541.062  21.0  1.954 -0.818 
5541.062  23.0  1.893 -3.677 
5541.164  22.0  3.709 -3.636 
5541.228  27.0  2.874 -3.739 
5541.237  57.0  1.139 -0.590 
5541.273 607.0  0.845 -3.250 
5541.289 607.0  1.108 -2.545 
5541.316 607.0  0.846 -2.728 
5541.322  28.0  5.019 -3.538 
5541.401 607.0  1.108 -3.799 
5541.471  41.0  1.269 -2.140 
5541.508 106.0  3.300 -4.110 
5541.520 607.0  0.976 -4.007 
5541.537 607.0  0.910 -2.275 
5541.543  28.0  3.833 -3.123 
5541.581 106.0  3.070 -3.292 
5541.582  20.0  6.018 -3.861 
5541.594  26.0  3.301 -4.218 
5541.594 607.0  0.910 -3.551 
5541.609 106.0  1.484 -3.801 
5541.619 607.0  0.976 -2.303 
5541.630  39.0  1.948 -0.720 
5541.637  24.0  3.551 -2.895 
5541.641  42.0  3.212 -1.581 
5541.665  24.0  4.402 -1.716 
5541.769 106.0  1.484 -3.818 
5541.781  26.1  5.257 -4.406 
5541.818 106.0  3.070 -3.306 
5541.861  23.0  1.853 -3.524 
5541.873 106.0  3.300 -4.099 
5541.888 607.0  0.975 -2.450 
5541.917  22.0  3.709 -3.553 
5541.947  25.0  4.332 -3.948 
5541.950  26.1  5.956 -4.133 
5542.017 607.0  0.878 -3.716 
5542.018 106.0  2.567 -4.452 
5542.018  21.1  7.136 -2.837 
5542.018  58.1  1.404 -1.760 
5542.021 106.0  2.567 -4.464 
5542.022 607.0  0.898 -3.534 
5542.077 607.0  0.898 -2.275 
5542.105 607.0  0.878 -2.677 
5542.114 607.0  1.104 -3.764 
5542.139  24.0  3.368 -4.326 
5542.150  25.0  4.320 -3.637 
5542.153 106.0  2.876 -4.181 
5542.196  66.0  2.506  0.006 
5542.213  69.1  3.860 -2.630 
5542.243 607.0  0.990 -2.457 
5542.313 607.0  0.990 -3.352 
5542.355 106.0  2.877 -4.194 
5542.362  25.0  4.320 -4.100 
5542.376 607.0  0.818 -4.572 
5542.378  14.0  4.930 -3.808 
5542.448  23.0  2.115 -3.974 
5542.488  24.1  6.869 -2.172 
5542.515  23.1  9.031 -1.067 
5542.531  63.0  2.150 -0.330 
5542.564 106.0  2.566 -4.464 
5542.571  58.1  1.092 -3.060 
5542.609  22.0  3.439 -3.762 
5542.649  22.0  2.175 -4.584 
5542.718  23.0  0.017 -4.352 
5542.725  58.0  0.699 -0.766 
5542.773  21.1  7.143 -2.713 
5542.775  69.1  4.324 -2.740 
5542.798 106.0  2.566 -4.452 
5542.841 106.0  0.872 -4.152 
5542.844  46.0  4.584  0.240 
5542.869  58.0  1.055 -0.476 
5542.872 106.0  3.372 -3.864 
5542.881 106.0  3.136 -3.291 
5542.890  90.0  1.305 -1.258 
5542.932  69.1  4.531 -3.550 
5542.935  22.0  3.090 -1.800 
5542.979  23.0  2.374 -1.032 
5543.030  26.0  4.191 -4.100 
5543.046  26.0  3.695 -3.871 
5543.105  58.1  1.279 -2.850 
5543.113  42.0  2.597 -1.387 
5543.147  26.0  3.695 -1.700 
5543.189  26.0  4.913 -2.543 
5543.191 106.0  3.204 -4.110 
5543.212  47.1 15.811 -0.160 
5543.216 106.0  0.872 -4.111 
5543.245  60.0  1.091  0.300 
5543.258 607.0  1.066 -2.624 
5543.271 106.0  3.136 -3.277 
5543.283  59.1  0.648 -1.590 
5543.284  23.1  5.468 -2.886 
5543.303 607.0  1.203 -4.656 
5543.307  24.0  5.787 -1.622 
5543.311  23.1  9.011 -2.502 
5543.348  38.0  2.690 -0.530 
5543.390 607.0  1.066 -4.540 
5543.397 607.0  1.203 -4.670 
5543.483  28.0  4.236 -2.512 
5543.496 106.0  3.372 -3.851 
5543.511  23.1  8.991 -1.265 
5543.514 106.0  1.432 -3.821 
5543.576  22.0  0.826 -4.697 
5543.580  26.0  4.835 -5.047 
5543.585 106.0  1.432 -3.841 
5543.628 106.0  3.204 -4.098 
5543.661  58.1  1.626 -2.320 
5543.699 106.0  3.372 -3.864 
5543.722  58.1  1.212 -1.410 
5543.755  26.1  5.237 -4.071 
5543.756  69.1  4.899 -2.940 
5543.806   6.0  8.647 -2.380 
5543.807 607.0  1.146 -3.233 
5543.936  26.0  4.217 -1.270 
5543.940  58.1  3.038 -1.730 
5543.955  26.1  5.571 -3.127 
5543.957  70.1  6.562 -1.470 
5544.000  58.1  1.212 -2.680 
5544.020  24.0  3.375 -4.335 
5544.027 607.0  0.820 -3.606 
5544.031  42.0  3.983 -0.479 
5544.074 106.0  1.576 -4.097 
5544.096  26.0  4.733 -3.757 
5544.126 106.0  1.576 -4.116 
5544.154 106.0  3.372 -3.851 
5544.180  70.1  5.168 -3.110 
5544.195 107.0  3.544 -4.498 
5544.201  26.1 10.623 -0.230 
5544.250  82.1  9.581  0.450 
5544.267  27.0  3.530 -2.232 
5544.270 106.0  0.873 -4.152 
5544.288  70.1  7.251 -2.170 
5544.345 607.0  1.108 -2.534 
5544.378 607.0  0.936 -2.977 
5544.386 607.0  0.808 -4.037 
5544.459  58.1  1.613 -3.250 
5544.466  24.0  5.793 -2.086 
5544.482  42.0  3.395 -0.844 
5544.496 607.0  0.865 -2.687 
5544.505  39.0  1.900 -0.440 
5544.526 106.0  0.873 -4.111 
5544.593  45.0  3.703  0.180 
5544.611  39.1  1.738 -1.090 
5544.625  58.0  0.516 -0.844 
5544.686 106.0  1.430 -3.841 
5544.758  26.1 10.522  0.140 
5544.769 106.0  1.430 -3.821 
5544.774  26.1  5.569 -4.297 
5544.807  92.1  0.569 -2.314 
5544.815  27.0  4.572 -3.081 
5544.864  23.0  1.051 -2.420 
5544.892  57.0  1.205 -0.970 
5544.915  26.1  6.724 -4.109 
5544.995  64.1  1.314 -1.620 
5545.005  59.1  0.922 -0.844 
5545.050   6.0  8.640 -2.376 
5545.061   6.0  8.647 -3.900 
5545.172  73.0  1.595 -2.390 
5545.175 106.0  1.578 -4.097 
5545.255  27.0  4.232 -1.456 
5545.356  40.0  2.211 -0.430 
5545.381  20.0  5.821 -4.603 
5545.439 107.0  3.544 -4.498 
5545.470 106.0  1.578 -4.116 
5545.525 106.0  3.138 -3.277 
5545.574 106.0  2.567 -4.452 
5545.596 106.0  3.204 -4.110 
5545.611 106.0  2.567 -4.464 
5545.624 106.0  2.615 -4.450 
5545.630 607.0  1.066 -4.538 
5545.703  26.0  5.070 -3.021 
5545.714  58.1  2.108 -2.070 
5545.716 106.0  3.138 -3.291 
5545.762 607.0  1.066 -2.617 
5545.796  23.0  3.286 -2.425 
5545.831 607.0  0.855 -3.257 
5545.872  69.1  4.110 -3.490 
5545.875  26.1  7.706 -4.140 
5545.877 607.0  0.855 -2.702 
5545.894 106.0  2.615 -4.427 
5545.919  23.0  1.064 -1.860 
5545.934  27.0  4.113 -0.601 
5545.981 607.0  1.146 -3.226 
5546.000 607.0  0.991 -3.576 
5546.008 106.0  1.381 -3.868 
5546.009  39.1  1.748 -1.100 
5546.051  69.1  5.004 -0.610 
5546.070  23.1  6.796 -3.449 
5546.137  24.0  3.369 -4.454 
5546.152  58.1  1.796 -1.970 
5546.162 106.0  1.381 -3.845 
5546.224  69.1  4.946 -1.690 
5546.373  58.1  0.823 -3.110 
5546.385 607.0  0.922 -2.256 
5546.404  69.1  4.839 -2.600 
5546.421   6.0  8.643 -4.310 
5546.421  23.0  1.043 -3.469 
5546.424  21.0  1.969 -1.829 
5546.436 106.0  3.204 -4.098 
5546.439  25.1  6.865 -4.839 
5546.444 607.0  0.922 -3.559 
5546.506  26.0  4.371 -1.440 
5546.512  58.0  0.691 -0.672 
5546.513 607.0  0.897 -2.672 
5546.566 607.0  0.910 -3.543 
5546.574  58.1  1.406 -2.240 
5546.585 607.0  0.990 -2.436 
5546.598  26.0  5.100 -4.119 
5546.622 607.0  0.997 -2.303 
5546.622 607.0  0.910 -2.257 
5546.691  25.1  6.865 -3.633 
5546.709  24.0  5.789 -2.272 
5546.714  24.0  2.983 -3.826 
5546.723 607.0  0.997 -4.016 
5546.778  23.1  9.031 -0.441 
5546.784  23.1  6.496 -2.919 
5546.836  76.0  4.231 -0.150 
5546.910 106.0  0.872 -4.152 
5546.920 607.0  1.420 -4.703 
5546.942  15.0  7.417 -2.693 
5546.965  27.0  4.232 -0.748 
5546.991  26.0  4.217 -2.040 
5547.009  22.0  3.148 -1.902 
5547.022 607.0  1.189 -4.670 
5547.058  46.0  4.584  0.060 
5547.061  23.0  1.081 -1.272 
5547.078  58.1  1.274 -2.030 
5547.098  27.0  4.504 -3.855 
5547.114 607.0  1.189 -4.685 
5547.159 106.0  0.693 -4.624 
5547.171  70.1  5.169 -0.850 
5547.175 106.0  3.303 -4.099 
5547.177  70.1  6.189 -1.890 
5547.198 607.0  1.005 -2.442 
5547.202 106.0  0.872 -4.111 
5547.235  22.0  3.709 -3.130 
5547.257 607.0  0.936 -4.254 
5547.267  66.0  0.000 -1.630 
5547.267   6.0  8.640 -2.252 
5547.270 607.0  1.005 -3.360 
5547.282  25.1  6.913 -4.196 
5547.350 106.0  0.999 -4.906 
5547.369  21.0  4.423 -2.569 
5547.370  58.1  1.365 -3.360 
5547.377 607.0  0.936 -2.971 
5547.390 106.0  0.693 -4.624 
5547.430  63.0  1.602 -0.040 
5547.501  58.0  0.782 -0.747 
5547.510 106.0  1.432 -3.821 
5547.572 106.0  0.999 -4.906 
5547.621 106.0  3.204 -3.277 
5547.627 106.0  1.432 -3.841 
5547.633  25.1  6.186 -4.367 
5547.660 607.0  1.122 -3.771 
5547.713 106.0  3.374 -3.851 
5547.821 106.0  3.374 -3.864 
5547.851 607.0  1.235 -2.872 
5547.898 106.0  3.303 -4.110 
5547.918  69.1  5.004 -1.400 
5547.997 607.0  1.235 -4.321 
6003.002 607.0  0.745 -2.398 
6003.011  26.0  3.881 -1.250 
6003.027 106.0  2.294 -4.582 
6003.067 607.0  0.677 -3.576 
6003.106 106.0  2.499 -4.164 
6003.180  24.0  3.010 -3.246 
6003.200 607.0  1.761 -4.737 
6003.204 106.0  2.468 -4.180 
6003.260  66.0  1.447 -1.740 
6003.290 106.0  2.314 -4.035 
6003.321 607.0  0.689 -4.747 
6003.339 607.0  0.936 -2.212 
6003.431 106.0  2.102 -4.466 
6003.442 106.0  3.308 -4.224 
6003.455  26.0  5.319 -3.598 
6003.476 107.0  3.703 -3.387 
6003.485  23.1  6.534 -4.649 
6003.488 106.0  2.469 -4.168 
6003.521 106.0  1.922 -4.415 
6003.575 106.0  2.735 -4.305 
6003.634  58.1  0.735 -1.700 
6003.654 106.0  2.102 -4.412 
6003.672   6.0  8.643 -3.088 
6003.675  58.0  1.371 -0.498 
6003.701  23.1  9.117 -3.942 
6003.788  58.1  3.508 -1.550 
6003.790  26.0  5.669 -4.049 
6003.834  20.0  5.453 -3.609 
6003.907 106.0  3.699 -4.602 
6003.927 107.0  3.703 -3.387 
6003.964 106.0  3.374 -4.196 
6003.995 607.0  0.773 -3.742 
6004.003  70.1  7.707 -0.880 
6004.004  23.0  2.616 -2.559 
6004.033 106.0  2.102 -4.412 
6004.045  26.0  4.256 -2.644 
6004.073 106.0  3.308 -4.210 
6004.118 607.0  0.773 -2.562 
6004.152 106.0  3.374 -4.210 
6004.181  62.0  0.101 -1.870 
6004.210 106.0  2.735 -4.320 
6004.269  58.1  1.676 -3.730 
6004.296  21.0  4.534 -3.851 
6004.299  22.0  3.113 -3.752 
6004.307  21.1  9.229 -2.709 
6004.335 607.0  0.820 -4.426 
6004.345  24.0  3.889 -2.810 
6004.347  63.0  1.877 -0.370 
6004.458  22.0  3.867 -3.792 
6004.487  71.0  0.927 -0.270 
6004.491 607.0  0.820 -3.058 
6004.515  24.0  3.892 -4.554 
6004.526 607.0  1.066 -2.442 
6004.539 607.0  0.757 -3.218 
6004.544  22.0  2.297 -4.463 
6004.559  64.1  1.659 -0.780 
6004.585 106.0  2.871 -4.260 
6004.590  24.0  3.422 -4.374 
6004.648 607.0  0.805 -2.502 
6004.653 106.0  2.871 -4.276 
6004.681 607.0  1.066 -3.823 
6004.687 607.0  0.805 -2.909 
6004.691  26.1  9.100 -3.434 
6004.703  24.0  3.551 -4.469 
6004.757 607.0  0.766 -2.577 
6004.778 607.0  0.766 -3.206 
6004.800 607.0  0.898 -3.335 
6004.815  92.1  1.232 -1.849 
6004.888  22.1  8.056 -4.102 
6004.973  22.0  2.305 -4.455 
6004.992 106.0  2.314 -4.050 
6005.025  27.0  1.710 -3.320 
6005.093  15.0  8.132 -3.800 
6005.108  70.1  7.080 -2.440 
6005.129 106.0  2.314 -4.035 
6005.130  69.0  2.619 -1.930 
6005.194  22.1  8.133 -0.202 
6005.244  69.1  2.692 -2.510 
6005.263  23.0  4.256 -1.803 
6005.328 607.0  0.825 -3.556 
6005.335 106.0  1.657 -4.682 
6005.345 607.0  0.912 -2.200 
6005.349  25.0  3.135 -4.019 
6005.411  21.0  4.527 -2.576 
6005.411  21.0  4.527 -3.184 
6005.418  27.0  3.775 -2.575 
6005.423 607.0  0.825 -1.997 
6005.435  69.1  4.288 -2.140 
6005.468 106.0  1.657 -4.708 
6005.483 607.0  0.912 -4.038 
6005.522  26.0  4.178 -2.906 
6005.542  26.0  2.588 -3.735 
6005.624  63.0  1.944 -0.900 
6005.710  24.1  6.285 -4.717 
6005.786  22.1  8.089 -0.217 
6005.796 607.0  1.108 -3.766 
6005.860  58.0  0.294 -0.668 
6005.935  58.1  1.775 -1.540 
6005.951 607.0  1.178 -2.962 
6006.017   6.0  8.647 -3.071 
6006.021 607.0  0.763 -2.762 
6006.088 607.0  0.759 -2.817 
6006.134  20.0  5.181 -2.806 
6006.139 607.0  1.178 -4.493 
6006.174 607.0  0.766 -2.711 
6006.183  25.0  3.135 -4.796 
6006.200  58.0  0.028 -1.494 
6006.252 607.0  0.991 -2.709 
6006.275  22.0  3.128 -3.031 
6006.279  24.0  3.849 -1.636 
6006.327 106.0  2.468 -4.180 
6006.331  59.1  1.658 -0.115 
6006.345 106.0  3.308 -4.224 
6006.345  69.1  4.684 -1.660 
6006.349  27.0  4.395 -0.192 
6006.361  26.0  5.320 -4.352 
6006.392 607.0  0.757 -2.879 
6006.425  25.1  6.658 -4.368 
6006.425 607.0  0.991 -4.714 
6006.461 106.0  2.439 -4.199 
6006.533 607.0  0.770 -2.664 
6006.549  22.0  2.408 -2.974 
6006.580 106.0  3.374 -4.196 
6006.603  24.0  3.011 -2.900 
6006.652 106.0  2.468 -4.168 
6006.698  58.1  1.014 -2.380 
6006.733  24.0  3.850 -3.420 
6006.783  68.1  0.000 -2.737 
6006.803 607.0  0.956 -2.216 
6006.803 106.0  2.293 -4.681 
6006.811 106.0  1.922 -4.448 
6006.819  58.0  0.521 -0.444 
6006.832 106.0  3.308 -4.210 
6006.837 607.0  0.812 -2.470 
6006.841 607.0  0.770 -2.513 
6006.854  27.0  3.732 -2.668 
6006.865 607.0  0.770 -3.189 
6006.876  69.1  3.295 -2.600 
6006.878 607.0  0.812 -2.913 
6006.883 106.0  3.700 -4.613 
6006.907 607.0  0.754 -2.947 
6006.912 106.0  3.374 -4.210 
6006.915 106.0  2.439 -4.180 
6006.917 607.0  0.956 -3.363 
6006.919 106.0  2.293 -4.681 
6006.955  23.0  2.678 -4.827 
6007.049 106.0  3.700 -4.602 
6007.072  90.0  1.091 -1.492 
6007.099  23.1  2.556 -4.116 
6007.110  22.1  8.071 -0.553 
6007.115 607.0  0.775 -2.621 
6007.131  70.1  5.828 -3.020 
6007.175   6.0  8.640 -2.062 
6007.180 607.0  1.265 -4.214 
6007.239 607.0  0.759 -3.110 
6007.305 106.0  1.922 -4.415 
6007.306  28.0  1.676 -3.330 
6007.338  57.0  0.511 -1.280 
6007.359 106.0  2.589 -4.572 
6007.367  58.0  0.889 -0.541 
6007.409  70.1  6.189 -0.020 
6007.471 106.0  2.279 -4.071 
6007.486 106.0  2.589 -4.557 
6007.594  21.0  3.607 -4.000 
6007.648  60.0  1.202  0.250 
6007.649 607.0  0.753 -3.023 
6007.677  27.0  4.504 -0.101 
6007.712  22.0  3.139 -3.184 
6007.713 106.0  2.440 -4.199 
6007.715  26.0  3.267 -4.434 
6007.716  22.0  2.292 -4.855 
6007.726  69.1  4.030 -1.900 
6007.727 607.0  1.066 -2.433 
6007.737 607.0  0.910 -3.344 
6007.748  22.0  3.128 -3.538 
6007.785 106.0  2.468 -4.180 
6007.789 106.0  1.922 -4.448 
6007.835  58.1  2.129 -0.940 
6007.861 106.0  2.160 -4.115 
6007.894  68.0  1.309 -1.069 
6007.911 607.0  0.780 -2.582 
6007.926 106.0  2.294 -4.582 
6007.933 106.0  2.279 -4.050 
6007.955 106.0  2.469 -4.168 
6007.960  26.0  4.652 -0.727 
6008.009 106.0  2.294 -4.582 
6008.031 106.0  2.440 -4.180 
6008.103 106.0  2.871 -4.260 
6008.129 607.0  0.842 -1.997 
6008.157  21.0  3.083 -3.970 
6008.179 106.0  1.922 -4.415 
6008.190  25.1  6.865 -3.465 
6008.201 607.0  0.745 -3.262 
6008.227 607.0  0.843 -3.567 
6008.284 607.0  0.745 -2.390 
6008.323  15.0  8.132 -2.200 
6008.323 106.0  2.871 -4.276 
6008.327 106.0  2.160 -4.102 
6008.348  26.0  4.301 -3.906 
6008.359  69.1  3.295 -3.110 
6008.470   7.0 11.603 -1.110 
6008.554  59.0  1.095 -0.199 
6008.556  26.0  3.884 -1.116 
6008.580  27.1  8.536 -2.993 
6008.612 607.0  0.751 -3.109 
6008.627 607.0  0.912 -4.036 
6008.641  21.0  4.594 -2.002 
6008.674  23.0  1.183 -2.340 
6008.705  64.0  1.924  0.080 
6008.747 607.0  1.178 -2.954 
6008.766 607.0  0.912 -2.191 
6008.792  70.1  4.597 -2.580 
6008.854  92.0  1.271 -0.920 
6008.896  26.0  4.985 -4.566 
6008.916 607.0  0.785 -2.545 
6008.936 607.0  0.991 -4.713 
6008.941  66.0  0.874 -1.309 
6008.977 106.0  3.245 -4.239 
6009.078 106.0  3.310 -4.210 
6009.087 607.0  0.775 -2.456 
6009.110 607.0  0.991 -2.702 
6009.114 607.0  0.775 -3.177 
6009.184  39.0  2.122 -0.060 
6009.186 607.0  0.820 -2.440 
6009.213  24.0  3.890 -1.775 
6009.215  74.0  2.242 -1.900 
6009.229 607.0  0.820 -2.918 
6009.251 106.0  2.280 -4.071 
6009.251 106.0  3.310 -4.224 
6009.304  60.1  0.380 -1.893 
6009.306  58.1  0.587 -3.690 
6009.306  20.0  5.994 -4.447 
6009.330  66.0  1.569 -1.450 
6009.351  22.0  2.396 -4.164 
6009.438  26.0  2.198 -5.079 
6009.451  42.0  3.904 -0.903 
6009.498  26.0  4.985 -4.047 
6009.519  23.0  4.218 -4.178 
6009.548 106.0  2.280 -4.050 
6009.555  70.1  5.341 -2.120 
6009.580 106.0  3.245 -4.225 
6009.774  22.0  2.427 -4.843 
6009.795  14.0  5.954 -2.882 
6009.800 607.0  0.750 -3.205 
6009.822  26.0  4.584 -3.782 
6009.827  26.0  3.252 -4.547 
6009.862  69.1  2.784 -3.950 
6009.913  73.0  3.040 -0.730 
6010.065  42.0  3.265 -1.536 
6010.110 607.0  0.763 -3.020 
6010.133 607.0  0.791 -2.510 
6010.161  90.0  0.356 -2.500 
6010.198  23.0  4.111 -3.527 
6010.257  58.1  2.281 -1.790 
6010.335 106.0  2.086 -4.516 
6010.345  58.1  0.737 -4.000 
6010.379  23.0  4.258 -2.300 
6010.401  26.0  5.386 -4.079 
6010.403  24.0  3.850 -4.408 
6010.426 106.0  2.286 -4.805 
6010.467 607.0  0.795 -2.559 
6010.480 106.0  2.286 -4.805 
6010.487  55.0  1.386 -1.210 
6010.545 106.0  2.161 -4.115 
6010.563  20.0  5.578 -3.406 
6010.577 607.0  0.760 -2.383 
6010.615  58.1  1.626 -2.450 
6010.628  25.0  4.660 -2.837 
6010.636  28.0  4.419 -2.326 
6010.653 106.0  2.086 -4.516 
6010.670  58.1  4.489 -2.110 
6010.675   6.0  8.640 -1.937 
6010.675  24.1  6.605 -3.125 
6010.689 607.0  0.690 -3.584 
6010.776  25.0  5.696 -3.242 
6010.783  22.1  8.114 -0.950 
6010.794 106.0  2.161 -4.102 
6010.804 607.0  0.956 -2.202 
6010.820  66.0  0.513 -1.320 
6010.863  92.0  1.283 -0.909 
6010.867 607.0  0.922 -3.352 
6010.870  58.1  3.728 -3.200 
6010.928 106.0  2.413 -4.228 
6011.127  64.1  1.157 -1.970 
6011.138  23.0  1.849 -3.772 
6011.152 106.0  2.439 -4.199 
6011.219 607.0  0.750 -3.306 
6011.232 106.0  2.086 -4.453 
6011.282  62.1  1.463 -1.083 
6011.286  58.1  3.822 -3.270 
6011.326  42.0  3.275 -1.006 
6011.344  21.0  4.275 -2.220 
6011.398  27.0  3.632 -1.986 
6011.407  24.0  3.013 -3.048 
6011.409 106.0  2.413 -4.200 
6011.427 106.0  1.758 -4.618 
6011.434 106.0  2.589 -4.557 
6011.492 106.0  2.589 -4.572 
6011.495 106.0  2.086 -4.453 
6011.503 106.0  2.439 -4.180 
6011.528 607.0  0.780 -2.404 
6011.538 607.0  0.690 -4.065 
6011.546  70.1  5.450 -2.590 
6011.557 607.0  0.780 -3.169 
6011.566 607.0  0.798 -2.478 
6011.569 607.0  1.415 -4.876 
6011.662  69.1  4.778 -2.540 
6011.694  22.0  3.148 -2.731 
6011.725 607.0  0.828 -2.411 
6011.772 607.0  0.828 -2.924 
6011.789  24.0  3.010 -2.920 
6011.842 106.0  3.310 -4.210 
6011.842 106.0  1.758 -4.583 
6011.860  69.0  2.449 -2.170 
6011.892  58.1  0.823 -2.570 
6011.933  22.1  8.098 -0.987 
6011.942 107.0  3.643 -3.462 
6011.944 106.0  2.805 -4.293 
6011.983 106.0  2.413 -4.228 
6012.023 106.0  2.059 -4.183 
6012.030 106.0  3.245 -4.239 
6012.052  58.1  1.495 -2.790 
6012.070 106.0  2.279 -4.071 
6012.085 106.0  2.286 -4.646 
6012.114 106.0  2.286 -4.646 
6012.157  70.1  5.868 -2.240 
6012.161 106.0  3.310 -4.224 
6012.173  42.0  2.598 -2.031 
6012.179  63.0  1.932 -0.320 
6012.208 107.0  3.643 -3.462 
6012.210  26.0  2.221 -4.038 
6012.225   6.0  8.640 -2.004 
6012.251 106.0  2.059 -4.152 
6012.291 106.0  2.160 -4.115 
6012.331  24.1  8.415 -4.156 
6012.345 106.0  2.413 -4.200 
6012.403 106.0  2.279 -4.050 
6012.407 106.0  2.440 -4.199 
6012.437  26.0  4.796 -3.580 
6012.450 106.0  2.805 -4.277 
6012.451  20.0  5.585 -3.338 
6012.464 607.0  0.751 -3.303 
6012.470 607.0  0.751 -3.124 
6012.490 106.0  3.245 -4.225 
6012.515  70.1  7.618 -0.920 
6012.530  63.0  1.891 -0.130 
6012.562  23.0  2.583 -4.717 
6012.563 607.0  0.750 -3.355 
6012.567 607.0  0.750 -3.379 
6012.587 607.0  0.753 -3.256 
6012.591 106.0  2.160 -4.102 
6012.596 607.0  0.753 -2.962 
6012.602  24.0  3.845 -3.160 
6012.620 106.0  2.440 -4.180 
6012.695 607.0  0.842 -3.564 
6012.736  22.0  2.427 -1.707 
6012.739 106.0  2.663 -4.336 
6012.750  22.1  8.132  1.103 
6012.756  26.0  4.559 -2.328 
6012.773  14.0  5.954 -2.084 
6012.793 607.0  0.843 -1.984 
6012.804  22.1  8.114  0.743 
6012.808  74.0  2.436 -1.080 
6012.855 106.0  2.663 -4.321 
6012.856  26.1  8.568 -1.879 
6012.936 607.0  0.754 -3.218 
6012.938  20.0  5.586 -3.042 
6012.947 607.0  0.754 -2.839 
6012.974  69.1  4.706 -3.050 
6013.020  42.0  3.399 -0.955 
6013.148 106.0  1.758 -4.618 
6013.163 607.0  0.766 -2.941 
6013.165   6.0  8.647 -1.314 
6013.206  24.1  8.415 -3.329 
6013.213   6.0  8.647 -1.673 
6013.214 607.0  0.805 -2.448 
6013.234  58.1  1.274 -2.300 
6013.293  23.0  4.130 -4.513 
6013.303  24.0  5.607 -3.938 
6013.324  69.1  4.571 -2.400 
6013.338  26.0  5.010 -4.013 
6013.347  26.1  8.073 -3.402 
6013.416  22.0  1.067 -3.100 
6013.419 106.0  1.758 -4.583 
6013.420  58.0  0.302 -0.526 
6013.478  25.0  3.072 -0.766 
6013.499  25.0  3.072 -0.978 
6013.518  25.0  3.072 -1.251 
6013.527  25.0  3.072 -1.455 
6013.529 607.0  0.757 -3.189 
6013.533  25.0  3.072 -1.661 
6013.538  25.0  3.072 -1.309 
6013.543 607.0  0.757 -2.739 
6013.547  25.0  3.072 -1.330 
6013.552  25.0  3.072 -1.485 
6013.562  25.0  3.072 -1.807 
6013.566  25.0  3.072 -1.853 
6013.566  25.0  3.072 -2.409 
6013.567  25.0  3.072 -2.029 
6013.568  58.1  1.645 -1.200 
6013.591  26.0  5.033 -4.327 
6013.634 607.0  0.848 -3.056 
6013.640  27.0  4.475 -2.870 
6013.734  23.1  6.522 -4.633 
6013.821 607.0  1.131 -3.772 
6013.853 106.0  2.280 -4.071 
6013.915  26.0  5.100 -2.263 
6013.962  22.1  8.108 -2.575 
6014.020 106.0  2.280 -4.050 
6014.053  92.0  1.841 -0.358 
6014.128 607.0  0.785 -2.357 
6014.159 607.0  0.785 -3.164 
6014.190 607.0  0.934 -3.361 
6014.281  24.0  3.845 -4.013 
6014.303  58.1  0.977 -2.930 
6014.318 607.0  0.795 -3.749 
6014.336 607.0  0.759 -3.168 
6014.353 607.0  0.759 -2.655 
6014.374  25.0  4.332 -1.323 
6014.429  27.0  3.812 -3.043 
6014.443 607.0  0.795 -2.552 
6014.464 607.0  0.836 -2.385 
6014.513 607.0  0.836 -2.931 
6014.559 607.0  0.976 -2.206 
6014.599 106.0  2.591 -4.557 
6014.610  21.0  3.633 -2.455 
6014.613 106.0  3.247 -4.225 
6014.675 607.0  0.976 -3.370 
6014.696 106.0  3.624 -4.821 
6014.765  22.0  2.333 -2.403 
6014.769 106.0  3.247 -4.239 
6014.783  24.0  3.892 -2.506 
6014.826  68.0  1.309 -0.476 
6014.830   6.0  8.643 -1.585 
6014.845 106.0  1.656 -3.427 
6014.846  26.0  5.320 -4.477 
6014.856 106.0  3.624 -4.810 
6014.888 106.0  3.182 -4.255 
6014.934  58.1  2.250 -1.890 
6014.979 106.0  2.161 -4.115 
6014.986  21.0  2.509 -2.793 
6015.062 106.0  2.161 -4.102 
6015.065 106.0  2.591 -4.572 
6015.071 607.0  0.812 -2.420 
6015.079  69.1  5.197 -3.550 
6015.080  24.1  8.416 -2.375 
6015.116 106.0  2.389 -4.264 
6015.120 106.0  1.656 -3.354 
6015.173  26.0  5.319 -4.411 
6015.190 607.0  1.093 -2.435 
6015.205 607.0  0.751 -3.478 
6015.212 607.0  0.751 -3.958 
6015.222  24.0  3.011 -2.974 
6015.244  26.0  2.223 -4.810 
6015.261  70.1  6.570 -2.570 
6015.307  69.1  4.778 -1.810 
6015.322  21.0  3.607 -1.533 
6015.347 607.0  1.093 -3.829 
6015.362 607.0  0.763 -3.152 
6015.381 607.0  0.763 -2.581 
6015.384  27.0  4.395 -1.355 
6015.388 106.0  2.086 -4.516 
6015.422  90.1  1.898 -1.408 
6015.442  24.0  3.888 -3.405 
6015.467 106.0  3.182 -4.240 
6015.524  58.1  3.959 -1.000 
6015.558  63.0  2.413  0.160 
6015.565 106.0  2.286 -4.805 
6015.619 106.0  2.286 -4.805 
6015.626 106.0  2.389 -4.229 
6015.672 607.0  0.760 -3.271 
6015.706 106.0  2.086 -4.516 
6015.724 106.0  2.413 -4.228 
6015.729  26.1  7.880 -2.226 
6015.731 106.0  2.060 -4.152 
6015.733  68.1  2.705 -0.490 
6015.753  22.1  8.116 -0.040 
6015.753  24.0  3.551 -4.184 
6015.758 607.0  0.760 -2.374 
6015.775 106.0  2.805 -4.293 
6015.775 607.0  0.860 -1.984 
6015.778 106.0  3.640 -4.624 
6015.779  76.0  2.641 -1.640 
6015.782 106.0  2.060 -4.183 
6015.855  26.0  4.260 -5.070 
6015.858  58.1  0.536 -3.280 
6015.876 607.0  0.860 -3.575 
6015.890 607.0  0.936 -2.191 
6015.891  73.0  2.155 -1.600 
6015.923  20.0  6.054 -1.089 
6015.992 106.0  2.389 -4.264 
6015.992 106.0  2.246 -4.097 
6016.032 607.0  0.936 -4.044 
6016.050  26.0  4.991 -2.292 
6016.057  23.0  2.678 -0.672 
6016.089  58.1  1.626 -3.730 
6016.108 106.0  2.413 -4.200 
6016.122 106.0  1.758 -4.618 
6016.130 106.0  2.805 -4.277 
6016.180 106.0  2.086 -4.453 
6016.192 607.0  0.715 -4.753 
6016.210  14.0  5.984 -1.655 
6016.300 106.0  2.059 -4.183 
6016.304  58.1  1.674 -1.650 
6016.322 106.0  2.059 -4.152 
6016.336 106.0  1.758 -4.583 
6016.356 607.0  0.770 -2.872 
6016.378  58.1  2.017 -3.000 
6016.401 106.0  2.389 -4.229 
6016.444   6.0  8.643 -1.834 
6016.444 607.0  0.753 -3.272 
6016.445 106.0  2.086 -4.453 
6016.448 106.0  3.640 -4.612 
6016.453 607.0  0.753 -3.607 
6016.474 106.0  2.247 -4.071 
6016.502  22.0  2.345 -3.539 
6016.513  59.1  1.004 -0.788 
6016.588  58.0  0.159 -1.181 
6016.604  70.1  5.771 -1.670 
6016.605  26.0  3.547 -4.911 
6016.619  25.0  3.075 -1.576 
6016.621 607.0  0.766 -3.141 
6016.643 607.0  0.766 -2.516 
6016.645  25.0  3.075 -1.413 
6016.647  25.0  3.075 -0.798 
6016.660  26.0  3.547 -1.950 
6016.667  25.0  3.075 -1.408 
6016.668  25.0  3.075 -1.061 
6016.684  25.0  3.075 -1.392 
6016.685  25.0  3.075 -1.510 
6016.696  25.0  3.075 -1.839 
6016.696  25.0  3.075 -1.576 
6016.698  25.0  3.075 -1.772 
6016.704  25.0  3.075 -2.538 
6016.707  25.0  3.075 -1.413 
6016.709 106.0  2.663 -4.321 
6016.713  25.0  3.075 -1.408 
6016.714  25.0  3.075 -1.772 
6016.716  25.0  3.075 -1.510 
6016.721  14.0  5.954 -2.020 
6016.742  22.1  8.097 -2.169 
6016.743  92.0  0.714 -1.794 
6016.747  26.0  5.070 -4.677 
6016.760 106.0  2.663 -4.336 
6016.767  72.0  3.412  0.050 
6016.781 106.0  2.413 -4.228 
6016.803  62.0  1.809 -0.286 
6016.902 607.0  0.848 -4.432 
6016.915 607.0  0.791 -2.314 
6016.918  69.1  4.110 -2.420 
6016.940  26.0  4.593 -4.911 
6016.949 607.0  0.791 -3.162 
6016.995  22.0  1.053 -3.630 
6017.046 106.0  2.413 -4.200 
6017.062 607.0  0.848 -3.050 
6017.123 607.0  0.820 -2.393 
6017.162 106.0  2.286 -4.646 
6017.162  57.0  1.644 -0.780 
6017.191 106.0  2.286 -4.646 
6017.223 106.0  3.624 -4.821 
6017.259  21.0  3.619 -0.990 
6017.261  58.1  3.513 -1.830 
6017.263  66.0  1.142 -1.142 
6017.281  21.0  3.172 -3.843 
6017.310  69.1  2.855 -2.370 
6017.381  92.1  0.584 -2.366 
6017.386  62.1  1.266 -1.400 
6017.397 607.0  0.845 -2.359 
6017.405  22.0  3.154 -2.157 
6017.448 607.0  0.846 -2.938 
6017.527 106.0  3.247 -4.225 
6017.546 106.0  2.247 -4.097 
6017.546  22.0  2.334 -2.185 
6017.563  92.0  0.775 -1.412 
6017.704  70.1  5.510 -2.340 
6017.705  23.0  1.218 -3.446 
6017.717 607.0  0.948 -3.369 
6017.767  59.1  1.112 -0.358 
6017.770 106.0  2.281 -4.851 
6017.770 106.0  2.281 -4.851 
6017.817 106.0  2.807 -4.277 
6017.828 106.0  3.247 -4.239 
6017.832 106.0  3.624 -4.810 
6017.846 106.0  1.758 -4.618 
6017.849  24.0  4.096 -4.177 
6017.864 106.0  2.807 -4.293 
6017.879 106.0  2.247 -4.071 
6017.891  26.1  7.845 -1.996 
6017.912 607.0  0.754 -3.158 
6017.915 106.0  1.758 -4.583 
6017.915  23.0  1.195 -2.360 
6017.924 607.0  0.754 -3.396 
6017.956  58.1  3.960 -2.080 
6018.085 607.0  0.770 -3.133 
6018.093 106.0  3.182 -4.255 
6018.108 607.0  0.770 -2.458 
6018.150  63.0  0.000 -1.280 
6018.161 607.0  1.295 -4.219 
6018.216  23.1  2.522 -4.920 
6018.246  22.0  3.112 -3.925 
6018.266  24.1  9.189 -3.639 
6018.269  26.0  4.988 -3.038 
6018.299  26.0  4.652 -2.212 
6018.305  69.1  4.373 -2.100 
6018.341  58.1  0.740 -2.230 
6018.369 607.0  1.093 -2.425 
6018.374 607.0  0.776 -2.368 
6018.376  58.1  3.448 -2.100 
6018.395  22.0  2.154 -1.196 
6018.483 607.0  0.976 -2.193 
6018.484  22.0  3.351 -3.813 
6018.524 607.0  0.703 -3.592 
6018.527 106.0  3.182 -4.240 
6018.556 106.0  2.591 -4.557 
6018.571 106.0  1.976 -4.372 
6018.571  15.0  8.132 -4.110 
6018.572  26.0  5.357 -4.488 
6018.639  22.0  1.053 -2.142 
6018.642  26.0  5.446 -3.870 
6018.661 106.0  1.898 -4.480 
6018.740  24.0  3.889 -2.445 
6018.788  24.0  4.096 -2.482 
6018.791  58.0  0.172 -1.928 
6018.795 106.0  1.976 -4.352 
6018.850  69.1  3.744 -0.780 
6018.912  58.1  2.008 -1.260 
6018.954 607.0  1.210 -2.956 
6018.957  22.0  1.887 -3.780 
6018.973 106.0  2.665 -4.321 
6018.984 106.0  2.367 -4.309 
6018.993  90.1  1.878 -1.826 
6019.073  69.1  4.854 -3.560 
6019.119 607.0  1.021 -2.702 
6019.145 607.0  0.936 -4.042 
6019.146 607.0  1.211 -4.497 
6019.185 607.0  1.681 -3.641 
6019.191  92.0  0.552 -1.750 
6019.198  69.1  4.003 -2.670 
6019.209 106.0  2.591 -4.572 
6019.216 607.0  0.753 -4.107 
6019.286 607.0  0.936 -2.183 
6019.296 607.0  1.021 -4.720 
6019.320  69.1  4.235 -1.820 
6019.343  26.0  5.064 -3.695 
6019.361 106.0  1.898 -4.441 
6019.366  26.0  3.573 -3.490 
6019.408 607.0  0.828 -2.368 
6019.415 106.0  2.666 -4.336 
6019.444  69.1  4.433 -1.950 
6019.445  58.1  1.319 -3.860 
6019.455 106.0  1.898 -4.480 
6019.470  56.0  1.120 -0.360 
6019.490  27.1 11.700 -0.290 
6019.538 106.0  2.367 -4.265 
6019.554  24.0  3.890 -3.337 
6019.577  24.0  3.847 -3.923 
6019.608 607.0  0.757 -3.083 
6019.622 607.0  0.757 -3.244 
6019.659  22.0  3.323 -3.017 
6019.683  25.0  4.332 -2.072 
6019.694 106.0  2.367 -4.309 
6019.783 607.0  0.775 -3.129 
6019.801 607.0  0.775 -2.810 
6019.807 106.0  2.060 -4.152 
6019.809 607.0  0.775 -2.406 
6019.859 607.0  0.798 -2.274 
6019.890  22.0  3.113 -2.842 
6019.893   6.0  8.643 -2.736 
6019.895 607.0  0.798 -3.162 
6019.901 106.0  3.641 -4.612 
6019.941  20.0  5.578 -4.405 
6020.010 106.0  2.389 -4.264 
6020.040  24.0  3.013 -3.995 
6020.064 106.0  2.060 -4.183 
6020.064 106.0  1.898 -4.441 
6020.158 106.0  2.367 -4.265 
6020.169  26.0  4.607 -0.400 
6020.209 106.0  3.626 -4.810 
6020.283 607.0  0.860 -3.572 
6020.285 106.0  3.641 -4.624 
6020.384 607.0  0.860 -1.973 
6020.397 106.0  3.640 -4.624 
6020.430 106.0  2.389 -4.229 
6020.452  26.1  7.517 -4.959 
6020.495 106.0  3.184 -4.240 
6020.513 607.0  0.855 -2.335 
6020.550  70.1  5.168 -1.290 
6020.567 607.0  0.855 -2.945 
6020.591  58.1  1.828 -3.690 
6020.605  58.0  0.516 -1.236 
6020.630 106.0  3.184 -4.255 
6020.644  58.1  1.855 -2.140 
6020.654  69.1  4.041 -2.450 
6020.675  32.1  7.737 -0.027 
6020.694  69.1  4.854 -1.470 
6020.696  24.0  3.122 -4.193 
6020.717  73.0  1.210 -1.550 
6020.727 106.0  2.246 -4.097 
6020.753  22.1  8.097 -0.839 
6020.865  24.0  3.435 -4.520 
6020.887 106.0  2.389 -4.264 
6020.912  69.1  2.725 -2.640 
6020.991  28.0  5.363 -2.964 
6020.992 106.0  2.281 -4.745 
6020.996 106.0  2.281 -4.745 
6021.036  90.0  0.966 -1.708 
6021.086 106.0  2.247 -4.071 
6021.105 106.0  3.120 -4.271 
6021.123  64.0  0.841 -1.189 
6021.144 106.0  3.626 -4.821 
6021.150 607.0  0.818 -2.549 
6021.165  28.0  5.280 -3.539 
6021.192  69.1  3.884 -2.190 
6021.206 106.0  2.389 -4.229 
6021.260  24.0  3.847 -2.593 
6021.276  20.0  5.585 -4.150 
6021.346  69.1  4.531 -1.490 
6021.420 607.0  0.961 -3.377 
6021.503 106.0  2.807 -4.277 
6021.525  74.0  2.246 -1.430 
6021.526 607.0  0.759 -3.031 
6021.529 106.0  2.119 -4.131 
6021.542 607.0  0.759 -3.124 
6021.630 106.0  3.640 -4.612 
6021.656 106.0  3.121 -4.255 
6021.660  21.0  2.109 -1.367 
6021.667  58.1  1.582 -2.560 
6021.682 607.0  0.780 -3.128 
6021.703 106.0  2.807 -4.293 
6021.711 607.0  0.780 -2.359 
6021.738  62.1  1.375 -1.310 
6021.746  25.0  3.075 -2.668 
6021.764  20.0  5.586 -4.783 
6021.769 607.0  1.211 -2.948 
6021.772  25.0  3.075 -1.451 
6021.774  25.0  3.075 -2.316 
6021.783 607.0  0.754 -3.804 
6021.788 607.0  1.021 -4.718 
6021.789  26.0  2.198 -4.055 
6021.795  25.0  3.075 -1.275 
6021.798  25.0  3.075 -2.191 
6021.804  25.0  3.075 -0.533 
6021.813  26.0  4.283 -3.908 
6021.813  25.0  3.075 -1.249 
6021.817  25.0  3.075 -2.270 
6021.821  25.0  3.075 -0.673 
6021.827  25.0  3.075 -1.316 
6021.834  25.0  3.075 -0.831 
6021.835  26.0  4.283 -3.546 
6021.837  25.0  3.075 -1.492 
6021.843  25.0  3.075 -1.015 
6021.846  25.0  3.075 -1.522 
6021.847  25.0  3.075 -1.237 
6021.874 607.0  0.836 -2.344 
6021.902  70.1  6.719 -1.120 
6021.916  24.0  3.847 -3.419 
6021.923  70.1  7.393 -0.080 
6021.965 607.0  1.021 -2.695 
6022.002  26.0  4.985 -4.355 
6022.004 106.0  2.119 -4.116 
6022.015 106.0  2.073 -4.575 
6022.044  58.1  3.822 -2.640 
6022.050 607.0  1.155 -3.779 
6022.102  42.0  3.265 -1.473 
6022.112  26.0  5.273 -4.900 
6022.157 607.0  1.798 -4.741 
6022.229 106.0  2.073 -4.575 
6022.229  14.0  5.863 -1.946 
6022.283 106.0  2.247 -4.097 
6022.323  25.0  4.320 -3.283 
6022.325 607.0  0.710 -4.072 
6022.357  22.0  3.148 -3.069 
6022.360  26.1  7.703 -3.775 
6022.365  58.1  3.038 -0.850 
6022.421 106.0  3.308 -4.904 
6022.487  26.0  5.010 -4.649 
6022.494 106.0  2.247 -4.071 
6022.501 106.0  2.348 -4.366 
6022.513 607.0  0.997 -2.196 
6022.563  68.0  1.069 -0.609 
6022.574  25.0  5.338 -4.080 
6022.632 607.0  0.997 -3.377 
6022.643  23.0  2.684 -3.821 
6022.675 106.0  1.976 -4.352 
6022.697  22.1  8.108 -0.367 
6022.697 106.0  1.976 -4.372 
6022.825  24.0  4.613 -4.301 
6022.835 106.0  2.665 -4.321 
6022.918  22.1  8.098 -0.798 
6022.926  22.1  8.089 -1.572 
6022.936 106.0  3.308 -4.892 
6022.980 106.0  2.281 -4.851 
6022.980 106.0  2.281 -4.851 
6023.010 607.0  0.805 -2.237 
6023.014  24.0  3.857 -4.578 
6023.049 607.0  0.805 -3.163 
6023.060 106.0  2.348 -4.366 
6023.082 106.0  2.073 -4.499 
6023.114 106.0  2.348 -4.311 
6023.140  63.0  1.877 -0.370 
6023.190 106.0  3.626 -4.810 
6023.252 106.0  2.073 -4.499 
6023.304  26.1  5.569 -4.049 
6023.329  26.0  5.393 -4.449 
6023.345 607.0  0.780 -2.754 
6023.397 607.0  0.776 -3.279 
6023.407  39.0  0.000 -2.020 
6023.437 106.0  1.978 -4.352 
6023.445 106.0  2.666 -4.336 
6023.467  14.0  5.964 -3.409 
6023.485 607.0  0.776 -2.360 
6023.557 106.0  1.978 -4.372 
6023.561 106.0  3.184 -4.240 
6023.593 106.0  2.348 -4.311 
6023.624 607.0  0.878 -1.973 
6023.632  24.0  3.890 -2.850 
6023.648 106.0  1.898 -4.480 
6023.671 607.0  0.763 -2.993 
6023.677 106.0  3.626 -4.821 
6023.690 607.0  0.763 -3.026 
6023.711  58.1  3.508 -3.270 
6023.728 607.0  0.878 -3.583 
6023.803 607.0  0.785 -3.128 
6023.826  69.1  5.147 -2.230 
6023.834 607.0  0.785 -2.315 
6023.834 607.0  0.865 -2.313 
6023.840 106.0  3.184 -4.255 
6023.884  22.0  3.128 -3.191 
6023.890 607.0  0.865 -2.953 
6023.945 106.0  2.120 -4.131 
6023.964 106.0  2.367 -4.309 
6024.036 106.0  2.216 -4.128 
6024.058  26.0  4.548 -0.250 
6024.069 106.0  1.656 -3.427 
6024.076  70.1  5.169 -1.290 
6024.174  23.0  3.406 -0.111 
6024.195  58.0  0.396 -0.268 
6024.203 106.0  1.898 -4.441 
6024.225 106.0  2.120 -4.116 
6024.288  24.0  5.611 -4.074 
6024.327  23.0  2.582 -4.500 
6024.352 106.0  1.656 -3.354 
6024.398  24.0  4.535 -4.064 
6024.413  69.1  5.368 -2.270 
6024.432  23.0  3.529 -2.851 
6024.439 106.0  2.367 -4.265 
6024.443 106.0  1.898 -4.480 
6024.457 106.0  3.120 -4.271 
6024.486  23.0  2.575 -4.438 
6024.537 106.0  2.216 -4.097 
6024.553  58.1  2.108 -2.670 
6024.561 607.0  0.846 -2.322 
6024.575 607.0  0.757 -3.642 
6024.675 106.0  2.367 -4.309 
6024.867 106.0  3.121 -4.255 
6024.907  70.1  7.321 -2.580 
6024.907 106.0  1.898 -4.441 
6024.911 106.0  3.641 -4.624 
6024.926  22.1  8.132 -3.801 
6024.932 607.0  0.818 -3.756 
6024.933  22.1  8.093 -0.091 
6024.940  22.1  8.086  0.152 
6024.949 607.0  1.450 -4.880 
6025.060 106.0  2.367 -4.265 
6025.061 607.0  0.818 -2.543 
6025.063  20.0  5.490 -4.065 
6025.089  23.1  2.276 -4.901 
6025.089 106.0  3.641 -4.612 
6025.143  24.0  3.892 -2.054 
6025.147  58.1  1.456 -1.920 
6025.202 106.0  2.743 -4.311 
6025.223 106.0  3.308 -4.904 
6025.306  24.0  4.099 -2.653 
6025.327  22.0  2.408 -4.022 
6025.347 607.0  0.975 -3.386 
6025.372  40.0  0.154 -2.730 
6025.372 106.0  2.217 -4.128 
6025.412  23.0  1.853 -1.660 
6025.430  69.0  2.164 -1.210 
6025.476  42.0  3.395 -0.857 
6025.482  22.0  3.128 -3.230 
6025.533  60.0  0.626 -1.020 
6025.630 106.0  2.330 -4.438 
6025.685 106.0  2.743 -4.294 
6025.731  62.1  1.348 -1.630 
6025.732  59.1  1.440 -0.106 
6025.743 106.0  2.217 -4.097 
6025.751  28.0  4.236 -1.760 
6026.024  78.0  4.983  0.140 
6026.031 607.0  0.766 -2.965 
6026.033 106.0  1.610 -4.737 
6026.048  21.0  4.534 -3.344 
6026.048  21.0  4.534 -2.775 
6026.051 106.0  2.331 -4.438 
6026.052 607.0  0.766 -2.942 
6026.055  22.1  8.071 -2.981 
6026.091 607.0  1.120 -2.427 
6026.117  77.0  1.728 -3.160 
6026.137  58.1  1.355 -3.400 
6026.139 106.0  2.119 -4.131 
6026.141 607.0  0.791 -3.131 
6026.149 106.0  2.281 -4.745 
6026.153  21.0  2.111 -0.805 
6026.153 106.0  2.281 -4.745 
6026.175 607.0  0.791 -2.275 
6026.247  24.0  4.099 -4.059 
6026.252 607.0  1.120 -3.834 
6026.280 106.0  3.308 -4.892 
6026.320 106.0  2.331 -4.369 
6026.337 607.0  0.812 -2.203 
6026.379 607.0  0.812 -3.166 
6026.386  23.0  4.224 -4.223 
6026.399  24.0  5.466 -3.978 
6026.399 607.0  0.997 -2.183 
6026.404 106.0  1.611 -4.706 
6026.404 607.0  0.792 -2.354 
6026.455 106.0  2.119 -4.116 
6026.588 607.0  0.717 -3.600 
6026.622  21.0  5.568 -3.614 
6026.622  21.0  5.568 -2.872 
6026.634  26.0  5.348 -5.004 
6026.641 607.0  0.875 -3.048 
6026.644 106.0  3.122 -4.255 
6026.661  58.1  3.451 -4.000 
6026.663 607.0  0.961 -2.183 
6026.676 106.0  2.331 -4.369 
6026.763 106.0  3.122 -4.271 
6026.803  23.1  2.556 -3.788 
6026.808 607.0  0.961 -4.050 
6026.980  26.0  4.209 -4.560 
6027.047  24.1  6.578 -2.705 
6027.051  26.0  4.073 -1.089 
6027.065  22.1  8.082 -1.414 
6027.091  26.0  4.991 -3.353 
6027.105 607.0  0.785 -2.704 
6027.117  22.0  3.148 -4.129 
6027.165  58.0  0.516 -1.015 
6027.167  62.0  0.388 -1.373 
6027.178 106.0  2.073 -4.575 
6027.217  22.0  3.104 -4.001 
6027.225  23.1  2.468 -3.749 
6027.256  42.0  2.836 -1.645 
6027.309  26.0  5.020 -1.828 
6027.312  58.1  1.694 -1.740 
6027.323 106.0  1.978 -4.352 
6027.353 607.0  0.875 -2.291 
6027.367  69.1  3.379 -1.790 
6027.392 106.0  2.073 -4.575 
6027.412 607.0  0.876 -2.961 
6027.471 607.0  0.855 -2.300 
6027.547  69.1  4.723 -1.280 
6027.556 106.0  2.348 -4.366 
6027.556 106.0  3.059 -4.287 
6027.595 607.0  0.759 -3.538 
6027.690 106.0  1.978 -4.372 
6027.696   5.0  6.027 -2.650 
6027.713  14.0  5.964 -1.650 
6027.724  26.0  4.991 -2.248 
6027.828  23.1  6.542 -3.977 
6027.966  26.0  4.608 -4.315 
6027.974 106.0  3.310 -4.892 
6028.051  24.0  3.850 -4.519 
6028.083 106.0  3.059 -4.271 
6028.086 607.0  0.878 -3.580 
6028.100  22.0  1.502 -4.851 
6028.101 106.0  2.348 -4.311 
6028.103  26.0  5.655 -4.499 
6028.115 106.0  2.348 -4.366 
6028.123  92.0  0.480 -1.665 
6028.155 106.0  2.073 -4.499 
6028.189 607.0  0.878 -1.961 
6028.268 106.0  3.310 -4.904 
6028.283  23.1  2.491 -2.140 
6028.315  58.1  0.122 -3.860 
6028.323  74.0  3.709 -0.260 
6028.326 106.0  2.073 -4.499 
6028.333 106.0  2.316 -4.532 
6028.344   5.0  6.027 -2.400 
6028.344   5.0  6.027 -3.350 
6028.354  69.1  4.114 -1.070 
6028.401  22.0  3.139 -2.985 
6028.548  24.0  4.778 -2.977 
6028.550   6.0  8.647 -2.737 
6028.559 106.0  2.120 -4.131 
6028.581 106.0  2.348 -4.311 
6028.592  40.1  2.432 -1.400 
6028.630 607.0  0.770 -2.945 
6028.635 106.0  2.316 -4.532 
6028.654 607.0  0.770 -2.869 
6028.675 607.0  0.798 -3.134 
6028.679 106.0  2.120 -4.116 
6028.700  24.0  3.850 -3.147 
6028.711 607.0  0.798 -2.238 
6028.715 106.0  1.611 -4.737 
6028.777  23.0  2.608 -4.548 
6028.816  24.0  3.849 -3.703 
6028.817  69.1  4.606 -3.320 
6028.890 106.0  1.611 -4.706 
6028.897 106.0  2.216 -4.128 
6028.921  69.1  5.197 -3.180 
6028.944  27.0  3.632 -4.466 
6028.955  23.1  2.557 -2.083 
6028.970  63.0  1.912  0.040 
6029.058  26.0  4.913 -1.474 
6029.115  22.0  3.409 -2.736 
6029.132  70.1  6.775 -2.270 
6029.141 106.0  2.316 -4.443 
6029.151  58.1  0.875 -1.730 
6029.199 106.0  2.743 -4.311 
6029.219  28.0  4.236 -2.219 
6029.231 607.0  1.120 -2.418 
6029.271  22.1  8.097  0.670 
6029.274  24.0  3.850 -1.673 
6029.286 106.0  2.216 -4.097 
6029.311 607.0  0.740 -4.760 
6029.358  24.0  3.850 -2.478 
6029.388 106.0  2.316 -4.443 
6029.393 607.0  1.326 -4.224 
6029.457  23.0  4.256 -1.464 
6029.465  24.0  3.410 -4.291 
6029.505 607.0  0.990 -3.394 
6029.511  22.1  8.071 -0.755 
6029.526  58.1  0.893 -3.880 
6029.533 106.0  2.743 -4.294 
6029.725  26.0  4.371 -4.186 
6029.741  41.0  1.574 -1.590 
6029.787  70.1  6.137 -2.180 
6029.820 607.0  0.875 -4.438 
6029.846 607.0  0.820 -2.171 
6029.861 106.0  3.122 -4.255 
6029.888  58.1  4.268 -1.720 
6029.890 607.0  0.820 -3.171 
6029.896 607.0  0.961 -4.048 
6029.976  69.1  4.706 -3.460 
6029.984 607.0  0.875 -3.043 
6029.997  10.0 16.671 -1.037 
6030.041 607.0  0.961 -2.175 
6030.122 106.0  3.122 -4.271 
6030.136  69.1  4.684 -1.400 
6030.235 106.0  2.217 -4.128 
6030.319  23.0  1.351 -3.379 
6030.493 106.0  2.217 -4.097 
6030.503 607.0  1.180 -3.785 
6030.533  70.1  7.815 -1.850 
6030.573 106.0  2.303 -4.663 
6030.583 607.0  0.865 -2.279 
6030.595 106.0  1.610 -4.737 
6030.644  42.0  1.531 -0.523 
6030.688 607.0  1.018 -2.186 
6030.712 106.0  1.611 -4.706 
6030.752 106.0  2.330 -4.438 
6030.777 106.0  2.303 -4.663 
6030.811 607.0  1.018 -3.384 
6030.863 607.0  0.763 -3.466 
6030.894 106.0  2.745 -4.294 
6030.930 106.0  2.745 -4.311 
6030.981  66.0  1.056 -1.229 
6030.996  26.0  5.393 -4.049 
6031.010  14.0  5.863 -3.954 
6031.040 607.0  0.886 -2.271 
6031.041 607.0  0.791 -2.658 
6031.057 106.0  3.059 -4.287 
6031.076 106.0  3.310 -4.904 
6031.076  23.1  2.522 -2.351 
6031.103 607.0  0.886 -2.969 
6031.174 106.0  2.331 -4.438 
6031.232 106.0  2.009 -4.215 
6031.264  58.0  0.621 -1.047 
6031.270  60.1  1.282 -0.740 
6031.323 106.0  3.310 -4.892 
6031.331 607.0  0.792 -3.287 
6031.381  69.1  5.104 -3.930 
6031.381 106.0  2.331 -4.369 
6031.422 607.0  0.792 -2.346 
6031.443 106.0  3.059 -4.271 
6031.452 607.0  0.775 -2.930 
6031.464  26.1  9.112 -2.548 
6031.466 607.0  0.805 -3.139 
6031.469 106.0  2.009 -4.183 
6031.478  24.0  3.850 -3.387 
6031.479 607.0  0.775 -2.805 
6031.494  24.0  3.966 -3.591 
6031.506 607.0  0.805 -2.203 
6031.534  23.0  2.575 -3.884 
6031.552 106.0  2.304 -4.541 
6031.567 106.0  2.188 -4.166 
6031.634  24.0  5.462 -2.564 
6031.663 607.0  0.897 -1.961 
6031.670  22.0  0.048 -4.199 
6031.709 106.0  2.304 -4.541 
6031.738 106.0  2.331 -4.369 
6031.752 106.0  2.596 -4.354 
6031.770 607.0  0.897 -3.590 
6031.822  41.0  1.914 -1.250 
6031.836  24.0  5.656 -3.996 
6374.008  23.0  3.283 -3.918 
6374.101  24.0  3.889 -3.346 
6374.130  21.0  2.109 -4.033 
6374.240  25.1  6.185 -4.759 
6374.285 607.0  0.404 -2.403 
6374.321  22.0  3.199 -1.463 
6374.359 607.0  0.404 -3.147 
6374.372 607.0  0.401 -2.384 
6374.438 607.0  0.309 -3.304 
6374.482 607.0  0.309 -2.355 
6374.494 607.0  0.401 -4.032 
6374.500  23.1  2.115 -2.464 
6374.500  23.1  2.115 -2.464 
6374.500  23.1  2.115 -2.640 
6374.500  23.1  2.115 -2.765 
6374.500  23.1  2.115 -2.300 
6374.500  23.1  2.115 -2.890 
6374.500  23.1  2.115 -2.326 
6374.500  23.1  2.115 -2.292 
6374.500  23.1  2.115 -3.318 
6374.500  23.1  2.115 -2.043 
6374.500  23.1  2.115 -2.453 
6374.500  23.1  2.115 -1.827 
6374.508 112.0  1.320 -2.078 
6374.508 112.0  1.320 -2.099 
6374.512  24.0  3.889 -2.715 
6374.547 112.0  0.716 -3.332 
6374.695  22.0  3.724 -3.517 
6374.730  26.0  4.415 -3.894 
6374.812 607.0  0.295 -2.809 
6374.855  22.0  2.092 -4.921 
6374.921 112.0  0.788 -2.941 
6374.930  20.0  4.451 -4.000 
6374.975  23.0  2.678 -3.433 
6375.198 112.0  1.359 -3.457 
6375.201  24.0  4.616 -1.383 
6375.211  28.0  4.165 -2.060 
6375.305  23.0  3.267 -3.820 
6375.439 607.0  1.478 -3.246 
6375.439 112.0  0.788 -2.911 
6375.460  14.0  5.984 -4.000 
6375.500 112.0  1.359 -3.443 
6375.521 607.0  0.333 -2.292 
6375.527 607.0  0.547 -2.600 
6375.569 607.0  1.478 -1.532 
6375.575 607.0  0.333 -3.342 
6375.670 607.0  0.547 -3.835 
6375.681  15.0  8.157 -2.190 
6375.686  26.0  5.106 -4.051 
6375.707 607.0  0.266 -3.625 
6375.758  26.1  9.941 -3.428 
6375.800  26.0  5.600 -1.450 
6375.814 607.0  0.279 -3.092 
6375.844 607.0  0.279 -2.956 
6375.907  60.0  1.624  0.020 
6376.002  22.0  1.734 -4.777 
6376.067 607.0  1.610 -1.764 
6376.100  24.0  3.845 -3.894 
6376.101  21.0  2.320 -2.113 
6376.193  26.0  4.320 -2.900 
6376.236  24.0  5.823 -3.934 
6376.245  22.0  3.392 -3.480 
6376.284  21.1  7.439 -1.091 
6376.346  24.0  3.878 -2.914 
6376.391  20.0  5.741 -4.711 
6376.435  44.0  1.589 -2.290 
6376.438 607.0  0.217 -4.042 
6376.516 112.0  1.040 -0.907 
6376.516 112.0  1.040 -0.928 
6376.517 607.0  0.740 -4.242 
6376.627 607.0  1.476 -2.061 
6376.629 607.0  1.420 -3.191 
6376.783 607.0  1.420 -1.914 
6376.804 607.0  0.545 -3.592 
6376.834  21.0  3.057 -1.702 
6376.866  24.0  3.890 -2.761 
6376.930  90.0  1.761 -0.590 
6377.029  24.0  3.890 -3.462 
6377.073  20.0  5.741 -4.314 
6377.090  69.1  2.971 -1.590 
6377.135  24.0  3.857 -3.112 
6377.281  21.0  4.054 -0.956 
6377.348 607.0  0.392 -2.393 
6377.375  25.1  6.186 -4.789 
6377.514 607.0  0.316 -3.310 
6377.550  23.1  4.735 -2.254 
6377.562 607.0  0.316 -2.323 
6377.576  28.0  5.326 -3.736 
6377.611  59.0  1.293  0.047 
6377.694  28.0  5.326 -2.118 
6378.198 607.0  0.294 -3.730 
6378.223 607.0  1.335 -3.809 
6378.247  28.0  4.154 -0.830 
6378.265  24.0  4.411 -3.403 
6378.296  23.1  1.950 -4.301 
6378.302  23.1  1.950 -4.016 
6378.302  23.1  1.950 -4.271 
6378.302 607.0  0.294 -2.768 
6378.315  23.1  1.950 -4.271 
6378.315  23.1  1.950 -3.828 
6378.315  23.1  1.950 -4.322 
6378.333  23.1  1.950 -3.883 
6378.333  23.1  1.950 -3.737 
6378.333  23.1  1.950 -4.447 
6378.357  23.1  1.950 -3.628 
6378.357  23.1  1.950 -3.715 
6378.357  23.1  1.950 -4.669 
6378.387  23.1  1.950 -3.430 
6378.387  23.1  1.950 -3.769 
6378.424  23.1  1.950 -3.266 
6378.424  23.1  1.950 -3.965 
6378.426  15.0  8.115 -2.190 
6378.448 607.0  0.416 -2.384 
6378.466  23.1  1.950 -3.125 
6378.515 607.0  1.380 -2.955 
6378.519  92.1  0.036 -2.946 
6378.524 607.0  0.416 -3.156 
6378.575  59.0  1.201 -0.045 
6378.587  24.0  4.106 -2.873 
6378.630 607.0  1.380 -1.904 
6378.689  21.1  7.489 -0.016 
6378.782  21.0  0.000 -4.000 
6378.782  21.0  0.000 -3.800 
6378.793  21.0  0.000 -3.800 
6378.793  21.0  0.000 -3.700 
6378.799   6.0  8.771 -3.290 
6378.808  21.0  0.000 -3.700 
6378.808  21.0  0.000 -4.000 
6378.808  21.0  0.000 -3.800 
6378.826  21.0  0.000 -3.800 
6378.826  21.0  0.000 -3.400 
6378.827  24.0  5.826 -4.101 
6378.839 607.0  0.401 -4.030 
6378.961 607.0  0.401 -2.373 
6378.966  56.1  6.201 -0.920 
6378.970  25.1  3.771 -2.500 
6378.983  25.1  3.771 -2.900 
6378.983  25.1  3.771 -2.800 
6378.993  25.1  3.771 -2.800 
6378.993  25.1  3.771 -3.400 
6378.999  25.1  3.771 -2.900 
6379.040  25.1  5.815 -3.980 
6379.042  25.1  5.815 -3.658 
6379.042  25.1  5.815 -4.026 
6379.044  25.1  5.815 -3.834 
6379.044  25.1  5.815 -3.503 
6379.044  25.1  5.815 -4.202 
6379.048  25.1  5.815 -3.424 
6379.048  25.1  5.815 -3.482 
6379.048  25.1  5.815 -4.582 
6379.053  25.1  5.815 -3.151 
6379.053  25.1  5.815 -3.628 
6379.059  25.1  5.815 -2.939 
6379.073 607.0  0.284 -3.083 
6379.106 607.0  0.284 -2.898 
6379.145  24.0  3.839 -3.369 
6379.153 112.0  1.219 -2.350 
6379.153 112.0  1.219 -2.314 
6379.277 607.0  0.302 -2.766 
6379.285 112.0  0.700 -3.410 
6379.306  23.1  2.122 -2.876 
6379.309  23.1  2.122 -2.809 
6379.309  23.1  2.122 -2.613 
6379.317  23.1  2.122 -3.508 
6379.317  23.1  2.122 -2.613 
6379.317  23.1  2.122 -2.409 
6379.324 112.0  1.066 -1.473 
6379.324 112.0  1.066 -1.488 
6379.328  23.1  2.122 -3.353 
6379.328  23.1  2.122 -2.508 
6379.328  23.1  2.122 -2.239 
6379.343  23.1  2.122 -3.353 
6379.343  23.1  2.122 -2.200 
6379.343  23.1  2.122 -2.093 
6379.362  23.1  2.122 -3.450 
6379.362  23.1  2.122 -2.467 
6379.362  23.1  2.122 -1.964 
6379.384  23.1  2.122 -3.654 
6379.384  23.1  2.122 -2.540 
6379.384  23.1  2.122 -1.848 
6379.411  23.1  2.122 -4.052 
6379.411  23.1  2.122 -2.751 
6379.411  23.1  2.122 -1.743 
6379.453 607.0  1.725 -2.015 
6379.486  28.0  4.538 -4.000 
6379.576 607.0  0.270 -3.574 
6379.608 607.0  0.547 -2.588 
6379.614 607.0  0.341 -2.264 
6379.619  92.1  0.709 -2.367 
6379.645  24.0  3.890 -4.456 
6379.671 607.0  0.341 -3.348 
6379.688 607.0  1.725 -4.175 
6379.792  24.1  4.497 -3.362 
6379.860 607.0  1.476 -3.486 
6379.995 112.0  0.701 -3.390 
6380.049 607.0  1.476 -2.056 
6380.061  62.0  1.369 -1.140 
6380.114  23.1  4.244 -2.968 
6380.191  72.0  1.943 -1.790 
6380.259  22.0  3.186 -2.826 
6380.478  14.0  5.616 -4.590 
6380.580  22.0  2.427 -3.085 
6380.622  22.0  3.407 -3.789 
6380.647  24.0  3.845 -3.692 
6380.668  24.0  4.416 -4.411 
6380.673 112.0  1.032 -3.240 
6380.689  14.0  5.964 -2.620 
6380.692  23.0  1.873 -4.561 
6380.724  38.0  2.251 -0.470 
6380.743  26.0  4.186 -1.250 
6380.832 607.0  0.324 -3.317 
6380.882 607.0  0.324 -2.293 
6380.951  64.1  1.659 -1.164 
6380.993  24.1  6.285 -4.777 
6381.096 607.0  0.404 -2.375 
6381.105  28.0  4.419 -2.239 
6381.225  22.0  2.160 -2.073 
6381.340 112.0  1.032 -3.223 
6381.470  23.0  3.315 -0.446 
6381.478  24.0  3.826 -3.748 
6381.520 607.0  1.596 -2.908 
6381.541  20.0  4.430 -3.441 
6381.591 607.0  0.311 -2.762 
6381.640  26.0  3.000 -4.500 
6381.712 607.0  0.561 -3.600 
6381.747  21.0  4.049 -0.844 
6381.769 607.0  1.499 -1.532 
6381.823  22.0  2.231 -4.271 
6381.849 607.0  1.725 -4.174 
6381.903 607.0  1.499 -3.255 
6382.040  23.0  2.580 -3.802 
6382.040 112.0  1.129 -2.643 
6382.040 112.0  1.129 -2.607 
6382.063  60.1  1.436 -0.967 
6382.086 607.0  1.725 -2.010 
6382.112  26.1  8.992 -2.421 
6382.122  23.0  2.616 -1.845 
6382.171  64.1  2.623 -0.582 
6382.175  25.1  3.772 -3.958 
6382.175  25.1  3.772 -3.004 
6382.175  25.1  3.772 -2.315 
6382.185 112.0  0.679 -4.850 
6382.188  25.1  3.772 -3.900 
6382.188  25.1  3.772 -3.200 
6382.188  25.1  3.772 -2.800 
6382.190  27.1  4.916 -3.209 
6382.197  25.1  3.772 -3.700 
6382.197  25.1  3.772 -3.200 
6382.197  25.1  3.772 -3.100 
6382.202  27.1  4.916 -3.142 
6382.202  27.1  4.916 -2.946 
6382.204  25.1  3.772 -3.700 
6382.204  25.1  3.772 -3.300 
6382.204  25.1  3.772 -3.500 
6382.227  27.1  4.916 -3.841 
6382.227  27.1  4.916 -2.946 
6382.227  27.1  4.916 -2.742 
6382.263  27.1  4.916 -3.686 
6382.263  27.1  4.916 -2.841 
6382.263  27.1  4.916 -2.572 
6382.312  27.1  4.916 -3.686 
6382.312  27.1  4.916 -2.794 
6382.312  27.1  4.916 -2.426 
6382.373  27.1  4.916 -3.783 
6382.373  27.1  4.916 -2.800 
6382.373  27.1  4.916 -2.297 
6382.435  22.0  2.236 -4.668 
6382.447  27.1  4.916 -3.987 
6382.447  27.1  4.916 -2.873 
6382.447  27.1  4.916 -2.181 
6382.532  27.1  4.916 -4.385 
6382.532  27.1  4.916 -3.084 
6382.532  27.1  4.916 -2.076 
6382.576 607.0  0.289 -3.077 
6382.612 607.0  0.289 -2.846 
6382.627  24.0  4.207 -3.886 
6382.631 607.0  1.633 -1.767 
6382.713  63.0  1.877 -0.470 
6382.737  22.0  3.399 -3.608 
6382.737  25.1  6.177 -4.773 
6382.787 607.0  1.633 -3.043 
6382.802  23.0  2.638 -4.041 
6382.813 607.0  0.428 -2.367 
6382.895 607.0  0.428 -3.165 
6382.933  75.0  3.695 -0.620 
6382.938  24.0  4.208 -4.491 
6382.949  21.0  5.902 -3.594 
6383.051 607.0  0.421 -2.373 
6383.153  24.0  3.892 -3.705 
6383.169  23.0  2.616 -2.552 
6383.173  23.0  2.708 -3.976 
6383.177 607.0  0.421 -4.040 
6383.210  24.0  4.389 -2.924 
6383.316  24.0  4.824 -3.863 
6383.369  21.1  7.430 -0.701 
6383.401  24.0  3.817 -4.395 
6383.572  92.0  0.552 -2.091 
6383.661  28.0  4.167 -2.949 
6383.676 607.0  0.274 -3.537 
6383.705  26.0  4.473 -2.808 
6383.718 607.0  1.309 -3.276 
6383.722  26.1  5.553 -2.200 
6383.741  20.0  5.585 -4.313 
6383.770  42.0  3.247 -2.023 
6383.793  63.0  1.877 -0.310 
6383.908 607.0  0.351 -2.238 
6383.928 607.0  0.309 -2.727 
6383.967 607.0  0.351 -3.355 
6383.968  24.0  3.847 -3.850 
6384.168 112.0  0.911 -3.121 
6384.201 607.0  1.398 -1.899 
6384.205 607.0  1.596 -4.539 
6384.245  27.0  2.630 -4.000 
6384.290  20.0  5.586 -4.660 
6384.299  22.0  3.716 -2.650 
6384.302  20.0  5.728 -4.932 
6384.367 607.0  0.333 -3.325 
6384.379 607.0  0.570 -2.591 
6384.421 607.0  0.333 -2.264 
6384.445  23.0  3.286 -0.982 
6384.453 607.0  1.596 -2.904 
6384.457  24.1  9.281 -4.129 
6384.459 607.0  1.574 -3.481 
6384.526 607.0  0.570 -3.842 
6384.633 607.0  1.574 -1.553 
6384.661  25.0  3.772 -2.558 
6384.661  25.0  3.772 -2.081 
6384.663  28.0  4.154 -1.000 
6384.674  25.0  3.772 -2.456 
6384.674  25.0  3.772 -2.630 
6384.674  25.0  3.772 -2.558 
6384.684  25.0  3.772 -2.588 
6384.684  25.0  3.772 -4.165 
6384.684  25.0  3.772 -2.456 
6384.690  25.0  3.772 -2.956 
6384.690  25.0  3.772 -2.588 
6384.719 112.0  0.911 -3.095 
6384.780  14.0  5.964 -5.000 
6384.787  23.1  4.516 -3.470 
6384.901 112.0  1.282 -0.923 
6384.901 112.0  1.282 -0.935 
6385.074 607.0  0.416 -2.358 
6385.118  22.0  3.166 -3.137 
6385.154  60.1  1.160 -0.950 
6385.235  23.1  1.931 -4.778 
6385.256  20.0  5.689 -4.035 
6385.272  20.0  4.451 -2.881 
6385.341 607.0  0.232 -4.050 
6385.354 112.0  0.705 -3.408 
6385.375 607.0  1.659 -1.711 
6385.426 112.0  1.155 -3.161 
6385.451  26.1  5.553 -2.618 
6385.488  23.1  2.138 -3.240 
6385.488  23.1  2.138 -3.810 
6385.507  23.1  2.138 -3.810 
6385.507  23.1  2.138 -3.214 
6385.507  23.1  2.138 -3.589 
6385.525 112.0  1.184 -2.461 
6385.525 112.0  1.184 -2.486 
6385.532  23.1  2.138 -3.589 
6385.532  23.1  2.138 -3.133 
6385.532  23.1  2.138 -3.492 
6385.564  23.1  2.138 -3.492 
6385.564  23.1  2.138 -3.028 
6385.564  23.1  2.138 -3.457 
6385.582 607.0  1.659 -3.772 
6385.602  23.1  2.138 -3.457 
6385.602  23.1  2.138 -2.915 
6385.602  23.1  2.138 -3.475 
6385.646  23.1  2.138 -3.475 
6385.646  23.1  2.138 -2.801 
6385.646  23.1  2.138 -3.559 
6385.696  23.1  2.138 -3.559 
6385.696  23.1  2.138 -2.690 
6385.696  23.1  2.138 -3.780 
6385.718  26.0  4.733 -1.800 
6385.750 112.0  0.771 -2.974 
6385.753  23.1  2.138 -3.780 
6385.753  23.1  2.138 -2.583 
6385.777 607.0  0.767 -4.248 
6385.810 607.0  1.499 -3.253 
6385.929  21.0  3.083 -4.232 
6385.944 607.0  1.499 -1.522 
6386.011 607.0  1.415 -4.870 
6386.066 607.0  1.444 -1.912 
6386.099  58.0  1.546 -0.610 
6386.186 112.0  0.705 -3.373 
6386.207  24.1  4.071 -4.073 
6386.231  72.0  0.292 -2.290 
6386.261  58.0  0.691 -1.358 
6386.303 112.0  0.771 -2.941 
6386.307 607.0  0.295 -3.075 
6386.346 607.0  0.295 -2.800 
6386.361  28.0  5.389 -3.273 
6386.454  38.0  2.271 -0.500 
6386.456 112.0  0.986 -0.978 
6386.456 112.0  0.986 -0.996 
6386.545  25.0  4.360 -3.582 
6386.578  25.1  8.129 -3.454 
6386.585 607.0  1.633 -1.756 
6386.645 607.0  1.326 -3.515 
6386.656  27.0  3.952 -1.580 
6386.713  26.1  6.803 -2.461 
6386.762  62.0  1.761 -0.306 
6386.790  66.0  0.938 -1.162 
6386.842 607.0  0.578 -3.608 
6386.844  58.0  1.502  0.192 
6386.858 607.0  0.311 -3.738 
6386.913  24.0  4.802 -3.317 
6386.965 607.0  0.311 -2.754 
6387.062  24.0  4.855 -1.843 
6387.239  24.0  4.616 -2.477 
6387.366  23.0  2.723 -3.599 
6387.387  15.0  8.250 -4.000 
6387.389 607.0  0.441 -2.349 
6387.426 607.0  0.421 -4.037 
6387.472 607.0  0.441 -3.174 
6387.552 607.0  0.421 -2.362 
6387.610 112.0  1.223 -0.675 
6387.610 112.0  1.223 -0.661 
6387.786  62.0  0.000 -2.959 
6387.859  22.0  3.294 -3.646 
6387.912  23.0  2.638 -2.376 
6388.002  24.0  3.847 -3.829 
6388.010 607.0  0.279 -3.509 
6388.075 607.0  1.659 -3.771 
6388.127 607.0  0.341 -3.333 
6388.150 112.0  1.243 -3.792 
6388.177 607.0  1.552 -2.353 
6388.183 607.0  0.341 -2.238 
6388.186  68.0  1.992  0.072 
6388.199  38.0  2.259 -0.690 
6388.282 607.0  1.659 -1.705 
6388.288  25.0  4.268 -2.676 
6388.335  22.0  3.409 -4.141 
6388.386 607.0  0.360 -2.213 
6388.403  26.0  3.368 -4.000 
6388.403 607.0  0.570 -2.579 
6388.448 607.0  0.360 -3.363 
6388.529  24.0  3.847 -3.619 
6388.540  69.0  2.727 -1.970 
6388.541 112.0  1.243 -3.779 
6388.570  15.0  8.132 -1.490 
6388.624  22.0  3.154 -1.878 
6388.783 607.0  0.316 -2.691 
6388.800  14.0  5.964 -2.870 
6388.880  24.1  8.356 -4.338 
6388.903 112.0  1.426 -3.812 
6388.952 607.0  1.398 -2.963 
6389.071 607.0  1.399 -1.892 
6389.072  23.0  2.583 -3.080 
6389.090  42.0  3.302 -1.384 
6389.156 112.0  1.426 -3.800 
6389.261 607.0  0.428 -2.341 
6389.419  73.0  2.623 -0.630 
6389.423  21.0  2.109 -4.318 
6389.789  92.0  0.743 -1.444 
6389.831  62.1  1.167 -1.187 
6389.877   6.0  8.771 -3.510 
6389.880  21.1  7.472 -3.696 
6389.901 112.0  0.821 -3.035 
6389.983  60.1  1.522 -1.019 
6390.085  22.0  3.574 -1.552 
6390.089 112.0  1.230 -2.280 
6390.089 112.0  1.230 -2.314 
6390.224  44.0  2.900 -1.140 
6390.274 607.0  0.302 -3.074 
6390.316 607.0  0.302 -2.757 
6390.323  58.0  0.521 -1.381 
6390.433 112.0  0.821 -3.016 
6390.477  57.1  0.321 -1.520 
6390.536  26.1  7.118 -3.860 
6390.565 607.0  1.827 -2.569 
6390.572  20.0  5.796 -4.873 
6390.580 607.0  0.328 -2.749 
6390.824  62.1  1.064 -1.328 
6390.830 607.0  1.828 -4.817 
6390.855  22.0  2.236 -3.594 
6391.044 607.0  1.552 -3.898 
6391.090 112.0  1.116 -1.208 
6391.090 112.0  1.116 -1.186 
6391.135  20.0  5.578 -4.783 
6391.196  21.0  4.126 -2.980 
6391.200  25.0  4.268 -1.546 
6391.241  23.0  3.621 -3.750 
6391.267 607.0  1.552 -2.348 
6391.274 607.0  1.388 -4.225 
6391.384  14.0  5.863 -2.800 
6391.596  24.0  4.618 -1.471 
6391.606  20.0  5.585 -3.719 
6391.801  26.0  4.312 -3.936 
6391.864  24.0  4.855 -3.300 
6391.958 607.0  0.441 -2.362 
6391.990  14.0  5.619 -3.150 
6392.087 607.0  0.441 -4.048 
6392.118 607.0  0.351 -3.342 
6392.156  20.0  5.586 -3.456 
6392.173  73.0  1.358 -2.120 
6392.177  22.0  4.102 -2.800 
6392.177 607.0  0.351 -2.213 
6392.183 607.0  0.596 -3.616 
6392.187 607.0  0.455 -2.333 
6392.273 607.0  0.455 -3.182 
6392.339 607.0  1.505 -2.054 
6392.358  25.1  5.854 -4.773 
6392.371  25.1  5.854 -4.709 
6392.371  25.1  5.854 -4.830 
6392.390  25.1  5.854 -4.830 
6392.390  25.1  5.854 -4.534 
6392.390  25.1  5.854 -4.765 
6392.402 607.0  1.520 -1.522 
6392.415  25.1  5.854 -4.765 
6392.415  25.1  5.854 -4.342 
6392.415  25.1  5.854 -4.796 
6392.447  25.1  5.854 -4.796 
6392.447  25.1  5.854 -4.157 
6392.447  25.1  5.854 -4.978 
6392.487  25.1  5.854 -4.978 
6392.487  25.1  5.854 -3.986 
6392.534  20.0  4.430 -2.163 
6392.539  26.0  2.279 -3.940 
6392.540 607.0  1.520 -3.262 
6392.590 607.0  0.284 -3.489 
6392.647  23.0  2.684 -2.221 
6392.675  23.0  3.647 -4.147 
6392.758 607.0  1.827 -4.816 
6392.762  92.0  0.000 -2.093 
6393.023  23.0  1.376 -4.375 
6393.023 607.0  1.828 -2.564 
6393.033  58.1  1.456 -1.242 
6393.079 607.0  0.371 -2.189 
6393.145 607.0  0.371 -3.370 
6393.280  23.1  2.115 -2.968 
6393.280  23.1  2.115 -2.683 
6393.280  23.1  2.115 -2.938 
6393.280  23.1  2.115 -2.938 
6393.280  23.1  2.115 -2.495 
6393.280  23.1  2.115 -2.550 
6393.280  23.1  2.115 -2.989 
6393.280  23.1  2.115 -2.404 
6393.280  23.1  2.115 -2.295 
6393.280  23.1  2.115 -3.114 
6393.280  23.1  2.115 -2.382 
6393.280  23.1  2.115 -2.097 
6393.280  23.1  2.115 -3.336 
6393.280  23.1  2.115 -2.436 
6393.280  23.1  2.115 -1.933 
6393.280  23.1  2.115 -3.746 
6393.280  23.1  2.115 -2.632 
6393.280  23.1  2.115 -1.792 
6393.284  23.0  2.743 -3.422 
6393.401 607.0  1.657 -1.758 
6393.465 607.0  0.593 -2.582 
6393.561 607.0  1.657 -3.049 
6393.601  26.0  2.433 -1.432 
6393.607  23.0  3.273 -2.803 
6393.607 112.0  1.063 -1.314 
6393.607 112.0  1.063 -1.285 
6393.615 607.0  0.593 -3.848 
6393.669  24.1  4.074 -4.687 
6393.673 607.0  0.441 -2.325 
6393.710  24.0  5.834 -2.823 
6393.828  22.1  6.552 -4.375 
6393.831 607.0  0.324 -2.657 
6393.861  25.1  5.854 -4.906 
6393.873  24.0  5.834 -2.002 
6393.890  25.1  5.854 -4.748 
6393.927  25.1  5.854 -4.608 
6394.045 607.0  1.362 -3.815 
6394.235  14.0  5.871 -2.200 
6394.237  57.0  0.433 -0.570 
6394.362  22.0  4.103 -3.384 
6394.382  14.0  5.871 -2.800 
6394.412  27.1  4.916 -2.897 
6394.424  27.1  4.916 -2.612 
6394.424  27.1  4.916 -2.867 
6394.449  27.1  4.916 -2.867 
6394.449  27.1  4.916 -2.424 
6394.449  27.1  4.916 -2.918 
6394.464 607.0  0.309 -3.076 
6394.483 607.0  0.247 -4.059 
6394.486  27.1  4.916 -2.479 
6394.486  27.1  4.916 -2.333 
6394.486  27.1  4.916 -3.043 
6394.508 607.0  1.326 -3.284 
6394.509 607.0  0.309 -2.717 
6394.528  23.0  3.283 -3.112 
6394.535  27.1  4.916 -2.224 
6394.535  27.1  4.916 -2.311 
6394.535  27.1  4.916 -3.265 
6394.566 112.0  1.289 -4.143 
6394.575  28.0  5.326 -3.398 
6394.596  27.1  4.916 -2.026 
6394.596  27.1  4.916 -2.365 
6394.596  27.1  4.916 -3.675 
6394.628  22.0  4.103 -1.931 
6394.670  27.1  4.916 -1.862 
6394.670  27.1  4.916 -2.561 
6394.710  26.1  8.971 -2.847 
6394.756  27.1  4.916 -1.721 
6394.770 607.0  1.601 -1.553 
6394.946 607.0  1.601 -3.488 
6394.979 607.0  1.418 -1.888 
6481.032  24.0  5.277 -3.652 
6481.069 607.0  0.561 -3.490 
6481.085 607.0  0.504 -3.397 
6481.089 607.0  0.504 -3.698 
6481.103  24.0  3.375 -4.399 
6481.161 607.0  0.524 -2.652 
6481.189 607.0  0.524 -2.820 
6481.246 607.0  0.630 -3.223 
6481.314 607.0  0.404 -3.500 
6481.425 112.0  0.849 -3.326 
6481.557  22.0  3.294 -3.285 
6481.726  26.0  3.573 -4.928 
6481.728  92.0  0.714 -2.144 
6481.729  25.0  5.909 -1.807 
6481.741  68.0  2.907  0.460 
6481.809  22.0  3.590 -2.762 
6481.870  26.0  2.279 -2.850 
6481.885  25.1  5.232 -4.390 
6481.885  25.1  5.232 -3.846 
6481.885  25.1  5.232 -3.482 
6481.895  25.1  5.232 -3.959 
6481.895  25.1  5.232 -3.846 
6481.895  25.1  5.232 -3.943 
6481.912 607.0  0.864 -3.708 
6481.957 607.0  0.503 -2.645 
6482.004 607.0  1.564 -3.019 
6482.004 607.0  0.690 -2.153 
6482.099  23.1  9.351 -1.469 
6482.135 607.0  0.690 -3.296 
6482.154 607.0  0.505 -3.158 
6482.154 607.0  1.564 -1.810 
6482.161 607.0  0.505 -3.470 
6482.204  26.1  6.219 -1.900 
6482.252  60.1  0.321 -2.307 
6482.254  20.0  5.728 -3.115 
6482.314  22.0  3.867 -3.823 
6482.328 607.0  0.528 -2.598 
6482.359 607.0  0.529 -2.812 
6482.585  26.1  9.962 -3.559 
6482.637 607.0  0.640 -2.275 
6482.746 112.0  1.072 -4.870 
6482.770  27.1  2.328 -3.594 
6482.770  27.1  2.328 -3.573 
6482.770  27.1  2.328 -3.719 
6482.771  15.0  8.226 -3.170 
6482.796  28.0  1.935 -2.770 
6482.798 607.0  0.640 -4.111 
6482.803  27.1  2.328 -4.050 
6482.803  27.1  2.328 -3.573 
6482.803  27.1  2.328 -3.252 
6482.810 607.0  1.788 -2.882 
6482.840 112.0  1.271 -3.500 
6482.910  56.0  1.413  0.290 
6482.982  63.0  1.912 -0.910 
6483.028  38.1  6.617 -2.631 
6483.049  25.0  4.332 -2.330 
6483.174  27.1  4.064 -4.913 
6483.174  27.1  4.064 -4.628 
6483.174  27.1  4.064 -4.883 
6483.184 112.0  0.986 -0.996 
6483.184 112.0  0.986 -1.015 
6483.204  27.1  4.064 -4.883 
6483.204  27.1  4.064 -4.440 
6483.204  27.1  4.064 -4.495 
6483.223 112.0  1.271 -3.485 
6483.248  27.1  4.064 -4.934 
6483.248  27.1  4.064 -4.349 
6483.248  27.1  4.064 -4.240 
6483.285  22.0  2.778 -3.531 
6483.287 112.0  1.184 -3.185 
6483.306  27.1  4.064 -4.327 
6483.306  27.1  4.064 -4.042 
6483.311 607.0  0.506 -2.972 
6483.321 607.0  0.506 -3.343 
6483.373  23.1  9.293 -1.201 
6483.379  27.1  4.064 -4.381 
6483.379  27.1  4.064 -3.878 
6483.386  15.0  8.284 -2.120 
6483.452 112.0  1.129 -2.999 
6483.467  27.1  4.064 -4.577 
6483.467  27.1  4.064 -3.737 
6483.524  20.0  5.689 -4.226 
6483.589 607.0  0.534 -2.550 
6483.591  66.1  1.998 -1.263 
6483.623 607.0  0.534 -2.807 
6483.770 607.0  1.725 -3.919 
6483.814 607.0  0.641 -3.231 
6483.879  25.1  5.846 -4.674 
6483.879  25.1  5.846 -4.306 
6483.880  25.1  5.846 -4.306 
6483.880  25.1  5.846 -4.174 
6483.881  25.1  5.846 -4.174 
6483.881  25.1  5.846 -4.348 
6483.881  25.1  5.846 -4.276 
6483.883  25.1  5.846 -4.276 
6483.883  25.1  5.846 -3.799 
6483.885  26.0  5.539 -3.831 
6483.894  24.0  4.096 -3.254 
6483.943  26.0  1.485 -5.600 
6484.014 607.0  1.725 -2.320 
6484.083  28.1  6.539 -2.356 
6484.133 112.0  1.129 -2.963 
6484.175  32.1  9.840  0.027 
6484.180  24.0  5.834 -3.876 
6484.262 607.0  0.505 -3.698 
6484.316 607.0  1.552 -4.248 
6484.336  40.0  0.633 -2.750 
6484.348  24.0  5.834 -3.113 
6484.373  22.0  3.590 -1.879 
6484.420  23.1  9.309 -2.410 
6484.554  62.1  1.262 -1.020 
6484.704 607.0  0.508 -2.830 
6484.717 607.0  0.508 -3.259 
6484.733 607.0  0.469 -3.184 
6484.824 607.0  0.469 -2.348 
6485.087 112.0  0.673 -4.645 
6485.114 607.0  0.539 -2.506 
6485.143  29.1  7.024 -2.398 
6485.143  29.1  7.024 -2.766 
6485.146  29.1  7.024 -2.398 
6485.146  29.1  7.024 -2.766 
6485.150 607.0  0.539 -2.805 
6485.160  29.1  7.024 -2.766 
6485.160  29.1  7.024 -2.261 
6485.160  29.1  7.024 -2.634 
6485.162  29.1  7.024 -2.766 
6485.162  29.1  7.024 -2.261 
6485.162  29.1  7.024 -2.634 
6485.187  29.1  7.024 -2.634 
6485.187  29.1  7.024 -2.037 
6485.187  29.1  7.024 -2.736 
6485.187  29.1  7.024 -2.634 
6485.187  29.1  7.024 -2.037 
6485.187  29.1  7.024 -2.736 
6485.221  29.1  7.024 -2.736 
6485.221  29.1  7.024 -1.815 
6485.223  29.1  7.024 -2.736 
6485.223  29.1  7.024 -1.815 
6485.288 112.0  1.197 -3.118 
6485.312  73.0  1.655 -0.460 
6485.349  22.0  3.392 -2.985 
6485.403 607.0  1.788 -4.558 
6485.522  57.0  0.998 -1.290 
6485.672 607.0  1.788 -2.878 
6485.682  60.0  1.130  0.020 
6485.732  23.0  4.262 -4.389 
6485.768 112.0  1.197 -3.098 
6485.956 607.0  0.820 -2.508 
6485.993  21.0  3.057 -2.964 
6486.014  21.1  7.472 -2.296 
6486.061  21.0  3.057 -4.131 
6486.139 607.0  0.820 -3.904 
6486.158 607.0  0.561 -3.486 
6486.231 607.0  0.640 -4.109 
6486.267  14.0  5.616 -4.090 
6486.267 607.0  0.561 -1.935 
6486.274 607.0  0.510 -2.716 
6486.290 607.0  0.510 -3.200 
6486.323 112.0  1.161 -3.839 
6486.335 607.0  0.503 -3.815 
6486.384 607.0  0.483 -2.340 
6486.392 607.0  0.640 -2.266 
6486.477 607.0  0.503 -2.638 
6486.585 607.0  0.652 -3.240 
6486.595  66.0  1.930 -0.346 
6486.613 607.0  0.690 -2.139 
6486.750 607.0  0.506 -3.420 
6486.803 607.0  0.545 -2.465 
6486.804  22.0  3.319 -3.899 
6486.821 112.0  1.161 -3.824 
6486.843 607.0  0.545 -2.805 
6486.928  21.0  2.136 -4.038 
6486.970  59.1  0.630 -1.700 
6486.970 607.0  1.706 -1.452 
6487.003 112.0  0.579 -3.617 
6487.071  22.0  3.294 -2.854 
6487.121  14.0  5.616 -4.380 
6487.144 607.0  1.706 -3.313 
6487.289 607.0  1.628 -1.856 
6487.339  26.1  6.807 -2.248 
6487.416 607.0  0.401 -4.130 
6487.432  22.0  3.567 -2.337 
6487.445 112.0  0.845 -1.082 
6487.445 112.0  0.845 -1.027 
6487.454  21.1  8.356 -3.646 
6487.454  23.1  4.776 -2.012 
6487.552 607.0  1.596 -4.889 
6487.647  62.1  1.166 -1.173 
6487.732  23.0  3.545 -3.959 
6487.812 112.0  0.579 -3.587 
6488.018 607.0  0.513 -2.621 
6488.037 607.0  0.513 -3.157 
6488.039 607.0  1.495 -3.558 
6488.052  23.1  2.365 -3.395 
6488.053  23.1  2.365 -3.110 
6488.053  23.1  2.365 -3.365 
6488.056  23.1  2.365 -3.365 
6488.056  23.1  2.365 -2.922 
6488.056  23.1  2.365 -3.416 
6488.061  23.1  2.365 -2.977 
6488.061  23.1  2.365 -2.831 
6488.061  23.1  2.365 -3.541 
6488.065  23.1  2.365 -2.722 
6488.065  23.1  2.365 -2.809 
6488.065  23.1  2.365 -3.763 
6488.072  23.1  2.365 -2.524 
6488.072  23.1  2.365 -2.863 
6488.072  23.1  2.365 -4.173 
6488.080  23.1  2.365 -2.360 
6488.080  23.1  2.365 -3.059 
6488.089  23.1  2.365 -2.219 
6488.342  92.0  1.678 -0.937 
6488.588  20.0  5.832 -4.854 
6488.681 607.0  0.551 -2.428 
6488.724 607.0  0.551 -2.806 
6488.768  22.0  3.869 -3.592 
6488.889 607.0  0.578 -1.935 
6488.906  21.0  3.057 -2.408 
6488.966 112.0  1.135 -1.459 
6488.966 112.0  1.135 -1.446 
6488.974  21.0  3.057 -1.727 
6489.001 607.0  0.578 -3.498 
6489.005  26.0  4.294 -4.079 
6489.042  20.0  5.796 -4.695 
6489.078  70.0  2.144 -0.600 
6489.415 607.0  0.416 -3.507 
6489.525 607.0  0.820 -2.499 
6489.526  22.0  3.574 -1.883 
6489.555 607.0  0.508 -3.243 
6489.582 607.0  0.664 -3.248 
6489.673  40.0  1.550 -0.850 
6489.859  15.0  8.228 -2.690 
6489.930  21.0  2.139 -3.926 
6489.944 607.0  0.516 -2.539 
6489.966 607.0  0.516 -3.125 
6490.006  27.0  4.175 -3.149 
6490.023  26.0  3.640 -4.424 
6490.047 607.0  1.478 -3.342 
6490.115 607.0  0.710 -2.142 
6490.177  27.1  2.042 -4.300 
6490.177  27.1  2.042 -4.300 
6490.177  27.1  2.042 -5.000 
6490.182  20.0  5.832 -4.990 
6490.194  27.1  2.042 -4.100 
6490.194  27.1  2.042 -4.100 
6490.194  27.1  2.042 -4.800 
6490.220  27.1  2.042 -3.900 
6490.220  27.1  2.042 -4.000 
6490.220  27.1  2.042 -4.800 
6490.249 607.0  0.710 -3.303 
6490.255  27.1  2.042 -3.700 
6490.255  27.1  2.042 -3.900 
6490.255  27.1  2.042 -4.900 
6490.298  27.1  2.042 -3.200 
6490.298  27.1  2.042 -3.600 
6490.350  27.1  2.042 -2.700 
6490.350  27.1  2.042 -3.300 
6490.410  27.1  2.042 -3.300 
6490.410  27.1  2.042 -4.200 
6490.430 607.0  0.887 -3.714 
6490.469  20.0  5.821 -4.620 
6490.478  27.1  2.042 -3.600 
6490.490  24.0  5.280 -4.229 
6490.531 607.0  1.706 -3.311 
6490.597  23.1  2.359 -2.920 
6490.610  23.1  2.359 -2.920 
6490.610  23.1  2.359 -3.096 
6490.617  25.0  4.332 -1.437 
6490.630  23.1  2.359 -3.221 
6490.630  23.1  2.359 -2.756 
6490.630  23.1  2.359 -3.346 
6490.657  23.1  2.359 -2.782 
6490.657  23.1  2.359 -2.748 
6490.657  23.1  2.359 -3.774 
6490.674 607.0  1.586 -1.807 
6490.689  23.1  2.359 -2.499 
6490.689  23.1  2.359 -2.909 
6490.691 112.0  0.679 -4.723 
6490.704 607.0  1.706 -1.444 
6490.715  69.0  2.102 -1.036 
6490.730  23.1  2.359 -2.283 
6490.737  90.0  1.091 -1.719 
6490.756  23.0  4.281 -3.384 
6490.760 607.0  0.558 -2.393 
6490.782 607.0  1.628 -3.237 
6490.806 607.0  0.558 -2.810 
6490.807  62.1  1.586 -0.860 
6490.842  20.0  5.807 -4.745 
6490.928  22.0  3.581 -2.024 
6490.979  58.0  0.826 -0.703 
6491.241  24.1  9.235 -2.412 
6491.246  26.1  5.585 -2.791 
6491.274  62.0  0.185 -2.370 
6491.494  28.1  7.252 -3.529 
6491.523  25.1  6.573 -3.863 
6491.561  22.1  2.061 -2.000 
6491.669  25.0  3.763 -2.641 
6491.669  25.0  3.763 -1.649 
6491.682  25.0  3.763 -2.459 
6491.682  25.0  3.763 -1.820 
6491.682  25.0  3.763 -2.641 
6491.692  25.0  3.763 -2.428 
6491.692  25.0  3.763 -2.005 
6491.692  25.0  3.763 -2.459 
6491.701  25.0  3.763 -2.493 
6491.701  25.0  3.763 -2.197 
6491.701  25.0  3.763 -2.428 
6491.707  25.0  3.763 -2.691 
6491.707  25.0  3.763 -2.372 
6491.707  25.0  3.763 -2.493 
6491.711  25.0  3.763 -2.436 
6491.711  25.0  3.763 -2.691 
6491.801 607.0  1.052 -4.301 
6491.805  21.0  4.991 -2.500 
6492.069 607.0  0.520 -2.467 
6492.094 607.0  0.520 -3.102 
6492.096  23.1  6.881 -2.934 
6492.210  23.1  6.101 -1.780 
6492.224 112.0  0.660 -3.203 
6492.311  26.1  7.940 -4.608 
6492.322  68.0  2.024  0.180 
6492.335  60.1  1.598 -1.008 
6492.386  15.0  8.286 -3.010 
6492.478  42.0  3.223 -1.709 
6492.485 607.0  0.510 -3.109 
6492.586  24.0  4.099 -2.574 
6492.595 607.0  0.483 -3.193 
6492.690 607.0  0.483 -2.331 
6492.781 607.0  0.677 -3.257 
6492.813 112.0  0.660 -3.175 
6492.859 112.0  1.087 -3.397 
6492.921 607.0  1.691 -2.015 
6493.035  26.1  5.585 -2.575 
6493.046 607.0  0.566 -2.361 
6493.070  22.0  3.199 -3.335 
6493.079  40.0  1.582 -1.520 
6493.095 607.0  0.566 -2.814 
6493.121  42.0  3.739 -0.999 
6493.163  20.0  5.728 -4.185 
6493.307 607.0  0.525 -2.635 
6493.492  59.0  0.819 -0.683 
6493.534 112.0  1.216 -2.461 
6493.534 112.0  1.216 -2.436 
6493.543 112.0  1.116 -3.470 
6493.781  20.0  2.521  0.140 
6493.900  22.0  3.424 -1.989 
6493.905 112.0  1.087 -3.363 
6493.916 607.0  0.665 -2.266 
6493.971 607.0  0.578 -3.495 
6493.985 112.0  1.116 -3.451 
6494.019  23.1  9.316 -1.512 
6494.080 607.0  0.665 -4.117 
6494.083 607.0  0.578 -1.923 
6494.097 607.0  0.520 -2.602 
6494.100 607.0  0.516 -2.652 
6494.205  23.0  3.632 -3.614 
6494.245  22.0  3.574 -1.918 
6494.362 607.0  0.524 -2.555 
6494.364 607.0  0.513 -2.708 
6494.365  24.1  7.380 -3.997 
6494.368 607.0  0.524 -2.403 
6494.382  23.0  4.256 -2.838 
6494.396 607.0  0.524 -3.085 
6494.420  25.1  6.493 -2.929 
6494.430  25.1  5.815 -3.633 
6494.431  25.1  5.815 -3.603 
6494.431  25.1  5.815 -3.348 
6494.434  25.1  5.815 -4.381 
6494.434  25.1  5.815 -3.427 
6494.434  25.1  5.815 -3.126 
6494.438  25.1  5.815 -4.302 
6494.438  25.1  5.815 -3.360 
6494.438  25.1  5.815 -2.942 
6494.443  25.1  5.815 -4.427 
6494.443  25.1  5.815 -3.386 
6494.443  25.1  5.815 -2.784 
6494.449  25.1  5.815 -4.779 
6494.449  25.1  5.815 -3.562 
6494.449  25.1  5.815 -2.644 
6494.497  26.0  4.730 -1.300 
6494.500 112.0  0.821 -3.368 
6494.526  26.0  4.733 -5.000 
6494.636 607.0  0.498 -2.324 
6494.640 607.0  0.710 -2.129 
6494.694  27.0  5.446 -4.220 
6494.794  22.0  2.267 -3.735 
6494.820 607.0  1.586 -3.025 
6494.822 607.0  0.510 -2.770 
6494.854 607.0  0.529 -2.512 
6494.888  59.0  1.083 -0.335 
6494.908 607.0  1.535 -3.846 
6494.941  58.0  0.911 -1.071 
6494.973 607.0  1.587 -1.801 
6494.980  26.0  2.404 -1.273 
6495.005  42.0  3.275 -2.293 
6495.095 112.0  1.307 -2.314 
6495.095 112.0  1.307 -2.332 
6495.228  92.1  0.569 -3.179 
6495.248 112.0  0.821 -3.345 
6495.344 112.0  1.135 -1.186 
6495.344 112.0  1.135 -1.208 
6495.349  22.0  3.570 -2.157 
6495.361  21.0  3.083 -0.977 
6495.502 607.0  0.574 -2.330 
6495.529 607.0  0.508 -2.838 
6495.554 607.0  0.574 -2.820 
6495.576  60.1  1.349 -1.520 
6495.582 607.0  0.534 -2.472 
6495.623 112.0  1.063 -0.907 
6495.623 112.0  1.063 -0.928 
6495.628 112.0  0.687 -4.794 
6495.632 607.0  0.513 -3.001 
6495.742  26.0  4.835 -0.940 
6495.969  24.0  4.778 -3.088 
6495.971 607.0  1.691 -3.520 
6496.032  21.0  2.146 -3.965 
6496.143  28.0  5.019 -3.738 
6496.155 112.0  0.880 -0.895 
6496.155 112.0  0.880 -0.859 
6496.188 607.0  1.691 -2.010 
6496.201  27.0  4.572 -2.016 
6496.201 607.0  0.690 -3.265 
6496.402  24.0  4.402 -4.071 
6496.437  44.0  3.410 -0.940 
6496.459  24.1  9.227 -4.220 
6496.467  26.0  4.795 -0.490 
6496.480  22.1  3.124 -3.208 
6496.523 607.0  0.506 -2.914 
6496.530  21.1  7.439  0.017 
6496.553 607.0  0.539 -2.436 
6496.869 607.0  0.528 -2.346 
6496.897  56.1  0.604 -0.377 
6496.900 607.0  0.529 -3.074 
6497.020  22.0  3.186 -3.238 
6497.037  25.1  6.494 -2.198 
6497.043 607.0  0.596 -1.923 
6497.146 607.0  0.665 -4.115 
6497.159 607.0  0.596 -3.506 
6497.310 607.0  0.665 -2.257 
6497.407  56.1  5.697 -4.740 
6497.458 607.0  0.848 -2.501 
6497.616 607.0  0.525 -3.822 
6497.644 607.0  0.848 -3.909 
6497.684  22.0  1.443 -2.085 
6497.732 607.0  0.505 -3.000 
6497.737 607.0  0.428 -3.515 
6497.747 607.0  0.545 -2.401 
6497.762 607.0  0.525 -2.628 
6497.852  41.0  0.620 -2.050 
6498.076  23.0  3.529 -4.633 
6498.148 112.0  1.117 -3.038 
6498.161  28.0  5.413 -2.898 
6498.165  57.1  2.530 -0.688 
6498.165  23.0  2.374 -3.479 
6498.208  14.0  5.964 -3.470 
6498.211 607.0  0.582 -2.302 
6498.266 607.0  0.582 -2.826 
6498.287  24.0  5.282 -3.439 
6498.313 112.0  1.169 -3.250 
6498.451 607.0  0.731 -2.132 
6498.588 607.0  0.731 -3.311 
6498.655  62.1  1.064 -1.166 
6498.757  56.0  1.190  0.580 
6498.836 112.0  1.117 -2.999 
6498.933  59.1  1.254 -0.980 
6498.939  26.0  0.958 -4.580 
6498.946 112.0  1.066 -4.814 
6498.956 607.0  0.421 -4.138 
6498.978  28.0  5.280 -2.259 
6498.984 607.0  0.516 -2.911 
6499.021  14.0  5.619 -4.170 
6499.099  15.0  8.284 -3.780 
6499.107  28.1  6.952 -3.445 
6499.175 607.0  0.504 -3.096 
6499.184 607.0  0.912 -3.720 
6499.192 607.0  0.551 -2.369 
6499.230  14.0  5.863 -3.230 
6499.284  20.0  5.821 -4.889 
6499.339  21.0  4.684 -2.840 
6499.339  21.0  4.684 -3.409 
6499.522 607.0  0.534 -2.295 
6499.525  23.1  6.101 -2.650 
6499.557 607.0  0.534 -3.066 
6499.650  20.0  2.523 -0.590 
6499.730 112.0  0.566 -3.656 
6499.764 112.0  0.695 -4.857 
6499.834 607.0  0.703 -3.274 
6499.850  24.0  6.121 -3.463 
6499.906  22.0  1.502 -4.080 
6500.030 607.0  1.731 -1.444 
6500.142  60.0  1.336 -0.120 
6500.176  26.0  4.835 -3.000 
6500.281  23.0  1.376 -4.183 
6500.345 112.0  1.358 -0.911 
6500.345 112.0  1.358 -0.900 
6500.366  23.0  4.258 -3.120 
6500.476  21.1  7.430  0.226 
6500.492 607.0  1.761 -2.318 
6500.577 112.0  0.566 -3.624 
6500.689 607.0  0.498 -3.201 
6500.704  22.0  3.407 -2.900 
6500.717  21.1  7.430 -0.770 
6500.725  59.0  1.196  0.077 
6500.787 607.0  0.498 -2.316 
6500.827  27.0  5.368 -4.124 
6500.827 607.0  0.558 -2.339 
6500.871 607.0  0.503 -3.198 
6500.987  62.0  0.388 -1.884 
6500.987  62.0  0.388 -1.879 
6500.991 607.0  0.848 -2.492 
6501.042  24.0  4.855 -3.582 
6501.106 607.0  0.591 -2.275 
6501.164 607.0  0.591 -2.833 
6501.185  24.0  0.983 -4.100 
6501.221  14.0  5.984 -2.100 
6501.503  63.0  1.912 -0.510 
6501.670  26.0  4.000 -2.100 
6501.691  22.0  2.487 -2.168 
6501.837  23.0  3.315 -2.934 
6501.854  24.0  4.207 -2.400 

